The Born Ultimatum: Conditions for Classical Surrogation of Quantum Generative Models with Correlators

Quantum Circuit Born Machines (QCBMs) are powerful quantum generative models that sample according to the Born rule, with complexity-theoretic evidence suggesting potential quantum advantages for generative tasks. Here, we identify QCBMs as a quantum Fourier model independently of the loss function. This allows us to apply known dequantization conditions when the optimal quantum distribution is available. However, realizing this distribution is hindered by trainability issues such as vanishing gradients on quantum hardware. Recent train-classical, deploy-quantum approaches propose training classical surrogates of QCBMs and using quantum devices only for inference. We analyze the limitations of these methods arising from deployment discrepancies between classically trained and quantumly deployed parameters. Using the Fourier decomposition of the Born rule in terms of correlators, we quantify this discrepancy analytically. Approximating the decomposition via distribution truncation and classical surrogation provides concrete examples of such discrepancies, which we demonstrate numerically. We study this effect using tensor-networks and Pauli-propagation-based classical surrogates. Our study examines the use of IQP circuits, matchcircuits, Heisenberg-chain circuits, and Haldane-chain circuits for the QCBM ansatz. In doing so, we derive closed-form expressions for Pauli propagation in IQP circuits and the dynamical Lie algebra of the Haldane chain, which may be of independent interest.

==> figures/fig01_full_principal_fig.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,393); %set diagram left start at 0, and has height of 393

%Image [id:dp6595630559578253] 
\draw (273.54,182.58) node  {\includegraphics[width=399.5pt,height=227.6pt]{figures/fig01_sketch.png}};
%Straight Lines [id:da7985855606968028] 
\draw    (552.72,170.29) -- (552.72,110.26) ;
\draw [shift={(552.72,107.26)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da24945864720784894] 
\draw    (552.72,170.29) -- (697.91,170.29) ;
\draw [shift={(700.91,170.29)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da6252960961113408] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (554.62,163.05) .. controls (566.75,153.87) and (570.69,127.44) .. (578.58,121.62) .. controls (586.46,115.81) and (591.01,145.79) .. (597.37,137.53) .. controls (603.74,129.27) and (604.95,169.66) .. (617.39,158.95) .. controls (629.82,148.24) and (624.36,160.18) .. (640.13,160.18) .. controls (655.89,160.18) and (653.77,139.37) .. (657.41,150.38) .. controls (661.05,161.4) and (660.14,152.53) .. (665.9,151.91) .. controls (671.66,151.3) and (673.43,164.46) .. (686.74,161.71) ;
%Curve Lines [id:da08393987114527901] 
\draw [color={rgb, 255:red, 156; green, 210; blue, 194 }  ,draw opacity=1 ][line width=2.25]    (554.62,170.42) .. controls (566.75,161.24) and (570.79,128.99) .. (578.67,123.17) .. controls (586.55,117.36) and (591.01,153.16) .. (597.37,144.9) .. controls (603.74,136.64) and (604.95,177.02) .. (617.39,166.32) .. controls (629.82,155.61) and (622.83,163.26) .. (638.6,163.26) .. controls (654.36,163.26) and (653.77,146.73) .. (657.41,157.75) .. controls (661.05,168.76) and (660.14,159.89) .. (665.9,159.28) .. controls (671.66,158.67) and (673.43,171.82) .. (686.74,169.07) ;
%Curve Lines [id:da04812761826223655] 
\draw [color={rgb, 255:red, 137; green, 164; blue, 212 }  ,draw opacity=1 ][line width=2.25]    (560.23,169.07) .. controls (572.36,159.89) and (568.94,130.21) .. (579.69,128.99) .. controls (590.45,127.76) and (597.11,176.16) .. (604.79,166.68) .. controls (612.47,157.19) and (611.25,169.24) .. (619.13,169.24) .. controls (627.02,169.24) and (680.98,169.68) .. (686.74,169.07) ;
%Straight Lines [id:da38256817718674296] 
\draw    (552.19,247.64) -- (552.19,187.6) ;
\draw [shift={(552.19,184.6)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da07680505424766948] 
\draw    (552.19,247.64) -- (697.38,247.64) ;
\draw [shift={(700.38,247.64)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da6904649448205523] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (554.62,240.39) .. controls (566.75,231.21) and (570.69,204.78) .. (578.58,198.96) .. controls (586.46,193.15) and (591.01,223.14) .. (597.37,214.88) .. controls (603.74,206.61) and (604.95,247) .. (617.39,236.29) .. controls (629.82,225.58) and (624.36,237.52) .. (640.13,237.52) .. controls (655.89,237.52) and (653.77,216.71) .. (657.41,227.73) .. controls (661.05,238.74) and (660.14,229.87) .. (665.9,229.26) .. controls (671.66,228.64) and (673.43,241.8) .. (686.74,239.05) ;
%Curve Lines [id:da7042812216689555] 
\draw [color={rgb, 255:red, 156; green, 210; blue, 194 }  ,draw opacity=1 ][line width=2.25]    (554.62,247.76) .. controls (566.75,238.58) and (574.06,197.92) .. (580.72,200.48) .. controls (587.38,203.04) and (597.11,242.48) .. (608.38,242.99) .. controls (619.65,243.51) and (625.28,242.93) .. (640.13,243.1) .. controls (654.99,243.26) and (661.13,248.12) .. (686.74,245.9) ;
%Curve Lines [id:da8913432213714287] 
\draw [color={rgb, 255:red, 137; green, 164; blue, 212 }  ,draw opacity=1 ][line width=2.25]    (560.23,245.9) .. controls (572.36,236.72) and (568.94,207.04) .. (579.69,205.82) .. controls (590.45,204.59) and (597.11,252.99) .. (604.79,243.51) .. controls (612.47,234.02) and (611.25,246.07) .. (619.13,246.07) .. controls (627.02,246.07) and (680.98,246.51) .. (686.74,245.9) ;
%Straight Lines [id:da34320211770119546] 
\draw [line width=1.5]    (556.64,261.13) -- (566.61,261.13) ;
%Straight Lines [id:da6021369890494728] 
\draw [color={rgb, 255:red, 156; green, 210; blue, 194 }  ,draw opacity=1 ][line width=1.5]    (556.92,275.21) -- (566.89,275.21) ;
%Straight Lines [id:da9447839540162376] 
\draw [color={rgb, 255:red, 137; green, 164; blue, 212 }  ,draw opacity=1 ][line width=1.5]    (556.92,288.79) -- (566.89,288.79) ;
%Shape: Rectangle [id:dp37722278172694235] 
\draw  [color={rgb, 255:red, 156; green, 210; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 164; blue, 212 }  ,fill opacity=1 ][line width=1.5]  (831.59,158.99) -- (841.69,158.99) -- (841.69,183.98) -- (831.59,183.98) -- cycle ;
%Shape: Rectangle [id:dp6475008970849581] 
\draw  [color={rgb, 255:red, 156; green, 210; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 164; blue, 212 }  ,fill opacity=1 ][line width=1.5]  (844.98,150.69) -- (855.09,150.69) -- (855.09,183.98) -- (844.98,183.98) -- cycle ;
%Shape: Rectangle [id:dp11302910453407333] 
\draw  [color={rgb, 255:red, 156; green, 210; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 164; blue, 212 }  ,fill opacity=1 ][line width=1.5]  (858.53,167.77) -- (868.64,167.77) -- (868.64,184.37) -- (858.53,184.37) -- cycle ;
%Right Arrow [id:dp05223521052347824] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (808.29,254.15) -- (817.24,254.15) -- (817.24,251.92) -- (823.21,256.39) -- (817.24,260.86) -- (817.24,258.62) -- (808.29,258.62) -- cycle ;
%Shape: Rectangle [id:dp16450562871831986] 
\draw  [draw opacity=0][fill={rgb, 255:red, 137; green, 164; blue, 212 }  ,fill opacity=1 ] (733.98,158.89) -- (743.73,158.89) -- (743.73,183.81) -- (733.98,183.81) -- cycle ;
%Shape: Rectangle [id:dp44667605548429] 
\draw  [draw opacity=0][fill={rgb, 255:red, 137; green, 164; blue, 212 }  ,fill opacity=1 ] (747.96,150.61) -- (757.7,150.61) -- (757.7,183.81) -- (747.96,183.81) -- cycle ;
%Shape: Rectangle [id:dp6844878157115563] 
\draw  [draw opacity=0][fill={rgb, 255:red, 137; green, 164; blue, 212 }  ,fill opacity=1 ] (762.11,167.65) -- (771.86,167.65) -- (771.86,184.2) -- (762.11,184.2) -- cycle ;
%Shape: Rectangle [id:dp123422713475551] 
\draw  [draw opacity=0][fill={rgb, 255:red, 156; green, 210; blue, 194 }  ,fill opacity=1 ] (872.11,155.37) -- (881.89,155.37) -- (881.89,184.19) -- (872.11,184.19) -- cycle ;
%Shape: Rectangle [id:dp6494348155741965] 
\draw  [draw opacity=0][fill={rgb, 255:red, 156; green, 210; blue, 194 }  ,fill opacity=1 ] (885.37,167.53) -- (895.15,167.53) -- (895.15,184.13) -- (885.37,184.13) -- cycle ;
%Shape: Rectangle [id:dp2742104529952951] 
\draw  [draw opacity=0][fill={rgb, 255:red, 156; green, 210; blue, 194 }  ,fill opacity=1 ] (830.64,270.84) -- (840.45,270.84) -- (840.45,283.37) -- (830.64,283.37) -- cycle ;
%Shape: Rectangle [id:dp409558598263849] 
\draw  [draw opacity=0][fill={rgb, 255:red, 156; green, 210; blue, 194 }  ,fill opacity=1 ] (844.18,237.67) -- (853.99,237.67) -- (853.99,283.37) -- (844.18,283.37) -- cycle ;
%Shape: Rectangle [id:dp7006992835292942] 
\draw  [draw opacity=0][fill={rgb, 255:red, 156; green, 210; blue, 194 }  ,fill opacity=1 ] (858.42,243.56) -- (868.23,243.56) -- (868.23,283.77) -- (858.42,283.77) -- cycle ;
%Shape: Rectangle [id:dp14500558313496115] 
\draw  [draw opacity=0][fill={rgb, 255:red, 156; green, 210; blue, 194 }  ,fill opacity=1 ] (872.1,276.92) -- (881.91,276.92) -- (881.91,283.37) -- (872.1,283.37) -- cycle ;
%Shape: Rectangle [id:dp47429370092338397] 
\draw  [draw opacity=0][fill={rgb, 255:red, 156; green, 210; blue, 194 }  ,fill opacity=1 ] (884.64,266.66) -- (894.45,266.66) -- (894.45,283.31) -- (884.64,283.31) -- cycle ;
%Shape: Rectangle [id:dp2750263335698562] 
\draw  [color={rgb, 255:red, 156; green, 210; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 156; green, 210; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (830.64,258.1) -- (840.73,258.1) -- (840.73,283.37) -- (830.64,283.37) -- cycle ;
%Up Arrow [id:dp2885194378306478] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 164; blue, 212 }  ,fill opacity=1 ] (837.95,266.8) -- (835.69,270.74) -- (833.42,266.8) -- (834.55,266.8) -- (834.55,260.89) -- (836.82,260.89) -- (836.82,266.8) -- cycle ;
%Up Arrow [id:dp379349402459907] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 164; blue, 212 }  ,fill opacity=1 ] (846.75,242.36) -- (849.02,238.42) -- (851.28,242.36) -- (850.15,242.36) -- (850.15,248.26) -- (847.89,248.26) -- (847.89,242.36) -- cycle ;
%Up Arrow [id:dp05668022030282327] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 164; blue, 212 }  ,fill opacity=1 ] (861.01,252.97) -- (863.27,249.39) -- (865.53,252.97) -- (864.4,252.97) -- (864.4,258.33) -- (862.14,258.33) -- (862.14,252.97) -- cycle ;
%Straight Lines [id:da08359211449339665] 
\draw [color={rgb, 255:red, 137; green, 164; blue, 212 }  ,draw opacity=1 ]   (844.21,249.41) -- (853.95,249.41) ;
%Straight Lines [id:da053676854049821365] 
\draw [color={rgb, 255:red, 137; green, 164; blue, 212 }  ,draw opacity=1 ]   (858.5,266.04) -- (868.12,266.04) ;
%Shape: Rectangle [id:dp5988370783577587] 
\draw  [color={rgb, 255:red, 156; green, 210; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 156; green, 210; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (871.91,254.69) -- (882,254.69) -- (882,283.37) -- (871.91,283.37) -- cycle ;
%Up Arrow [id:dp2510475910754255] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 164; blue, 212 }  ,fill opacity=1 ] (879.53,266.99) -- (877.27,270.93) -- (875,266.99) -- (876.14,266.99) -- (876.14,261.08) -- (878.4,261.08) -- (878.4,266.99) -- cycle ;
%Right Arrow [id:dp8549094217941062] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (808.29,153.69) -- (817.24,153.69) -- (817.24,151.45) -- (823.21,155.92) -- (817.24,160.39) -- (817.24,158.16) -- (808.29,158.16) -- cycle ;
%Straight Lines [id:da4711732607302521] 
\draw    (828.79,184.37) -- (828.79,133.46) ;
\draw [shift={(828.79,130.46)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5989653890882882] 
\draw    (828.79,184.37) -- (901.36,184.37) ;
\draw [shift={(904.36,184.37)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4522843622001371] 
\draw    (731.8,184.2) -- (731.8,131.91) ;
\draw [shift={(731.8,128.91)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da21814661113304523] 
\draw    (732.46,184.2) -- (804.88,184.2) ;
\draw [shift={(807.88,184.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp484635375384492] 
\draw  [draw opacity=0][fill={rgb, 255:red, 156; green, 210; blue, 194 }  ,fill opacity=1 ] (735.79,258.02) -- (745.59,258.02) -- (745.59,283.09) -- (735.79,283.09) -- cycle ;
%Shape: Rectangle [id:dp7645764741384695] 
\draw  [draw opacity=0][fill={rgb, 255:red, 156; green, 210; blue, 194 }  ,fill opacity=1 ] (749.33,249.7) -- (759.13,249.7) -- (759.13,283.09) -- (749.33,283.09) -- cycle ;
%Shape: Rectangle [id:dp24362748952324942] 
\draw  [draw opacity=0][fill={rgb, 255:red, 156; green, 210; blue, 194 }  ,fill opacity=1 ] (763.57,266.83) -- (773.37,266.83) -- (773.37,283.48) -- (763.57,283.48) -- cycle ;
%Straight Lines [id:da7350682393849833] 
\draw    (733.59,283.48) -- (733.59,237.1) ;
\draw [shift={(733.59,234.1)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4360171963810118] 
\draw    (734.25,283.48) -- (806.77,283.48) ;
\draw [shift={(809.77,283.48)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp900095076768182] 
\draw  [draw opacity=0][fill={rgb, 255:red, 156; green, 210; blue, 194 }  ,fill opacity=1 ] (777.25,254.19) -- (787.05,254.19) -- (787.05,283.09) -- (777.25,283.09) -- cycle ;
%Shape: Rectangle [id:dp9393016901493575] 
\draw  [draw opacity=0][fill={rgb, 255:red, 156; green, 210; blue, 194 }  ,fill opacity=1 ] (789.98,266.38) -- (799.78,266.38) -- (799.78,283.03) -- (789.98,283.03) -- cycle ;
%Straight Lines [id:da8797261397268001] 
\draw    (828.44,283.77) -- (828.44,236.82) ;
\draw [shift={(828.44,233.82)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da10269595743648974] 
\draw    (828.44,283.77) -- (901.47,283.77) ;
\draw [shift={(904.47,283.77)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (120.56,95.37) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{48.85pt}\setlength\topsep{0pt}
\begin{center}
Correlator \\Distribution 
\end{center}

\end{minipage}};
% Text Node
\draw (79.2,270.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Classical Surrogate Training}};
% Text Node
\draw (241.7,118.91) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{50.04pt}\setlength\topsep{0pt}
\begin{center}
Probability\\Distance\\Minimization
\end{center}

\end{minipage}};
% Text Node
\draw (318.64,175.03) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\boldsymbol{\theta }_{\mathcal{C}\! \ell }^{*}$};
% Text Node
\draw (142.37,211.16) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Constrained};
% Text Node
\draw (142.47,225.61) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Unconstrained};
% Text Node
\draw (405.42,120.31) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{36.47pt}\setlength\topsep{0pt}
\begin{center}
Quantum
\end{center}

\end{minipage}};
% Text Node
\draw (368.25,222.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{33.61pt}\setlength\topsep{0pt}
\begin{center}
Classical
\end{center}

\end{minipage}};
% Text Node
\draw (340.16,270.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Deployment Comparison}};
% Text Node
\draw (181.86,174.99) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\boldsymbol{c}_{\mathcal{C}\!\ell }$};
% Text Node
\draw (198.13,130.96) node [anchor=north west][inner sep=0.75pt]   [align=left] {True};
% Text Node
\draw (480.7,179.15) node [anchor=north west][inner sep=0.75pt]   [align=left] {True};
% Text Node
\draw (807.76,181.38) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\boldsymbol{i}$};
% Text Node
\draw (515.97,60.8) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{162.04pt}\setlength\topsep{0pt}
\begin{center}
\textbf{b) Theorem \ref{thm:ideal_deq}: Fourier \ \ \ \ \ \ \ \ \ \ \ \ \ }\textbf{Distribution Dequantization \ \ \ \ \ \ \ \ \ \ \ \ \ }
\end{center}

\end{minipage}};
% Text Node
\draw (735.24,60.45) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{108.76pt}\setlength\topsep{0pt}
\begin{center}
\textbf{\ \ \ c) Theorem \ref{thm:discrepancy}: \ \ \ \ }\\\textbf{Discrepancy Sources \ \ \ \ \ \ }
\end{center}

\end{minipage}};
% Text Node
\draw (720.78,205.91) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\text{2. }\boldsymbol{c}_{\mathcal{Q}}\operatorname{\left(\boldsymbol{\theta }_{\mathcal{Q}}^{*}\right)}\text{ vs. } \ \boldsymbol{c}_{\mathcal{Q}}\operatorname{\left(\boldsymbol{\theta }_{\mathcal{C} \ell }^{*}\right)}$};
% Text Node
\draw (712.66,98.71) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\text{1. }\boldsymbol{c}_{\mathcal{C} \ell }\operatorname{\left(\boldsymbol{\theta }_{\mathcal{C} \ell }^{*}\right)}\text{ vs. }\boldsymbol{c}_{\mathcal{Q}}\operatorname{\left(\boldsymbol{\theta }_{\mathcal{Q}}^{*}\right)}$};
% Text Node
\draw (570.2,253.97) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Underlying distribution};
% Text Node
\draw (558.16,102.23) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {1. No dequantization};
% Text Node
\draw (558.95,181.23) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {2. Dequantization};
% Text Node
\draw (569.77,266.87) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Quantum with $\displaystyle \boldsymbol{\theta }_{\mathcal{Q}}^{*}$};
% Text Node
\draw (569.75,282.42) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Classical with $\displaystyle \boldsymbol{\theta }_{\mathcal{C} \ell }^{*}$};
% Text Node
\draw (700.72,167.57) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\boldsymbol{i}$};
% Text Node
\draw (700.13,245.11) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\boldsymbol{i}$};
% Text Node
\draw (809.64,280.55) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\boldsymbol{i}$};
% Text Node
\draw (904.74,180.87) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\boldsymbol{i}$};
% Text Node
\draw (904.88,281.26) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\boldsymbol{i}$};
% Text Node
\draw (719.17,222) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\boldsymbol{c}_{\mathcal{Q}}$};
% Text Node
\draw (810.12,226.32) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\boldsymbol{c}_{\mathcal{Q}}$};
% Text Node
\draw (814.7,120.41) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\boldsymbol{c}_{\mathcal{Q}}$};
% Text Node
\draw (712.52,118.62) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\boldsymbol{c}_{\mathcal{C} \ell }$};
% Text Node
\draw (764.79,149.31) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\boldsymbol{\theta }_{\mathcal{C} \ell }^{*}$};
% Text Node
\draw (872.29,236.21) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\boldsymbol{\theta }_{\mathcal{C} \ell }^{*}$};
% Text Node
\draw (857.54,139.91) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\boldsymbol{\theta }_{\mathcal{Q}}^{*}$};
% Text Node
\draw (761.73,239.37) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\boldsymbol{\theta }_{\mathcal{Q}}^{*}$};
% Text Node
\draw (532.51,130.46) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\boldsymbol{c}_X$};
% Text Node
\draw (532,210.85) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\boldsymbol{c}_X$};
% Text Node
\draw (21.45,71) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{135.15pt}\setlength\topsep{0pt}
\begin{center}
\textbf{a) Overview of Analysis \ \ \ \ \ \ \ \ \ \ }
\end{center}

\end{minipage}};


\end{tikzpicture}

==> figures/fig02_qcbm_scheme.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,155); %set diagram left start at 0, and has height of 155


%Down Arrow [id:dp21706517520373136] 
\draw  [color={rgb, 255:red, 182; green, 182; blue, 182 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 222; blue, 222 }  ,fill opacity=1 ] (490.36,77.11) -- (493.71,77.11) -- (493.71,67.39) -- (500.42,67.39) -- (500.42,77.11) -- (503.78,77.11) -- (497.07,86.91) -- cycle ;
%Shape: Rectangle [id:dp6432967677803185] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (190.57,107.06) -- (194.22,107.06) -- (194.22,129.09) -- (190.57,129.09) -- cycle ;
%Shape: Rectangle [id:dp0472625491022689] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (201.06,114.67) -- (204.72,114.67) -- (204.72,129.09) -- (201.06,129.09) -- cycle ;
%Shape: Rectangle [id:dp4776028184897201] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (231.46,109.21) -- (235.12,109.21) -- (235.12,129.09) -- (231.46,129.09) -- cycle ;
%Shape: Rectangle [id:dp7757651436949689] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (242.77,104.13) -- (246.43,104.13) -- (246.43,129.09) -- (242.77,129.09) -- cycle ;
%Straight Lines [id:da3629486412806624] 
\draw    (186.91,98) -- (186.91,129.09) ;
\draw [shift={(186.91,95)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da24196072272723335] 
\draw    (256.23,129.09) -- (186.91,129.09) ;
\draw [shift={(259.23,129.09)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp018302486767787007] 
\draw  [color={rgb, 255:red, 199; green, 199; blue, 199 }  ,draw opacity=1 ][line width=1.5]  (550.2,31.09) -- (715.44,31.09) -- (715.44,111.26) -- (550.2,111.26) -- cycle ;
%Straight Lines [id:da6230628334346457] 
\draw [color={rgb, 255:red, 199; green, 199; blue, 199 }  ,draw opacity=1 ][line width=1.5]    (591.51,31.09) -- (591.51,110.91) ;
%Straight Lines [id:da4064544379422952] 
\draw [color={rgb, 255:red, 199; green, 199; blue, 199 }  ,draw opacity=1 ][line width=1.5]    (632.82,31.99) -- (632.82,111.8) ;
%Straight Lines [id:da22560844491349097] 
\draw [color={rgb, 255:red, 199; green, 199; blue, 199 }  ,draw opacity=1 ][line width=1.5]    (674.13,30.2) -- (674.13,110.02) ;
%Straight Lines [id:da2994771140633692] 
\draw [color={rgb, 255:red, 199; green, 199; blue, 199 }  ,draw opacity=1 ][line width=1.5]    (550.2,71.17) -- (715.44,71.17) ;

%Down Arrow [id:dp34889768224051076] 
\draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 222; blue, 222 }  ,fill opacity=1 ] (580.51,50.64) -- (576.12,50.64) -- (576.12,63.36) -- (567.34,63.36) -- (567.34,50.64) -- (562.96,50.64) -- (571.73,37.83) -- cycle ;
%Down Arrow [id:dp6167171085051342] 
\draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 222; blue, 222 }  ,fill opacity=1 ] (562.63,92.13) -- (567.02,92.13) -- (567.02,79.42) -- (575.8,79.42) -- (575.8,92.13) -- (580.19,92.13) -- (571.41,104.94) -- cycle ;
%Shape: Brace [id:dp6016344273023373] 
\draw   (433,20.8) .. controls (428.33,20.8) and (426,23.13) .. (426,27.8) -- (426,66.3) .. controls (426,72.97) and (423.67,76.3) .. (419,76.3) .. controls (423.67,76.3) and (426,79.63) .. (426,86.3)(426,83.3) -- (426,124.8) .. controls (426,129.47) and (428.33,131.8) .. (433,131.8) ;
%Shape: Rectangle [id:dp6054308854084862] 
\draw  [color={rgb, 255:red, 24; green, 21; blue, 49 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 241; blue, 254 }  ,fill opacity=1 ] (463.75,117.6) -- (467.42,117.6) -- (467.42,131.2) -- (463.75,131.2) -- cycle ;
%Shape: Rectangle [id:dp8459035398807637] 
\draw  [color={rgb, 255:red, 24; green, 21; blue, 49 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 241; blue, 254 }  ,fill opacity=1 ] (474.27,110.44) -- (477.94,110.44) -- (477.94,131.2) -- (474.27,131.2) -- cycle ;
%Shape: Rectangle [id:dp5484329229632172] 
\draw  [color={rgb, 255:red, 24; green, 21; blue, 49 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 241; blue, 254 }  ,fill opacity=1 ] (504.75,103.41) -- (508.42,103.41) -- (508.42,131.2) -- (504.75,131.2) -- cycle ;
%Shape: Rectangle [id:dp03967303084748508] 
\draw  [color={rgb, 255:red, 24; green, 21; blue, 49 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 241; blue, 254 }  ,fill opacity=1 ] (516.09,114.49) -- (519.75,114.49) -- (519.75,131.2) -- (516.09,131.2) -- cycle ;
%Straight Lines [id:da060039936786566495] 
\draw    (529.58,131.2) -- (460.08,131.2) ;
\draw [shift={(532.58,131.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2697922291260806] 
\draw    (460.08,99.45) -- (460.08,131.2) ;
\draw [shift={(460.08,96.45)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

%Rounded Rect [id:dp19538206132337588] 
\draw  [color={rgb, 255:red, 237; green, 188; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 188; blue, 67 }  ,fill opacity=1 ] (29.17,90.3) .. controls (29.17,90.18) and (29.27,90.07) .. (29.4,90.07) -- (30.09,90.07) .. controls (30.21,90.07) and (30.32,90.18) .. (30.32,90.3) -- (30.32,93.5) .. controls (30.32,93.63) and (30.21,93.73) .. (30.09,93.73) -- (29.4,93.73) .. controls (29.27,93.73) and (29.17,93.63) .. (29.17,93.5) -- cycle ;
%Rounded Rect [id:dp6540710899081903] 
\draw  [color={rgb, 255:red, 216; green, 221; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 216; green, 221; blue, 225 }  ,fill opacity=1 ] (26.75,86.48) .. controls (26.75,86.48) and (26.75,86.48) .. (26.75,86.48) -- (31.49,86.48) .. controls (31.49,86.48) and (31.49,86.48) .. (31.49,86.48) -- (31.49,89.05) .. controls (31.49,89.05) and (31.49,89.05) .. (31.49,89.05) -- (26.75,89.05) .. controls (26.75,89.05) and (26.75,89.05) .. (26.75,89.05) -- cycle ;
%Rounded Rect [id:dp10141653405225837] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 243; green, 239; blue, 239 }  ,fill opacity=1 ] (6.52,31.8) .. controls (6.52,31.8) and (6.52,31.8) .. (6.52,31.8) -- (50.7,31.8) .. controls (50.7,31.8) and (50.7,31.8) .. (50.7,31.8) -- (50.7,43.4) .. controls (50.7,43.4) and (50.7,43.4) .. (50.7,43.4) -- (6.52,43.4) .. controls (6.52,43.4) and (6.52,43.4) .. (6.52,43.4) -- cycle ;
%Shape: Ellipse [id:dp3893611268907198] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 243; green, 239; blue, 239 }  ,fill opacity=1 ] (1.55,44.59) .. controls (1.55,41.67) and (13.64,39.3) .. (28.55,39.3) .. controls (43.46,39.3) and (55.55,41.67) .. (55.55,44.59) .. controls (55.55,47.51) and (43.46,49.88) .. (28.55,49.88) .. controls (13.64,49.88) and (1.55,47.51) .. (1.55,44.59) -- cycle ;
%Shape: Ellipse [id:dp476231099894346] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 218; green, 214; blue, 214 }  ,fill opacity=1 ] (1.95,45.15) .. controls (1.95,42.71) and (13.8,40.74) .. (28.42,40.74) .. controls (43.03,40.74) and (54.88,42.71) .. (54.88,45.15) .. controls (54.88,47.58) and (43.03,49.56) .. (28.42,49.56) .. controls (13.8,49.56) and (1.95,47.58) .. (1.95,45.15) -- cycle ;
%Shape: Ellipse [id:dp019063844647808414] 
\draw  [color={rgb, 255:red, 242; green, 233; blue, 196 }  ,draw opacity=1 ][fill={rgb, 255:red, 242; green, 233; blue, 196 }  ,fill opacity=1 ] (6.64,45.18) .. controls (6.64,43.24) and (16.62,41.67) .. (28.93,41.67) .. controls (41.24,41.67) and (51.22,43.24) .. (51.22,45.18) .. controls (51.22,47.12) and (41.24,48.69) .. (28.93,48.69) .. controls (16.62,48.69) and (6.64,47.12) .. (6.64,45.18) -- cycle ;
%Rounded Rect [id:dp530138847760137] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 183; blue, 189 }  ,fill opacity=1 ] (18.57,44.76) .. controls (18.57,44.57) and (18.72,44.41) .. (18.91,44.41) -- (19.96,44.41) .. controls (20.15,44.41) and (20.3,44.57) .. (20.3,44.76) -- (20.3,61.3) .. controls (20.3,61.49) and (20.15,61.65) .. (19.96,61.65) -- (18.91,61.65) .. controls (18.72,61.65) and (18.57,61.49) .. (18.57,61.3) -- cycle ;
%Rounded Rect [id:dp8685180381890019] 
\draw  [color={rgb, 255:red, 237; green, 188; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 188; blue, 67 }  ,fill opacity=1 ] (18.27,61.7) .. controls (18.27,61.44) and (18.48,61.23) .. (18.74,61.23) -- (20.13,61.23) .. controls (20.39,61.23) and (20.6,61.44) .. (20.6,61.7) -- (20.6,66.86) .. controls (20.6,67.12) and (20.39,67.32) .. (20.13,67.32) -- (18.74,67.32) .. controls (18.48,67.32) and (18.27,67.12) .. (18.27,66.86) -- cycle ;
%Rounded Rect [id:dp44298090437770443] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 183; blue, 189 }  ,fill opacity=1 ] (37.41,44.92) .. controls (37.41,44.73) and (37.57,44.57) .. (37.76,44.57) -- (38.8,44.57) .. controls (38.99,44.57) and (39.15,44.73) .. (39.15,44.92) -- (39.15,61.46) .. controls (39.15,61.65) and (38.99,61.81) .. (38.8,61.81) -- (37.76,61.81) .. controls (37.57,61.81) and (37.41,61.65) .. (37.41,61.46) -- cycle ;
%Rounded Rect [id:dp26095461006796006] 
\draw  [color={rgb, 255:red, 237; green, 188; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 188; blue, 67 }  ,fill opacity=1 ] (37.12,61.86) .. controls (37.12,61.6) and (37.33,61.39) .. (37.58,61.39) -- (38.98,61.39) .. controls (39.23,61.39) and (39.44,61.6) .. (39.44,61.86) -- (39.44,67.02) .. controls (39.44,67.28) and (39.23,67.49) .. (38.98,67.49) -- (37.58,67.49) .. controls (37.33,67.49) and (37.12,67.28) .. (37.12,67.02) -- cycle ;
%Rounded Rect [id:dp9843151310175517] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 183; blue, 189 }  ,fill opacity=1 ] (22.28,46.79) .. controls (22.28,46.62) and (22.42,46.48) .. (22.59,46.48) -- (23.52,46.48) .. controls (23.69,46.48) and (23.83,46.62) .. (23.83,46.79) -- (23.83,62.86) .. controls (23.83,63.03) and (23.69,63.17) .. (23.52,63.17) -- (22.59,63.17) .. controls (22.42,63.17) and (22.28,63.03) .. (22.28,62.86) -- cycle ;
%Rounded Rect [id:dp9236518541689964] 
\draw  [color={rgb, 255:red, 237; green, 188; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 188; blue, 67 }  ,fill opacity=1 ] (22.02,63.27) .. controls (22.02,63.04) and (22.2,62.85) .. (22.43,62.85) -- (23.67,62.85) .. controls (23.9,62.85) and (24.09,63.04) .. (24.09,63.27) -- (24.09,67.07) .. controls (24.09,67.3) and (23.9,67.49) .. (23.67,67.49) -- (22.43,67.49) .. controls (22.2,67.49) and (22.02,67.3) .. (22.02,67.07) -- cycle ;
%Rounded Rect [id:dp1966028389815231] 
\draw  [color={rgb, 255:red, 237; green, 188; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 188; blue, 67 }  ,fill opacity=1 ] (22.12,45.75) .. controls (22.12,45.55) and (22.28,45.39) .. (22.48,45.39) -- (23.62,45.39) .. controls (23.83,45.39) and (23.99,45.55) .. (23.99,45.75) -- (23.99,46.85) .. controls (23.99,47.05) and (23.83,47.22) .. (23.62,47.22) -- (22.48,47.22) .. controls (22.28,47.22) and (22.12,47.05) .. (22.12,46.85) -- cycle ;
%Rounded Rect [id:dp9881637258672649] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 183; blue, 189 }  ,fill opacity=1 ] (34.01,46.68) .. controls (34.01,46.51) and (34.14,46.37) .. (34.32,46.37) -- (35.24,46.37) .. controls (35.42,46.37) and (35.55,46.51) .. (35.55,46.68) -- (35.55,62.75) .. controls (35.55,62.92) and (35.42,63.06) .. (35.24,63.06) -- (34.32,63.06) .. controls (34.14,63.06) and (34.01,62.92) .. (34.01,62.75) -- cycle ;
%Rounded Rect [id:dp8097429284387898] 
\draw  [color={rgb, 255:red, 237; green, 188; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 188; blue, 67 }  ,fill opacity=1 ] (33.74,63.16) .. controls (33.74,62.93) and (33.93,62.74) .. (34.16,62.74) -- (35.4,62.74) .. controls (35.63,62.74) and (35.82,62.93) .. (35.82,63.16) -- (35.82,66.96) .. controls (35.82,67.19) and (35.63,67.37) .. (35.4,67.37) -- (34.16,67.37) .. controls (33.93,67.37) and (33.74,67.19) .. (33.74,66.96) -- cycle ;
%Rounded Rect [id:dp05530062206375286] 
\draw  [color={rgb, 255:red, 237; green, 188; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 188; blue, 67 }  ,fill opacity=1 ] (33.84,45.64) .. controls (33.84,45.44) and (34.01,45.28) .. (34.21,45.28) -- (35.35,45.28) .. controls (35.55,45.28) and (35.72,45.44) .. (35.72,45.64) -- (35.72,46.74) .. controls (35.72,46.94) and (35.55,47.1) .. (35.35,47.1) -- (34.21,47.1) .. controls (34.01,47.1) and (33.84,46.94) .. (33.84,46.74) -- cycle ;
%Rounded Rect [id:dp2731614730127472] 
\draw  [color={rgb, 255:red, 178; green, 183; blue, 189 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 183; blue, 189 }  ,fill opacity=1 ] (26.55,45.54) .. controls (26.55,45.21) and (26.81,44.95) .. (27.14,44.95) -- (30.66,44.95) .. controls (30.98,44.95) and (31.25,45.21) .. (31.25,45.54) -- (31.25,46.23) .. controls (31.25,46.56) and (30.98,46.82) .. (30.66,46.82) -- (27.14,46.82) .. controls (26.81,46.82) and (26.55,46.56) .. (26.55,46.23) -- cycle ;
%Shape: Ellipse [id:dp6475851452228294] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (26.56,46.5) .. controls (26.56,46.16) and (27.61,45.89) .. (28.9,45.89) .. controls (30.19,45.89) and (31.24,46.16) .. (31.24,46.5) .. controls (31.24,46.84) and (30.19,47.12) .. (28.9,47.12) .. controls (27.61,47.12) and (26.56,46.84) .. (26.56,46.5) -- cycle ;
%Rounded Rect [id:dp1904213207795442] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 183; blue, 189 }  ,fill opacity=1 ] (28.01,46.87) .. controls (28.01,46.67) and (28.18,46.5) .. (28.38,46.5) -- (29.48,46.5) .. controls (29.68,46.5) and (29.85,46.67) .. (29.85,46.87) -- (29.85,64.7) .. controls (29.85,64.9) and (29.68,65.06) .. (29.48,65.06) -- (28.38,65.06) .. controls (28.18,65.06) and (28.01,64.9) .. (28.01,64.7) -- cycle ;
%Rounded Rect [id:dp5728195942125804] 
\draw  [color={rgb, 255:red, 237; green, 188; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 188; blue, 67 }  ,fill opacity=1 ] (25.82,66.52) .. controls (25.82,66.43) and (25.9,66.36) .. (25.98,66.36) -- (31.88,66.36) .. controls (31.97,66.36) and (32.04,66.43) .. (32.04,66.52) -- (32.04,67.24) .. controls (32.04,67.33) and (31.97,67.4) .. (31.88,67.4) -- (25.98,67.4) .. controls (25.9,67.4) and (25.82,67.33) .. (25.82,67.24) -- cycle ;
%Rounded Rect [id:dp210710119416871] 
\draw  [color={rgb, 255:red, 238; green, 192; blue, 70 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 188; blue, 67 }  ,fill opacity=1 ] (27.33,64.86) .. controls (27.33,64.73) and (27.43,64.62) .. (27.56,64.62) -- (30.3,64.62) .. controls (30.43,64.62) and (30.54,64.73) .. (30.54,64.86) -- (30.54,65.91) .. controls (30.54,66.04) and (30.43,66.15) .. (30.3,66.15) -- (27.56,66.15) .. controls (27.43,66.15) and (27.33,66.04) .. (27.33,65.91) -- cycle ;
%Rounded Rect [id:dp19286961389823642] 
\draw  [color={rgb, 255:red, 237; green, 188; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 188; blue, 67 }  ,fill opacity=1 ] (18.21,43.21) .. controls (18.21,42.97) and (18.4,42.78) .. (18.64,42.78) -- (20.23,42.78) .. controls (20.47,42.78) and (20.66,42.97) .. (20.66,43.21) -- (20.66,44.49) .. controls (20.66,44.73) and (20.47,44.92) .. (20.23,44.92) -- (18.64,44.92) .. controls (18.4,44.92) and (18.21,44.73) .. (18.21,44.49) -- cycle ;
%Rounded Rect [id:dp2769203494731076] 
\draw  [color={rgb, 255:red, 237; green, 188; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 188; blue, 67 }  ,fill opacity=1 ] (37.05,43.27) .. controls (37.05,43.03) and (37.24,42.84) .. (37.48,42.84) -- (39.08,42.84) .. controls (39.31,42.84) and (39.51,43.03) .. (39.51,43.27) -- (39.51,44.56) .. controls (39.51,44.8) and (39.31,44.99) .. (39.08,44.99) -- (37.48,44.99) .. controls (37.24,44.99) and (37.05,44.8) .. (37.05,44.56) -- cycle ;
%Shape: Ellipse [id:dp4083339121190075] 
\draw  [color={rgb, 255:red, 251; green, 216; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 216; blue, 128 }  ,fill opacity=1 ] (13.07,68.46) .. controls (13.07,67.74) and (20.39,67.16) .. (29.41,67.16) .. controls (38.44,67.16) and (45.75,67.74) .. (45.75,68.46) .. controls (45.75,69.17) and (38.44,69.75) .. (29.41,69.75) .. controls (20.39,69.75) and (13.07,69.17) .. (13.07,68.46) -- cycle ;
%Shape: Ellipse [id:dp3274536718250076] 
\draw  [color={rgb, 255:red, 216; green, 221; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 216; green, 221; blue, 225 }  ,fill opacity=1 ] (13.07,68.77) .. controls (13.07,68.23) and (20.39,67.79) .. (29.41,67.79) .. controls (38.44,67.79) and (45.75,68.23) .. (45.75,68.77) .. controls (45.75,69.31) and (38.44,69.75) .. (29.41,69.75) .. controls (20.39,69.75) and (13.07,69.31) .. (13.07,68.77) -- cycle ;
%Shape: Spring [id:dp8914468136669367] 
\draw  [color={rgb, 255:red, 178; green, 183; blue, 189 }  ,draw opacity=1 ][line width=0.75]  (31.89,69.22) .. controls (31.9,70.5) and (26.74,70.53) .. (26.74,69.89) .. controls (26.73,69.25) and (31.89,69.22) .. (31.9,70.5) .. controls (31.9,71.78) and (26.74,71.81) .. (26.74,71.17) .. controls (26.74,70.53) and (31.9,70.5) .. (31.9,71.78) .. controls (31.91,73.07) and (26.75,73.1) .. (26.74,72.45) .. controls (26.74,71.81) and (31.9,71.78) .. (31.91,73.07) .. controls (31.91,74.35) and (26.75,74.38) .. (26.75,73.74) .. controls (26.75,73.1) and (31.91,73.07) .. (31.91,74.35) .. controls (31.91,74.41) and (31.9,74.46) .. (31.88,74.51) ;
%Shape: Ellipse [id:dp06889398687515147] 
\draw  [color={rgb, 255:red, 251; green, 216; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 216; blue, 128 }  ,fill opacity=1 ] (12.87,77.32) .. controls (12.87,77.11) and (20.19,76.95) .. (29.21,76.95) .. controls (38.24,76.95) and (45.55,77.11) .. (45.55,77.32) .. controls (45.55,77.53) and (38.24,77.7) .. (29.21,77.7) .. controls (20.19,77.7) and (12.87,77.53) .. (12.87,77.32) -- cycle ;
%Rounded Rect [id:dp3214394635860134] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 183; blue, 189 }  ,fill opacity=1 ] (20.01,68.61) .. controls (20.01,68.52) and (20.08,68.45) .. (20.17,68.45) -- (20.65,68.45) .. controls (20.74,68.45) and (20.81,68.52) .. (20.81,68.61) -- (20.81,89.39) .. controls (20.81,89.48) and (20.74,89.55) .. (20.65,89.55) -- (20.17,89.55) .. controls (20.08,89.55) and (20.01,89.48) .. (20.01,89.39) -- cycle ;
%Rounded Rect [id:dp021118792943478626] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 183; blue, 189 }  ,fill opacity=1 ] (37.25,68.61) .. controls (37.25,68.52) and (37.32,68.45) .. (37.41,68.45) -- (37.89,68.45) .. controls (37.98,68.45) and (38.05,68.52) .. (38.05,68.61) -- (38.05,89.39) .. controls (38.05,89.48) and (37.98,89.55) .. (37.89,89.55) -- (37.41,89.55) .. controls (37.32,89.55) and (37.25,89.48) .. (37.25,89.39) -- cycle ;
%Shape: Spring [id:dp7323058752110649] 
\draw  [color={rgb, 255:red, 185; green, 185; blue, 185 }  ,draw opacity=1 ] (15.81,68.49) .. controls (15.81,68.71) and (15.82,68.94) .. (15.82,69.17) .. controls (15.8,74.62) and (13.74,74.62) .. (13.75,72.69) .. controls (13.75,70.77) and (15.81,70.78) .. (15.8,76.23) .. controls (15.8,76.5) and (15.79,76.76) .. (15.78,77.01) ;
%Rounded Rect [id:dp7734913193047994] 
\draw  [color={rgb, 255:red, 237; green, 188; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 188; blue, 67 }  ,fill opacity=1 ] (15.67,68.39) .. controls (15.67,68.39) and (15.67,68.39) .. (15.67,68.39) -- (15.92,68.39) .. controls (15.92,68.39) and (15.92,68.39) .. (15.92,68.39) -- (15.92,68.94) .. controls (15.92,68.94) and (15.92,68.94) .. (15.92,68.94) -- (15.67,68.94) .. controls (15.67,68.94) and (15.67,68.94) .. (15.67,68.94) -- cycle ;
%Rounded Rect [id:dp8562763511712383] 
\draw  [color={rgb, 255:red, 237; green, 188; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 188; blue, 67 }  ,fill opacity=1 ] (15.67,76.32) .. controls (15.67,76.32) and (15.67,76.32) .. (15.67,76.32) -- (15.92,76.32) .. controls (15.92,76.32) and (15.92,76.32) .. (15.92,76.32) -- (15.92,76.88) .. controls (15.92,76.88) and (15.92,76.88) .. (15.92,76.88) -- (15.67,76.88) .. controls (15.67,76.88) and (15.67,76.88) .. (15.67,76.88) -- cycle ;
%Shape: Spring [id:dp4149188983124339] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (17.01,68.49) .. controls (17.02,68.71) and (17.02,68.94) .. (17.02,69.17) .. controls (17.01,74.62) and (14.94,74.62) .. (14.95,72.69) .. controls (14.95,70.77) and (17.02,70.78) .. (17,76.23) .. controls (17,76.5) and (16.99,76.76) .. (16.98,77.01) ;
%Rounded Rect [id:dp006831426093883541] 
\draw  [color={rgb, 255:red, 237; green, 188; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 188; blue, 67 }  ,fill opacity=1 ] (16.87,68.39) .. controls (16.87,68.39) and (16.87,68.39) .. (16.87,68.39) -- (17.12,68.39) .. controls (17.12,68.39) and (17.12,68.39) .. (17.12,68.39) -- (17.12,68.94) .. controls (17.12,68.94) and (17.12,68.94) .. (17.12,68.94) -- (16.87,68.94) .. controls (16.87,68.94) and (16.87,68.94) .. (16.87,68.94) -- cycle ;
%Rounded Rect [id:dp017585090841597095] 
\draw  [color={rgb, 255:red, 237; green, 188; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 188; blue, 67 }  ,fill opacity=1 ] (16.87,76.32) .. controls (16.87,76.32) and (16.87,76.32) .. (16.87,76.32) -- (17.12,76.32) .. controls (17.12,76.32) and (17.12,76.32) .. (17.12,76.32) -- (17.12,76.88) .. controls (17.12,76.88) and (17.12,76.88) .. (17.12,76.88) -- (16.87,76.88) .. controls (16.87,76.88) and (16.87,76.88) .. (16.87,76.88) -- cycle ;

%Shape: Spring [id:dp5557306266431994] 
\draw  [color={rgb, 255:red, 185; green, 185; blue, 185 }  ,draw opacity=1 ] (42.32,76.72) .. controls (42.31,76.5) and (42.31,76.28) .. (42.31,76.04) .. controls (42.31,70.59) and (44.38,70.59) .. (44.37,72.51) .. controls (44.37,74.44) and (42.31,74.44) .. (42.32,68.98) .. controls (42.32,68.71) and (42.32,68.45) .. (42.33,68.2) ;
%Rounded Rect [id:dp5863827410896942] 
\draw  [color={rgb, 255:red, 237; green, 188; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 188; blue, 67 }  ,fill opacity=1 ] (42.46,76.83) .. controls (42.46,76.83) and (42.46,76.83) .. (42.46,76.83) -- (42.21,76.83) .. controls (42.21,76.83) and (42.21,76.83) .. (42.21,76.83) -- (42.21,76.27) .. controls (42.21,76.27) and (42.21,76.27) .. (42.21,76.27) -- (42.46,76.27) .. controls (42.46,76.27) and (42.46,76.27) .. (42.46,76.27) -- cycle ;
%Rounded Rect [id:dp9416284455654915] 
\draw  [color={rgb, 255:red, 237; green, 188; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 188; blue, 67 }  ,fill opacity=1 ] (42.45,68.89) .. controls (42.45,68.89) and (42.45,68.89) .. (42.45,68.89) -- (42.2,68.89) .. controls (42.2,68.89) and (42.2,68.89) .. (42.2,68.89) -- (42.19,68.33) .. controls (42.19,68.33) and (42.19,68.33) .. (42.19,68.33) -- (42.44,68.33) .. controls (42.44,68.33) and (42.44,68.33) .. (42.44,68.33) -- cycle ;
%Shape: Spring [id:dp8743612793285838] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (41.12,76.72) .. controls (41.11,76.51) and (41.11,76.28) .. (41.11,76.04) .. controls (41.11,70.59) and (43.17,70.59) .. (43.17,72.52) .. controls (43.17,74.44) and (41.11,74.44) .. (41.11,68.99) .. controls (41.11,68.71) and (41.12,68.45) .. (41.13,68.2) ;
%Rounded Rect [id:dp7932669221488788] 
\draw  [color={rgb, 255:red, 237; green, 188; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 188; blue, 67 }  ,fill opacity=1 ] (41.26,76.83) .. controls (41.26,76.83) and (41.26,76.83) .. (41.26,76.83) -- (41.01,76.83) .. controls (41.01,76.83) and (41.01,76.83) .. (41.01,76.83) -- (41.01,76.27) .. controls (41.01,76.27) and (41.01,76.27) .. (41.01,76.27) -- (41.26,76.27) .. controls (41.26,76.27) and (41.26,76.27) .. (41.26,76.27) -- cycle ;
%Rounded Rect [id:dp3535699016759588] 
\draw  [color={rgb, 255:red, 237; green, 188; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 188; blue, 67 }  ,fill opacity=1 ] (41.24,68.89) .. controls (41.24,68.89) and (41.24,68.89) .. (41.24,68.89) -- (40.99,68.89) .. controls (40.99,68.89) and (40.99,68.89) .. (40.99,68.89) -- (40.99,68.34) .. controls (40.99,68.34) and (40.99,68.34) .. (40.99,68.34) -- (41.24,68.33) .. controls (41.24,68.33) and (41.24,68.33) .. (41.24,68.33) -- cycle ;


%Shape: Spring [id:dp8224445893937877] 
\draw  [color={rgb, 255:red, 185; green, 185; blue, 185 }  ,draw opacity=1 ] (42.32,66.86) .. controls (42.31,66.41) and (42.31,65.93) .. (42.31,65.43) .. controls (42.31,54.16) and (44.38,54.16) .. (44.37,56.9) .. controls (44.37,59.63) and (42.31,59.63) .. (42.32,48.35) .. controls (42.32,47.59) and (42.33,46.89) .. (42.34,46.23) ;
%Rounded Rect [id:dp44063293597197517] 
\draw  [color={rgb, 255:red, 237; green, 188; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 188; blue, 67 }  ,fill opacity=1 ] (42.46,67.37) .. controls (42.46,67.37) and (42.46,67.37) .. (42.46,67.37) -- (42.21,67.37) .. controls (42.21,67.37) and (42.21,67.37) .. (42.21,67.37) -- (42.21,66.81) .. controls (42.21,66.81) and (42.21,66.81) .. (42.21,66.81) -- (42.46,66.81) .. controls (42.46,66.81) and (42.46,66.81) .. (42.46,66.81) -- cycle ;
%Rounded Rect [id:dp2005513389921092] 
\draw  [color={rgb, 255:red, 237; green, 188; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 188; blue, 67 }  ,fill opacity=1 ] (42.45,46.92) .. controls (42.45,46.92) and (42.45,46.92) .. (42.45,46.92) -- (42.2,46.92) .. controls (42.2,46.92) and (42.2,46.92) .. (42.2,46.92) -- (42.19,46.36) .. controls (42.19,46.36) and (42.19,46.36) .. (42.19,46.36) -- (42.44,46.36) .. controls (42.44,46.36) and (42.44,46.36) .. (42.44,46.36) -- cycle ;
%Shape: Spring [id:dp5546077258784445] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (41.12,66.87) .. controls (41.11,66.41) and (41.11,65.94) .. (41.11,65.44) .. controls (41.11,54.16) and (43.17,54.17) .. (43.17,56.91) .. controls (43.17,59.64) and (41.11,59.63) .. (41.11,48.36) .. controls (41.11,47.6) and (41.12,46.9) .. (41.14,46.24) ;
%Rounded Rect [id:dp6234537517728251] 
\draw  [color={rgb, 255:red, 237; green, 188; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 188; blue, 67 }  ,fill opacity=1 ] (41.26,67.21) .. controls (41.26,67.21) and (41.26,67.21) .. (41.26,67.21) -- (41.01,67.21) .. controls (41.01,67.21) and (41.01,67.21) .. (41.01,67.21) -- (41.01,66.65) .. controls (41.01,66.65) and (41.01,66.65) .. (41.01,66.65) -- (41.26,66.65) .. controls (41.26,66.65) and (41.26,66.65) .. (41.26,66.65) -- cycle ;
%Rounded Rect [id:dp4941103961871396] 
\draw  [color={rgb, 255:red, 237; green, 188; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 188; blue, 67 }  ,fill opacity=1 ] (41.24,46.92) .. controls (41.24,46.92) and (41.24,46.92) .. (41.24,46.92) -- (40.99,46.93) .. controls (40.99,46.93) and (40.99,46.93) .. (40.99,46.93) -- (40.99,46.37) .. controls (40.99,46.37) and (40.99,46.37) .. (40.99,46.37) -- (41.24,46.37) .. controls (41.24,46.37) and (41.24,46.37) .. (41.24,46.37) -- cycle ;
%Shape: Spring [id:dp7520121351939435] 
\draw  [color={rgb, 255:red, 185; green, 185; blue, 185 }  ,draw opacity=1 ] (15.65,46.57) .. controls (15.66,47.02) and (15.66,47.5) .. (15.66,48) .. controls (15.63,59.27) and (13.57,59.26) .. (13.58,56.53) .. controls (13.59,53.79) and (15.65,53.8) .. (15.62,65.08) .. controls (15.61,65.84) and (15.6,66.54) .. (15.58,67.2) ;
%Shape: Spring [id:dp9831133012790576] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (16.86,46.48) .. controls (16.86,46.94) and (16.87,47.42) .. (16.86,47.91) .. controls (16.83,59.19) and (14.77,59.18) .. (14.78,56.44) .. controls (14.79,53.71) and (16.85,53.72) .. (16.82,65) .. controls (16.82,65.75) and (16.81,66.46) .. (16.79,67.11) ;
%Rounded Rect [id:dp4610350491292863] 
\draw  [color={rgb, 255:red, 237; green, 188; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 188; blue, 67 }  ,fill opacity=1 ] (15.78,46.84) .. controls (15.78,46.84) and (15.78,46.84) .. (15.78,46.84) -- (15.53,46.85) .. controls (15.53,46.85) and (15.53,46.85) .. (15.53,46.85) -- (15.53,46.29) .. controls (15.53,46.29) and (15.53,46.29) .. (15.53,46.29) -- (15.78,46.29) .. controls (15.78,46.29) and (15.78,46.29) .. (15.78,46.29) -- cycle ;
%Rounded Rect [id:dp16348035840686603] 
\draw  [color={rgb, 255:red, 237; green, 188; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 188; blue, 67 }  ,fill opacity=1 ] (16.98,46.84) .. controls (16.98,46.84) and (16.98,46.84) .. (16.98,46.84) -- (16.73,46.84) .. controls (16.73,46.84) and (16.73,46.84) .. (16.73,46.84) -- (16.73,46.28) .. controls (16.73,46.28) and (16.73,46.28) .. (16.73,46.28) -- (16.98,46.28) .. controls (16.98,46.28) and (16.98,46.28) .. (16.98,46.28) -- cycle ;
%Rounded Rect [id:dp1503329843465817] 
\draw  [color={rgb, 255:red, 237; green, 188; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 188; blue, 67 }  ,fill opacity=1 ] (15.8,67.45) .. controls (15.8,67.45) and (15.8,67.45) .. (15.8,67.45) -- (15.55,67.45) .. controls (15.55,67.45) and (15.55,67.45) .. (15.55,67.45) -- (15.55,66.89) .. controls (15.55,66.89) and (15.55,66.89) .. (15.55,66.89) -- (15.8,66.89) .. controls (15.8,66.89) and (15.8,66.89) .. (15.8,66.89) -- cycle ;
%Rounded Rect [id:dp36306337422205637] 
\draw  [color={rgb, 255:red, 237; green, 188; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 188; blue, 67 }  ,fill opacity=1 ] (17,67.29) .. controls (17,67.29) and (17,67.29) .. (17,67.29) -- (16.75,67.29) .. controls (16.75,67.29) and (16.75,67.29) .. (16.75,67.29) -- (16.75,66.73) .. controls (16.75,66.73) and (16.75,66.73) .. (16.75,66.73) -- (17,66.73) .. controls (17,66.73) and (17,66.73) .. (17,66.73) -- cycle ;
%Rounded Rect [id:dp946597997494806] 
\draw  [color={rgb, 255:red, 237; green, 188; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 188; blue, 67 }  ,fill opacity=1 ] (19.34,78.18) .. controls (19.34,78.04) and (19.46,77.93) .. (19.6,77.93) -- (21.16,77.93) .. controls (21.3,77.93) and (21.42,78.04) .. (21.42,78.18) -- (21.42,78.74) .. controls (21.42,78.88) and (21.3,79) .. (21.16,79) -- (19.6,79) .. controls (19.46,79) and (19.34,78.88) .. (19.34,78.74) -- cycle ;
%Rounded Rect [id:dp4618338163116775] 
\draw  [color={rgb, 255:red, 237; green, 188; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 188; blue, 67 }  ,fill opacity=1 ] (36.65,78.18) .. controls (36.65,78.04) and (36.77,77.93) .. (36.91,77.93) -- (38.47,77.93) .. controls (38.61,77.93) and (38.72,78.04) .. (38.72,78.18) -- (38.72,78.74) .. controls (38.72,78.88) and (38.61,79) .. (38.47,79) -- (36.91,79) .. controls (36.77,79) and (36.65,78.88) .. (36.65,78.74) -- cycle ;
%Rounded Rect [id:dp909562757573172] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 183; blue, 189 }  ,fill opacity=1 ] (26.44,78.42) .. controls (26.44,78.39) and (26.47,78.36) .. (26.5,78.36) -- (26.68,78.36) .. controls (26.72,78.36) and (26.75,78.39) .. (26.75,78.42) -- (26.75,88.84) .. controls (26.75,88.87) and (26.72,88.9) .. (26.68,88.9) -- (26.5,88.9) .. controls (26.47,88.9) and (26.44,88.87) .. (26.44,88.84) -- cycle ;
%Rounded Rect [id:dp8025200756130495] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 183; blue, 189 }  ,fill opacity=1 ] (31.42,78.42) .. controls (31.42,78.39) and (31.45,78.36) .. (31.48,78.36) -- (31.67,78.36) .. controls (31.7,78.36) and (31.73,78.39) .. (31.73,78.42) -- (31.73,88.84) .. controls (31.73,88.87) and (31.7,88.9) .. (31.67,88.9) -- (31.48,88.9) .. controls (31.45,88.9) and (31.42,88.87) .. (31.42,88.84) -- cycle ;
%Rounded Rect [id:dp39654746659810836] 
\draw  [color={rgb, 255:red, 237; green, 188; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 188; blue, 67 }  ,fill opacity=1 ] (26.28,78.01) .. controls (26.28,77.91) and (26.37,77.82) .. (26.47,77.82) -- (31.7,77.82) .. controls (31.8,77.82) and (31.89,77.91) .. (31.89,78.01) -- (31.89,78.24) .. controls (31.89,78.35) and (31.8,78.44) .. (31.7,78.44) -- (26.47,78.44) .. controls (26.37,78.44) and (26.28,78.35) .. (26.28,78.24) -- cycle ;
%Rounded Rect [id:dp46839271444531483] 
\draw  [color={rgb, 255:red, 216; green, 221; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 216; green, 221; blue, 225 }  ,fill opacity=1 ] (26.75,80.55) .. controls (26.75,80.46) and (26.82,80.38) .. (26.91,80.38) -- (31.33,80.38) .. controls (31.42,80.38) and (31.49,80.46) .. (31.49,80.55) -- (31.49,80.74) .. controls (31.49,80.83) and (31.42,80.91) .. (31.33,80.91) -- (26.91,80.91) .. controls (26.82,80.91) and (26.75,80.83) .. (26.75,80.74) -- cycle ;
%Rounded Rect [id:dp04028512175976662] 
\draw  [color={rgb, 255:red, 216; green, 221; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 216; green, 221; blue, 225 }  ,fill opacity=1 ] (26.82,83.76) .. controls (26.82,83.67) and (26.89,83.6) .. (26.99,83.6) -- (31.4,83.6) .. controls (31.49,83.6) and (31.57,83.67) .. (31.57,83.76) -- (31.57,83.95) .. controls (31.57,84.04) and (31.49,84.12) .. (31.4,84.12) -- (26.99,84.12) .. controls (26.89,84.12) and (26.82,84.04) .. (26.82,83.95) -- cycle ;
%Rounded Rect [id:dp16815296872773877] 
\draw  [color={rgb, 255:red, 216; green, 221; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 216; green, 221; blue, 225 }  ,fill opacity=1 ] (26.81,82.16) .. controls (26.81,82.06) and (26.89,81.99) .. (26.98,81.99) -- (31.39,81.99) .. controls (31.48,81.99) and (31.56,82.06) .. (31.56,82.16) -- (31.56,82.35) .. controls (31.56,82.44) and (31.48,82.51) .. (31.39,82.51) -- (26.98,82.51) .. controls (26.89,82.51) and (26.81,82.44) .. (26.81,82.35) -- cycle ;
%Rounded Rect [id:dp7618929009609869] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 183; blue, 189 }  ,fill opacity=1 ] (29.04,78.65) .. controls (29.04,78.62) and (29.07,78.59) .. (29.1,78.59) -- (29.28,78.59) .. controls (29.32,78.59) and (29.35,78.62) .. (29.35,78.65) -- (29.35,89.06) .. controls (29.35,89.1) and (29.32,89.12) .. (29.28,89.12) -- (29.1,89.12) .. controls (29.07,89.12) and (29.04,89.1) .. (29.04,89.06) -- cycle ;
%Rounded Rect [id:dp5356048797737685] 
\draw  [color={rgb, 255:red, 182; green, 145; blue, 136 }  ,draw opacity=1 ][fill={rgb, 255:red, 182; green, 145; blue, 136 }  ,fill opacity=1 ] (24.21,84.08) .. controls (24.21,84.05) and (24.24,84.02) .. (24.27,84.02) -- (25.48,84.02) .. controls (25.51,84.02) and (25.54,84.05) .. (25.54,84.08) -- (25.54,88.66) .. controls (25.54,88.7) and (25.51,88.73) .. (25.48,88.73) -- (24.27,88.73) .. controls (24.24,88.73) and (24.21,88.7) .. (24.21,88.66) -- cycle ;
%Rounded Rect [id:dp9774999246788332] 
\draw  [color={rgb, 255:red, 237; green, 188; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 188; blue, 67 }  ,fill opacity=1 ] (25.48,87.17) .. controls (25.48,87.12) and (25.52,87.08) .. (25.57,87.08) -- (27.45,87.08) .. controls (27.51,87.08) and (27.55,87.12) .. (27.55,87.17) -- (27.55,88.73) .. controls (27.55,88.78) and (27.51,88.82) .. (27.45,88.82) -- (25.57,88.82) .. controls (25.52,88.82) and (25.48,88.78) .. (25.48,88.73) -- cycle ;
%Rounded Rect [id:dp4625731731266711] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (25.82,87.39) .. controls (25.82,87.38) and (25.83,87.37) .. (25.85,87.37) -- (26.26,87.37) .. controls (26.28,87.37) and (26.29,87.38) .. (26.29,87.39) -- (26.29,88.48) .. controls (26.29,88.49) and (26.28,88.51) .. (26.26,88.51) -- (25.85,88.51) .. controls (25.83,88.51) and (25.82,88.49) .. (25.82,88.48) -- cycle ;
%Rounded Rect [id:dp1751697810868087] 
\draw  [color={rgb, 255:red, 178; green, 183; blue, 189 }  ,draw opacity=1 ][fill={rgb, 255:red, 192; green, 198; blue, 203 }  ,fill opacity=1 ] (26.28,94.59) .. controls (26.28,94.18) and (26.61,93.85) .. (27.02,93.85) -- (31.18,93.85) .. controls (31.59,93.85) and (31.92,94.18) .. (31.92,94.59) -- (31.92,95.45) .. controls (31.92,95.86) and (31.59,96.19) .. (31.18,96.19) -- (27.02,96.19) .. controls (26.61,96.19) and (26.28,95.86) .. (26.28,95.45) -- cycle ;
%Shape: Ellipse [id:dp3416822020745798] 
\draw  [color={rgb, 255:red, 237; green, 188; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 188; blue, 67 }  ,fill opacity=1 ] (26.42,99.92) .. controls (26.42,99.63) and (27.67,99.39) .. (29.21,99.39) .. controls (30.76,99.39) and (32.01,99.63) .. (32.01,99.92) .. controls (32.01,100.22) and (30.76,100.45) .. (29.21,100.45) .. controls (27.67,100.45) and (26.42,100.22) .. (26.42,99.92) -- cycle ;
%Rounded Rect [id:dp9140661441189317] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 183; blue, 189 }  ,fill opacity=1 ] (40.98,77.79) .. controls (40.98,77.75) and (41.01,77.72) .. (41.05,77.72) -- (41.25,77.72) .. controls (41.28,77.72) and (41.31,77.75) .. (41.31,77.79) -- (41.31,89.02) .. controls (41.31,89.05) and (41.28,89.08) .. (41.25,89.08) -- (41.05,89.08) .. controls (41.01,89.08) and (40.98,89.05) .. (40.98,89.02) -- cycle ;
%Rounded Rect [id:dp6410241245216037] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (41.08,82.93) .. controls (41.08,82.93) and (41.08,82.92) .. (41.09,82.92) -- (41.21,82.92) .. controls (41.21,82.92) and (41.21,82.93) .. (41.21,82.93) -- (41.21,83.88) .. controls (41.21,83.88) and (41.21,83.88) .. (41.21,83.88) -- (41.09,83.88) .. controls (41.08,83.88) and (41.08,83.88) .. (41.08,83.88) -- cycle ;
%Rounded Rect [id:dp48754289133227013] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 183; blue, 189 }  ,fill opacity=1 ] (42.25,77.79) .. controls (42.25,77.75) and (42.28,77.72) .. (42.32,77.72) -- (42.52,77.72) .. controls (42.55,77.72) and (42.58,77.75) .. (42.58,77.79) -- (42.58,89.02) .. controls (42.58,89.05) and (42.55,89.08) .. (42.52,89.08) -- (42.32,89.08) .. controls (42.28,89.08) and (42.25,89.05) .. (42.25,89.02) -- cycle ;
%Rounded Rect [id:dp7171437066342816] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (42.35,82.93) .. controls (42.35,82.93) and (42.35,82.92) .. (42.36,82.92) -- (42.48,82.92) .. controls (42.48,82.92) and (42.48,82.93) .. (42.48,82.93) -- (42.48,83.88) .. controls (42.48,83.88) and (42.48,83.88) .. (42.48,83.88) -- (42.36,83.88) .. controls (42.35,83.88) and (42.35,83.88) .. (42.35,83.88) -- cycle ;
%Rounded Rect [id:dp8778737987833367] 
\draw  [color={rgb, 255:red, 237; green, 188; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 188; blue, 67 }  ,fill opacity=1 ] (28.61,96.56) .. controls (28.61,96.44) and (28.71,96.35) .. (28.83,96.35) -- (29.48,96.35) .. controls (29.6,96.35) and (29.7,96.44) .. (29.7,96.56) -- (29.7,99.18) .. controls (29.7,99.3) and (29.6,99.39) .. (29.48,99.39) -- (28.83,99.39) .. controls (28.71,99.39) and (28.61,99.3) .. (28.61,99.18) -- cycle ;
%Rounded Rect [id:dp9084732233231161] 
\draw  [color={rgb, 255:red, 182; green, 145; blue, 136 }  ,draw opacity=1 ][fill={rgb, 255:red, 182; green, 145; blue, 136 }  ,fill opacity=1 ] (26.93,90.02) .. controls (26.93,89.98) and (26.96,89.96) .. (26.99,89.96) -- (28.04,89.96) .. controls (28.07,89.96) and (28.1,89.98) .. (28.1,90.02) -- (28.1,93.76) .. controls (28.1,93.79) and (28.07,93.81) .. (28.04,93.81) -- (26.99,93.81) .. controls (26.96,93.81) and (26.93,93.79) .. (26.93,93.76) -- cycle ;
%Rounded Rect [id:dp6699480580506805] 
\draw  [color={rgb, 255:red, 182; green, 145; blue, 136 }  ,draw opacity=1 ][fill={rgb, 255:red, 182; green, 145; blue, 136 }  ,fill opacity=1 ] (30.1,90.06) .. controls (30.1,90.03) and (30.13,90) .. (30.16,90) -- (31.28,90) .. controls (31.31,90) and (31.34,90.03) .. (31.34,90.06) -- (31.34,93.79) .. controls (31.34,93.83) and (31.31,93.85) .. (31.28,93.85) -- (30.16,93.85) .. controls (30.13,93.85) and (30.1,93.83) .. (30.1,93.79) -- cycle ;
%Shape: Ellipse [id:dp6785330691572131] 
\draw  [color={rgb, 255:red, 251; green, 216; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 216; blue, 128 }  ,fill opacity=1 ] (12.74,89.43) .. controls (12.74,89.22) and (20.05,89.05) .. (29.08,89.05) .. controls (38.1,89.05) and (45.42,89.22) .. (45.42,89.43) .. controls (45.42,89.64) and (38.1,89.81) .. (29.08,89.81) .. controls (20.05,89.81) and (12.74,89.64) .. (12.74,89.43) -- cycle ;
%Curve Lines [id:da8667664359409464] 
\draw [color={rgb, 255:red, 216; green, 221; blue, 225 }  ,draw opacity=1 ]   (27.48,96.2) .. controls (29.06,97.82) and (27.52,99.67) .. (27.45,99.59) ;
%Curve Lines [id:da6831884229130181] 
\draw [color={rgb, 255:red, 216; green, 221; blue, 225 }  ,draw opacity=1 ]   (28.35,96.2) .. controls (29.19,97.98) and (28.39,99.67) .. (28.32,99.59) ;
%Curve Lines [id:da5596289617295038] 
\draw [color={rgb, 255:red, 216; green, 221; blue, 225 }  ,draw opacity=1 ]   (29.24,96.01) .. controls (29.26,97.66) and (29.28,99.47) .. (29.21,99.39) ;
%Curve Lines [id:da3794936242062916] 
\draw [color={rgb, 255:red, 216; green, 221; blue, 225 }  ,draw opacity=1 ]   (30.1,96.13) .. controls (29.53,97.42) and (30.14,99.59) .. (30.07,99.51) ;
%Curve Lines [id:da48922283358191576] 
\draw [color={rgb, 255:red, 216; green, 221; blue, 225 }  ,draw opacity=1 ]   (30.83,96.21) .. controls (30.69,96.45) and (30.59,96.7) .. (30.51,96.93) .. controls (30.07,98.42) and (30.86,99.66) .. (30.81,99.59) ;

%Down Arrow [id:dp0412662449320238] 
\draw  [color={rgb, 255:red, 182; green, 182; blue, 182 }  ,draw opacity=1 ][fill={rgb, 255:red, 226; green, 222; blue, 222 }  ,fill opacity=1 ] (216.62,76.11) -- (219.98,76.11) -- (219.98,66.39) -- (226.69,66.39) -- (226.69,76.11) -- (230.05,76.11) -- (223.33,85.91) -- cycle ;
%Shape: Rectangle [id:dp893520037936409] 
\draw  [fill={rgb, 255:red, 226; green, 222; blue, 222 }  ,fill opacity=1 ] (139.36,39.47) -- (162.09,39.47) -- (162.09,119.69) -- (139.36,119.69) -- cycle ;
%Shape: Rectangle [id:dp6256766682526635] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (71.3,38.98) -- (123.61,38.98) -- (123.61,119.29) -- (71.3,119.29) -- cycle ;
%Straight Lines [id:da7848063169382249] 
\draw    (71.3,48.71) -- (50.84,48.71) ;
%Straight Lines [id:da4234734795422799] 
\draw    (144.49,48.71) -- (124.03,48.71) ;
%Straight Lines [id:da14501410798064485] 
\draw    (71.03,62.69) -- (50.57,62.69) ;
%Straight Lines [id:da12140671461339325] 
\draw    (144.22,62.69) -- (123.76,62.69) ;
%Straight Lines [id:da3628600123035879] 
\draw    (70.77,109.62) -- (50.31,109.62) ;
%Straight Lines [id:da7282290428955809] 
\draw    (143.96,109.62) -- (123.5,109.62) ;
%Shape: Rectangle [id:dp12708267849187282] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144.76,43.76) -- (157.66,43.76) -- (157.66,53.77) -- (144.76,53.77) -- cycle ;
%Shape: Rectangle [id:dp6298201362931439] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144.37,104.66) -- (157.27,104.66) -- (157.27,114.68) -- (144.37,114.68) -- cycle ;
%Shape: Arc [id:dp3320671118299332] 
\draw  [draw opacity=0] (146.75,49.89) .. controls (147.81,48.62) and (149.42,47.81) .. (151.21,47.81) .. controls (153,47.81) and (154.6,48.62) .. (155.67,49.89) -- (151.21,53.64) -- cycle ; \draw   (146.75,49.89) .. controls (147.81,48.62) and (149.42,47.81) .. (151.21,47.81) .. controls (153,47.81) and (154.6,48.62) .. (155.67,49.89) ;  
%Straight Lines [id:da5079933955314375] 
\draw    (151.09,50.21) -- (153.3,47.11) ;
\draw [shift={(155.04,44.66)}, rotate = 125.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Rectangle [id:dp9197267575561809] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144.56,57.05) -- (157.46,57.05) -- (157.46,67.07) -- (144.56,67.07) -- cycle ;
%Shape: Arc [id:dp5722919683783081] 
\draw  [draw opacity=0] (146.54,63.19) .. controls (147.61,61.91) and (149.22,61.11) .. (151.01,61.11) .. controls (152.8,61.11) and (154.4,61.91) .. (155.47,63.19) -- (151.01,66.93) -- cycle ; \draw   (146.54,63.19) .. controls (147.61,61.91) and (149.22,61.11) .. (151.01,61.11) .. controls (152.8,61.11) and (154.4,61.91) .. (155.47,63.19) ;  
%Straight Lines [id:da6799039654372121] 
\draw    (150.89,63.5) -- (153.1,60.41) ;
\draw [shift={(154.84,57.96)}, rotate = 125.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Arc [id:dp8503645533909745] 
\draw  [draw opacity=0] (146.34,111.14) .. controls (147.41,109.87) and (149.01,109.06) .. (150.81,109.06) .. controls (152.6,109.06) and (154.2,109.87) .. (155.27,111.14) -- (150.81,114.88) -- cycle ; \draw   (146.34,111.14) .. controls (147.41,109.87) and (149.01,109.06) .. (150.81,109.06) .. controls (152.6,109.06) and (154.2,109.87) .. (155.27,111.14) ;  
%Straight Lines [id:da4029052334874852] 
\draw    (150.69,111.45) -- (152.9,108.36) ;
\draw [shift={(154.64,105.91)}, rotate = 125.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Brace [id:dp02942332304820483] 
\draw   (278,131.8) .. controls (282.67,131.8) and (285,129.47) .. (285,124.8) -- (285,86.3) .. controls (285,79.63) and (287.33,76.3) .. (292,76.3) .. controls (287.33,76.3) and (285,72.97) .. (285,66.3)(285,69.3) -- (285,27.8) .. controls (285,23.13) and (282.67,20.8) .. (278,20.8) ;
%Down Arrow [id:dp498151575338978] 
\draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 222; blue, 222 }  ,fill opacity=1 ] (604.89,50.55) -- (609.28,50.55) -- (609.28,37.83) -- (618.06,37.83) -- (618.06,50.55) -- (622.45,50.55) -- (613.67,63.36) -- cycle ;
%Down Arrow [id:dp3938756903727936] 
\draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 222; blue, 222 }  ,fill opacity=1 ] (664.38,50.64) -- (659.99,50.64) -- (659.99,63.36) -- (651.21,63.36) -- (651.21,50.64) -- (646.82,50.64) -- (655.6,37.83) -- cycle ;
%Down Arrow [id:dp44002275725970086] 
\draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 222; blue, 222 }  ,fill opacity=1 ] (686.32,51.36) -- (690.71,51.36) -- (690.71,38.65) -- (699.49,38.65) -- (699.49,51.36) -- (703.88,51.36) -- (695.1,64.17) -- cycle ;
%Down Arrow [id:dp45394174024290246] 
\draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 222; blue, 222 }  ,fill opacity=1 ] (604.56,92.13) -- (608.95,92.13) -- (608.95,79.42) -- (617.73,79.42) -- (617.73,92.13) -- (622.12,92.13) -- (613.34,104.94) -- cycle ;
%Down Arrow [id:dp24759055655106343] 
\draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 222; blue, 222 }  ,fill opacity=1 ] (664.05,92.23) -- (659.67,92.23) -- (659.67,104.94) -- (650.89,104.94) -- (650.89,92.23) -- (646.5,92.23) -- (655.28,79.42) -- cycle ;
%Down Arrow [id:dp4389033592529137] 
\draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 222; blue, 222 }  ,fill opacity=1 ] (703.74,91.9) -- (699.35,91.9) -- (699.35,104.61) -- (690.57,104.61) -- (690.57,91.9) -- (686.18,91.9) -- (694.96,79.09) -- cycle ;
%Shape: Block Arc [id:dp5079563421139961] 
\draw  [draw opacity=0][fill={rgb, 255:red, 211; green, 213; blue, 208 }  ,fill opacity=1 ] (370.97,73.09) .. controls (372.2,75.48) and (372.9,78.19) .. (372.9,81.07) .. controls (372.9,90.68) and (365.11,98.47) .. (355.5,98.47) .. controls (345.89,98.47) and (338.1,90.68) .. (338.1,81.07) .. controls (338.1,71.46) and (345.89,63.67) .. (355.5,63.67) .. controls (357.59,63.67) and (359.59,64.04) .. (361.45,64.71) -- (359.07,71.25) .. controls (357.96,70.85) and (356.75,70.63) .. (355.5,70.63) .. controls (349.73,70.63) and (345.06,75.3) .. (345.06,81.07) .. controls (345.06,86.83) and (349.73,91.51) .. (355.5,91.51) .. controls (361.26,91.51) and (365.94,86.83) .. (365.94,81.07) .. controls (365.94,79.34) and (365.52,77.71) .. (364.78,76.28) -- cycle ;
%Shape: Triangle [id:dp8256648698953333] 
\draw  [draw opacity=0][fill={rgb, 255:red, 211; green, 213; blue, 208 }  ,fill opacity=1 ] (365.09,68.38) -- (376.22,73.51) -- (361.48,80.09) -- cycle ;

% Text Node
\draw (480.95,116.6) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (590.65,45.34) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{H} \ =\ \sum _{i} \alpha _{i} P_{i}$};
% Text Node
\draw (580.65,82.92) node [anchor=north west][inner sep=0.75pt]    {$P_{i} \in \{\mathds{1} ,X,Y,Z\}^{\otimes n}$};
% Text Node
\draw (291.5,31.17) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathcal{L}(\textcolor[rgb]{0.26,0.23,0.56}{\Pr_{\mathcal{H}}(}\textcolor[rgb]{0.26,0.23,0.56}{\boldsymbol{x}}\textcolor[rgb]{0.26,0.23,0.56}{)} ,\textcolor[rgb]{0.25,0.46,0.02}{\Pr_{\mathbf{\theta }}}\textcolor[rgb]{0.25,0.46,0.02}{(}\textcolor[rgb]{0.25,0.46,0.02}{\boldsymbol{x}}\textcolor[rgb]{0.25,0.46,0.02}{)})$};
% Text Node
\draw (432.07,18.85) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{89.78pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Sampled Ground}
\end{center}
\textbf{State }$\displaystyle \{111,110,...,100\}$
\end{minipage}};
% Text Node
\draw (328.36,74.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {Minimize};
% Text Node
\draw (176.33,19.49) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{65.29pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Sampled PQC}\\$\displaystyle \{000,101,...,011\}$
\end{center}

\end{minipage}};
% Text Node
\draw (86.62,72.27) node [anchor=north west][inner sep=0.75pt]    {$U(\mathbf{\theta })$};
% Text Node
\draw (54.43,89.81) node [anchor=north west][inner sep=0.75pt]  [rotate=-270]  {$...$};
% Text Node
\draw (148.76,89.97) node [anchor=north west][inner sep=0.75pt]  [rotate=-270]  {$...$};
% Text Node
\draw (166.4,73.19) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{x}$};
% Text Node
\draw (192.76,89.74) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\Pr_{\mathbf{\theta }}(\boldsymbol{x})$};
% Text Node
\draw (207.89,114.82) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (461.18,88.35) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 67; green, 58; blue, 143 }  ,opacity=1 ]  {$\Pr_{\mathcal{H}}(\boldsymbol{x})$};


\end{tikzpicture}

==> figures/fig03_approximations.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da336954794591523] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (466,96) -- (519.62,95.55) ;
\draw [shift={(522.62,95.52)}, rotate = 179.52] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6797654389243469] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (471.18,84.76) -- (471.18,257.02) ;
\draw [shift={(471.18,260.02)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp4441074012671088] 
\draw  [draw opacity=0][fill={rgb, 255:red, 156; green, 210; blue, 194 }  ,fill opacity=1 ] (683.21,100.59) -- (683.2,115.83) -- (659.85,115.81) -- (659.87,100.57) -- cycle ;
%Shape: Rectangle [id:dp33701785237853055] 
\draw  [draw opacity=0][fill={rgb, 255:red, 156; green, 210; blue, 194 }  ,fill opacity=1 ] (692.76,175.43) -- (692.75,190.67) -- (659.85,190.63) -- (659.87,175.39) -- cycle ;
%Shape: Rectangle [id:dp07633903086604488] 
\draw  [draw opacity=0][fill={rgb, 255:red, 156; green, 210; blue, 194 }  ,fill opacity=1 ] (678.92,212.82) -- (678.9,228.06) -- (659.85,228.04) -- (659.87,212.79) -- cycle ;
%Shape: Rectangle [id:dp4125670401006517] 
\draw  [draw opacity=0][fill={rgb, 255:red, 156; green, 210; blue, 194 }  ,fill opacity=1 ] (688.6,138.01) -- (688.58,153.25) -- (659.85,153.22) -- (659.87,137.98) -- cycle ;
%Straight Lines [id:da46810591861683704] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (654.94,95.2) -- (708.8,94.75) ;
\draw [shift={(711.8,94.72)}, rotate = 179.52] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da03153635112357256] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (659.85,83.96) -- (659.85,256.22) ;
\draw [shift={(659.85,259.22)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp6225457928643106] 
\draw  [color={rgb, 255:red, 137; green, 164; blue, 212 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 164; blue, 212 }  ,fill opacity=1 ] (506.56,101.5) -- (506.55,116.74) -- (471.18,116.69) -- (471.2,101.44) -- cycle ;
%Shape: Rectangle [id:dp9704708171575672] 
\draw  [color={rgb, 255:red, 137; green, 164; blue, 212 }  ,draw opacity=1 ][fill={rgb, 255:red, 216; green, 224; blue, 246 }  ,fill opacity=1 ] (512.81,176.28) -- (512.79,191.52) -- (471.18,191.46) -- (471.2,176.21) -- cycle ;
%Shape: Rectangle [id:dp7814241271202412] 
\draw  [color={rgb, 255:red, 137; green, 164; blue, 212 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 164; blue, 212 }  ,fill opacity=1 ] (490.17,213.59) -- (490.15,228.84) -- (471.18,228.81) -- (471.2,213.56) -- cycle ;
%Shape: Rectangle [id:dp837734700962675] 
\draw  [color={rgb, 255:red, 137; green, 164; blue, 212 }  ,draw opacity=1 ][fill={rgb, 255:red, 216; green, 224; blue, 246 }  ,fill opacity=1 ] (498.41,138.88) -- (498.39,154.13) -- (471.18,154.09) -- (471.2,138.84) -- cycle ;
%Shape: Rectangle [id:dp9806063089341603] 
\draw  [color={rgb, 255:red, 137; green, 164; blue, 212 }  ,draw opacity=1 ][fill={rgb, 255:red, 137; green, 164; blue, 212 }  ,fill opacity=1 ] (430.79,268.9) -- (446.03,268.9) -- (446.03,280.19) -- (430.79,280.19) -- cycle ;
%Shape: Rectangle [id:dp242577561827243] 
\draw  [color={rgb, 255:red, 137; green, 164; blue, 212 }  ,draw opacity=1 ][fill={rgb, 255:red, 216; green, 224; blue, 246 }  ,fill opacity=1 ] (524.42,268.9) -- (539.66,268.9) -- (539.66,280.19) -- (524.42,280.19) -- cycle ;
%Right Arrow [id:dp3555891580970886] 
\draw  [draw opacity=0][fill={rgb, 255:red, 201; green, 197; blue, 197 }  ,fill opacity=1 ] (625.32,160.55) -- (636.46,160.55) -- (636.46,156.06) -- (648.52,165.04) -- (636.46,174.02) -- (636.46,169.53) -- (625.32,169.53) -- cycle ;
%Curve Lines [id:da41690000461871435] 
\draw [color={rgb, 255:red, 137; green, 164; blue, 212 }  ,draw opacity=1 ][line width=1.5]    (565.35,96.1) .. controls (570.72,92.03) and (578.78,124.84) .. (584,124.84) .. controls (589.22,124.84) and (590.81,101.01) .. (594.44,100.1) .. controls (598.07,99.19) and (599.76,94.04) .. (603.25,94.04) ;
%Curve Lines [id:da32438331465251136] 
\draw [color={rgb, 255:red, 156; green, 210; blue, 194 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (565.35,96.1) .. controls (570.72,92.03) and (570.6,118.03) .. (574.92,107.95) .. controls (579.23,97.87) and (583.77,119.08) .. (588.77,119.31) .. controls (593.76,119.53) and (596.67,93.96) .. (603.25,94.04) ;
%Shape: Ellipse [id:dp9375421748007032] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 254; green, 201; blue, 114 }  ,fill opacity=1 ][line width=0.75]  (581.05,124.84) .. controls (581.05,123.21) and (582.37,121.89) .. (584,121.89) .. controls (585.63,121.89) and (586.95,123.21) .. (586.95,124.84) .. controls (586.95,126.48) and (585.63,127.8) .. (584,127.8) .. controls (582.37,127.8) and (581.05,126.48) .. (581.05,124.84) -- cycle ;
%Curve Lines [id:da12437998163168018] 
\draw [color={rgb, 255:red, 137; green, 164; blue, 212 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (744.55,101.19) .. controls (750.01,97.06) and (758.19,130.39) .. (763.5,130.39) .. controls (768.8,130.39) and (770.42,106.18) .. (774.11,105.25) .. controls (777.8,104.33) and (779.5,99.1) .. (783.05,99.1) ;
%Curve Lines [id:da8326158899414295] 
\draw [color={rgb, 255:red, 156; green, 210; blue, 194 }  ,draw opacity=1 ][line width=1.5]    (744.55,101.19) .. controls (750.01,97.06) and (749.89,123.47) .. (754.27,113.23) .. controls (755.7,109.89) and (757.16,109.93) .. (758.64,111.52) .. controls (761.71,114.78) and (764.92,124.61) .. (768.34,124.76) .. controls (773.41,124.99) and (776.37,99.02) .. (783.05,99.1) ;
%Curve Lines [id:da8544807926644647] 
\draw [color={rgb, 255:red, 137; green, 164; blue, 212 }  ,draw opacity=1 ][line width=1.5]    (565.35,204.24) .. controls (568.04,202.2) and (568.91,225.4) .. (572.25,233.09) .. controls (575.59,240.78) and (580.13,227.36) .. (583,227.12) .. controls (585.86,226.88) and (590.4,239.3) .. (593.51,238.82) .. controls (596.61,238.34) and (599.62,203.08) .. (603.25,202.17) ;
%Curve Lines [id:da686649813891042] 
\draw [color={rgb, 255:red, 156; green, 210; blue, 194 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (565.35,204.24) .. controls (570.72,200.17) and (575.58,236.24) .. (579.89,226.16) .. controls (584.21,216.08) and (587.08,219.01) .. (592.07,219.24) .. controls (597.07,219.46) and (596.67,202.1) .. (603.25,202.17) ;
%Shape: Ellipse [id:dp40943480918856967] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 254; green, 201; blue, 114 }  ,fill opacity=1 ][line width=0.75]  (590.55,238.82) .. controls (590.55,237.19) and (591.88,235.87) .. (593.51,235.87) .. controls (595.14,235.87) and (596.46,237.19) .. (596.46,238.82) .. controls (596.46,240.45) and (595.14,241.78) .. (593.51,241.78) .. controls (591.88,241.78) and (590.55,240.45) .. (590.55,238.82) -- cycle ;
%Straight Lines [id:da29045236487590476] 
\draw [color={rgb, 255:red, 187; green, 185; blue, 185 }  ,draw opacity=1 ]   (518.01,109) -- (540.96,109) ;
\draw [shift={(542.96,109)}, rotate = 180] [color={rgb, 255:red, 187; green, 185; blue, 185 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da5855273988962266] 
\draw [color={rgb, 255:red, 137; green, 164; blue, 212 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (744.15,207.99) .. controls (746.84,205.95) and (747.71,229.15) .. (751.05,236.84) .. controls (754.39,244.54) and (758.93,231.11) .. (761.8,230.87) .. controls (764.66,230.63) and (769.2,243.05) .. (772.31,242.57) .. controls (775.41,242.1) and (778.42,206.83) .. (782.05,205.92) ;
%Curve Lines [id:da6395430706465807] 
\draw [color={rgb, 255:red, 156; green, 210; blue, 194 }  ,draw opacity=1 ][line width=1.5]    (744.15,207.99) .. controls (749.53,203.92) and (754.38,239.99) .. (758.69,229.91) .. controls (763.01,219.83) and (765.88,222.76) .. (770.87,222.99) .. controls (775.87,223.22) and (775.47,205.85) .. (782.05,205.92) ;
%Shape: Ellipse [id:dp5544589026128117] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 254; green, 201; blue, 114 }  ,fill opacity=1 ][line width=0.75]  (760.25,118.04) .. controls (760.25,116.41) and (761.57,115.09) .. (763.2,115.09) .. controls (764.83,115.09) and (766.15,116.41) .. (766.15,118.04) .. controls (766.15,119.68) and (764.83,121) .. (763.2,121) .. controls (761.57,121) and (760.25,119.68) .. (760.25,118.04) -- cycle ;
%Shape: Ellipse [id:dp7392066345328546] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 254; green, 201; blue, 114 }  ,fill opacity=1 ][line width=0.75]  (767.92,222.99) .. controls (767.92,221.36) and (769.24,220.04) .. (770.87,220.04) .. controls (772.51,220.04) and (773.83,221.36) .. (773.83,222.99) .. controls (773.83,224.62) and (772.51,225.94) .. (770.87,225.94) .. controls (769.24,225.94) and (767.92,224.62) .. (767.92,222.99) -- cycle ;
%Curve Lines [id:da5998798976005723] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (774.72,239.09) .. controls (782.16,233.17) and (779.57,233.02) .. (775.26,227.8) ;
\draw [shift={(773.52,225.49)}, rotate = 55.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp8161107855719253] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ][line width=0.75]  (769.35,241.62) .. controls (769.35,239.99) and (770.68,238.67) .. (772.31,238.67) .. controls (773.94,238.67) and (775.26,239.99) .. (775.26,241.62) .. controls (775.26,243.25) and (773.94,244.57) .. (772.31,244.57) .. controls (770.68,244.57) and (769.35,243.25) .. (769.35,241.62) -- cycle ;
%Curve Lines [id:da3546190509773298] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (760.54,130.39) .. controls (756.99,127.28) and (745.96,128.86) .. (757.6,121.76) ;
\draw [shift={(760.12,120.29)}, rotate = 150.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp7121367079716887] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (760.54,130.39) .. controls (760.54,128.76) and (761.87,127.44) .. (763.5,127.44) .. controls (765.13,127.44) and (766.45,128.76) .. (766.45,130.39) .. controls (766.45,132.02) and (765.13,133.34) .. (763.5,133.34) .. controls (761.87,133.34) and (760.54,132.02) .. (760.54,130.39) -- cycle ;
%Curve Lines [id:da6182757176981893] 
\draw [color={rgb, 255:red, 156; green, 210; blue, 194 }  ,draw opacity=1 ][line width=1.5]    (745.15,179.19) .. controls (750.53,175.12) and (755.41,193.57) .. (759.72,183.49) .. controls (764.03,173.4) and (766.88,193.96) .. (771.87,194.19) .. controls (776.87,194.42) and (776.47,177.05) .. (783.05,177.12) ;
%Shape: Ellipse [id:dp20231464671091404] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 254; green, 201; blue, 114 }  ,fill opacity=1 ][line width=0.75]  (759.72,181.39) .. controls (759.72,179.76) and (761.04,178.44) .. (762.67,178.44) .. controls (764.31,178.44) and (765.63,179.76) .. (765.63,181.39) .. controls (765.63,183.02) and (764.31,184.34) .. (762.67,184.34) .. controls (761.04,184.34) and (759.72,183.02) .. (759.72,181.39) -- cycle ;
%Curve Lines [id:da33039387472076254] 
\draw [color={rgb, 255:red, 156; green, 210; blue, 194 }  ,draw opacity=1 ][line width=1.5]    (745.55,140.19) .. controls (750.93,136.12) and (749.41,155.77) .. (753.72,145.69) .. controls (758.03,135.6) and (757.26,139.96) .. (758.55,141) .. controls (759.83,142.03) and (763.54,159.77) .. (765.72,162.09) .. controls (767.9,164.4) and (770.42,142.77) .. (772.92,142.89) .. controls (775.42,143) and (775.94,151.61) .. (782.52,151.69) ;
%Shape: Ellipse [id:dp13259106832371503] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 254; green, 201; blue, 114 }  ,fill opacity=1 ][line width=0.75]  (773.72,148.39) .. controls (773.72,146.76) and (775.04,145.44) .. (776.67,145.44) .. controls (778.31,145.44) and (779.63,146.76) .. (779.63,148.39) .. controls (779.63,150.02) and (778.31,151.34) .. (776.67,151.34) .. controls (775.04,151.34) and (773.72,150.02) .. (773.72,148.39) -- cycle ;
%Straight Lines [id:da37610235821735083] 
\draw [color={rgb, 255:red, 187; green, 185; blue, 185 }  ,draw opacity=1 ]   (707.42,109.4) -- (736.7,109.4) ;
\draw [shift={(738.7,109.4)}, rotate = 180] [color={rgb, 255:red, 187; green, 185; blue, 185 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da6832760986054152] 
\draw [color={rgb, 255:red, 187; green, 185; blue, 185 }  ,draw opacity=1 ]   (707.42,144.4) -- (736.7,144.4) ;
\draw [shift={(738.7,144.4)}, rotate = 180] [color={rgb, 255:red, 187; green, 185; blue, 185 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da7111468383690666] 
\draw [color={rgb, 255:red, 187; green, 185; blue, 185 }  ,draw opacity=1 ]   (707.42,183) -- (736.7,183) ;
\draw [shift={(738.7,183)}, rotate = 180] [color={rgb, 255:red, 187; green, 185; blue, 185 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da9042425476867993] 
\draw [color={rgb, 255:red, 187; green, 185; blue, 185 }  ,draw opacity=1 ]   (707.42,221) -- (736.7,221) ;
\draw [shift={(738.7,221)}, rotate = 180] [color={rgb, 255:red, 187; green, 185; blue, 185 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da8648425351946357] 
\draw [color={rgb, 255:red, 187; green, 185; blue, 185 }  ,draw opacity=1 ]   (518.17,221) -- (541.12,221) ;
\draw [shift={(543.12,221)}, rotate = 180] [color={rgb, 255:red, 187; green, 185; blue, 185 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Rectangle [id:dp6078358157047377] 
\draw  [color={rgb, 255:red, 156; green, 210; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 156; green, 210; blue, 194 }  ,fill opacity=1 ] (628.99,268.9) -- (644.23,268.9) -- (644.23,280.19) -- (628.99,280.19) -- cycle ;
%Shape: Ellipse [id:dp6150647500079648] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 254; green, 201; blue, 114 }  ,fill opacity=1 ][line width=0.75]  (706.72,274.54) .. controls (706.72,271.79) and (708.95,269.57) .. (711.7,269.57) .. controls (714.45,269.57) and (716.68,271.79) .. (716.68,274.54) .. controls (716.68,277.29) and (714.45,279.52) .. (711.7,279.52) .. controls (708.95,279.52) and (706.72,277.29) .. (706.72,274.54) -- cycle ;
%Shape: Cross [id:dp21815824947471318] 
\draw  [draw opacity=0][fill={rgb, 255:red, 201; green, 197; blue, 197 }  ,fill opacity=1 ] (541.52,52) -- (545.48,52) -- (545.48,56.52) -- (550,56.52) -- (550,60.48) -- (545.48,60.48) -- (545.48,65) -- (541.52,65) -- (541.52,60.48) -- (537,60.48) -- (537,56.52) -- (541.52,56.52) -- cycle ;

% Text Node
\draw (454.8,44) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{60.82pt}\setlength\topsep{0pt}
\begin{center}
1) Probability \ \ \\approximation \ 
\end{center}

\end{minipage}};
% Text Node
\draw (550.2,44.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{57.6pt}\setlength\topsep{0pt}
\begin{center}
2) Correlator \ \ \\surrogate
\end{center}

\end{minipage}};
% Text Node
\draw (662.8,24.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{90.02pt}\setlength\topsep{0pt}
\begin{center}
Quantum Deployment \ \ 
\end{center}

\end{minipage}};
% Text Node
\draw (448.1,268.54) node [anchor=north west][inner sep=0.75pt]   [align=left] {Constrained};
% Text Node
\draw (541,268.54) node [anchor=north west][inner sep=0.75pt]   [align=left] {Unconstrained};
% Text Node
\draw (545.2,147.79) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{52.61pt}\setlength\topsep{0pt}
\begin{center}
Landscape \ \\restricted \ \\to correlator \ 
\end{center}

\end{minipage}};
% Text Node
\draw (646.7,268.54) node [anchor=north west][inner sep=0.75pt]   [align=left] {Quantum};
% Text Node
\draw (459.6,248.6) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{i}$};
% Text Node
\draw (481.6,79.5) node [anchor=north west][inner sep=0.75pt]    {$\langle Z_{\boldsymbol{i}} \rangle $};
% Text Node
\draw (670,79.5) node [anchor=north west][inner sep=0.75pt]    {$\langle Z_{\boldsymbol{i}} \rangle $};
% Text Node
\draw (649.58,247.8) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{i}$};
% Text Node
\draw (431.4,101.8) node [anchor=north west][inner sep=0.75pt]    {$\langle Z_{1,2} \rangle $};
% Text Node
\draw (428.4,177) node [anchor=north west][inner sep=0.75pt]    {$\langle Z_{1,3,5} \rangle $};
% Text Node
\draw (428.4,213.8) node [anchor=north west][inner sep=0.75pt]    {$\langle Z_{1,4,6} \rangle $};
% Text Node
\draw (431.4,139.4) node [anchor=north west][inner sep=0.75pt]    {$\langle Z_{2,6} \rangle $};
% Text Node
\draw (498.8,25.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{80.05pt}\setlength\topsep{0pt}
\begin{center}
Classical Training \ \ \ \ 
\end{center}

\end{minipage}};
% Text Node
\draw (722.2,64.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{47.35pt}\setlength\topsep{0pt}
\begin{center}
Non-optimal\\transfer
\end{center}

\end{minipage}};
% Text Node
\draw (730.4,161.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{56.44pt}\setlength\topsep{0pt}
\begin{center}
New values \ \ \ \ 
\end{center}

\end{minipage}};
% Text Node
\draw (719.1,266.54) node [anchor=north west][inner sep=0.75pt]   [align=left] {Final loss $\displaystyle \mathcal{L}\left(\boldsymbol{\theta }_{\mathcal{C} \ell }^{*}\right)$};


\end{tikzpicture}

==> figures/fig04_correlations_hamiltonians.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=17.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{17.000000}{20.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath} \usepackage{bm} \usepackage{dsfont}  \newcommand{\Var}{\operatorname{\mathds{V}\!ar}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.973397in}{7.917413in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.973397in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.973397in}{7.917413in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.917413in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133230in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{6.873397in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{6.873397in}{7.817413in}}%
\pgfpathlineto{\pgfqpoint{1.133230in}{7.817413in}}%
\pgfpathlineto{\pgfqpoint{1.133230in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133230in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{6.873397in}{6.353307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133230in}{6.353307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723280in, y=6.283862in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133230in}{7.050500in}}%
\pgfpathlineto{\pgfqpoint{6.873397in}{7.050500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133230in}{7.050500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723280in, y=6.981056in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133230in}{7.747694in}}%
\pgfpathlineto{\pgfqpoint{6.873397in}{7.747694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133230in}{7.747694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723280in, y=7.678249in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667724in,y=7.085360in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$|\langle Z^*_{\boldsymbol{i}}\rangle |$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169219in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{1.241196in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{1.241196in}{7.516803in}}%
\pgfpathlineto{\pgfqpoint{1.169219in}{7.516803in}}%
\pgfpathlineto{\pgfqpoint{1.169219in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259190in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{1.331167in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{1.331167in}{7.341712in}}%
\pgfpathlineto{\pgfqpoint{1.259190in}{7.341712in}}%
\pgfpathlineto{\pgfqpoint{1.259190in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349161in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{1.421138in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{1.421138in}{7.304247in}}%
\pgfpathlineto{\pgfqpoint{1.349161in}{7.304247in}}%
\pgfpathlineto{\pgfqpoint{1.349161in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439132in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{1.511109in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{1.511109in}{7.304247in}}%
\pgfpathlineto{\pgfqpoint{1.439132in}{7.304247in}}%
\pgfpathlineto{\pgfqpoint{1.439132in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529104in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{1.601081in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{1.601081in}{7.341712in}}%
\pgfpathlineto{\pgfqpoint{1.529104in}{7.341712in}}%
\pgfpathlineto{\pgfqpoint{1.529104in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619075in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{1.691052in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{1.691052in}{7.516803in}}%
\pgfpathlineto{\pgfqpoint{1.619075in}{7.516803in}}%
\pgfpathlineto{\pgfqpoint{1.619075in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709046in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{1.781023in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{1.781023in}{7.439629in}}%
\pgfpathlineto{\pgfqpoint{1.709046in}{7.439629in}}%
\pgfpathlineto{\pgfqpoint{1.709046in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799017in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{1.870994in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{1.870994in}{7.190152in}}%
\pgfpathlineto{\pgfqpoint{1.799017in}{7.190152in}}%
\pgfpathlineto{\pgfqpoint{1.799017in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888989in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{1.960966in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{1.960966in}{7.162632in}}%
\pgfpathlineto{\pgfqpoint{1.888989in}{7.162632in}}%
\pgfpathlineto{\pgfqpoint{1.888989in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978960in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{2.050937in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{2.050937in}{7.185306in}}%
\pgfpathlineto{\pgfqpoint{1.978960in}{7.185306in}}%
\pgfpathlineto{\pgfqpoint{1.978960in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068931in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{2.140908in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{2.140908in}{7.327242in}}%
\pgfpathlineto{\pgfqpoint{2.068931in}{7.327242in}}%
\pgfpathlineto{\pgfqpoint{2.068931in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158902in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{2.230879in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{2.230879in}{7.271006in}}%
\pgfpathlineto{\pgfqpoint{2.158902in}{7.271006in}}%
\pgfpathlineto{\pgfqpoint{2.158902in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248874in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{2.320851in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{2.320851in}{7.074313in}}%
\pgfpathlineto{\pgfqpoint{2.248874in}{7.074313in}}%
\pgfpathlineto{\pgfqpoint{2.248874in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338845in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{2.410822in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{2.410822in}{7.072045in}}%
\pgfpathlineto{\pgfqpoint{2.338845in}{7.072045in}}%
\pgfpathlineto{\pgfqpoint{2.338845in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428816in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{2.500793in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{2.500793in}{7.185307in}}%
\pgfpathlineto{\pgfqpoint{2.428816in}{7.185307in}}%
\pgfpathlineto{\pgfqpoint{2.428816in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518787in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{2.590764in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{2.590764in}{7.240639in}}%
\pgfpathlineto{\pgfqpoint{2.518787in}{7.240639in}}%
\pgfpathlineto{\pgfqpoint{2.518787in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608759in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{2.680736in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{2.680736in}{7.074313in}}%
\pgfpathlineto{\pgfqpoint{2.608759in}{7.074313in}}%
\pgfpathlineto{\pgfqpoint{2.608759in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698730in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{2.770707in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{2.770707in}{7.162632in}}%
\pgfpathlineto{\pgfqpoint{2.698730in}{7.162632in}}%
\pgfpathlineto{\pgfqpoint{2.698730in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788701in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{2.860678in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{2.860678in}{7.271006in}}%
\pgfpathlineto{\pgfqpoint{2.788701in}{7.271006in}}%
\pgfpathlineto{\pgfqpoint{2.788701in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878673in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{2.950650in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{2.950650in}{7.190152in}}%
\pgfpathlineto{\pgfqpoint{2.878673in}{7.190152in}}%
\pgfpathlineto{\pgfqpoint{2.878673in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968644in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{3.040621in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{3.040621in}{7.439629in}}%
\pgfpathlineto{\pgfqpoint{2.968644in}{7.439629in}}%
\pgfpathlineto{\pgfqpoint{2.968644in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058615in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{3.130592in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{3.130592in}{7.418056in}}%
\pgfpathlineto{\pgfqpoint{3.058615in}{7.418056in}}%
\pgfpathlineto{\pgfqpoint{3.058615in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148586in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{3.220563in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{3.220563in}{7.162210in}}%
\pgfpathlineto{\pgfqpoint{3.148586in}{7.162210in}}%
\pgfpathlineto{\pgfqpoint{3.148586in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238558in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{3.310535in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{3.310535in}{7.150528in}}%
\pgfpathlineto{\pgfqpoint{3.238558in}{7.150528in}}%
\pgfpathlineto{\pgfqpoint{3.238558in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328529in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{3.400506in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{3.400506in}{7.270793in}}%
\pgfpathlineto{\pgfqpoint{3.328529in}{7.270793in}}%
\pgfpathlineto{\pgfqpoint{3.328529in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418500in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{3.490477in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{3.490477in}{7.150528in}}%
\pgfpathlineto{\pgfqpoint{3.418500in}{7.150528in}}%
\pgfpathlineto{\pgfqpoint{3.418500in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508471in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{3.580448in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{3.580448in}{6.993741in}}%
\pgfpathlineto{\pgfqpoint{3.508471in}{6.993741in}}%
\pgfpathlineto{\pgfqpoint{3.508471in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598443in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{3.670420in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{3.670420in}{7.067952in}}%
\pgfpathlineto{\pgfqpoint{3.598443in}{7.067952in}}%
\pgfpathlineto{\pgfqpoint{3.598443in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688414in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{3.760391in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{3.760391in}{7.141590in}}%
\pgfpathlineto{\pgfqpoint{3.688414in}{7.141590in}}%
\pgfpathlineto{\pgfqpoint{3.688414in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778385in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{3.850362in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{3.850362in}{7.067952in}}%
\pgfpathlineto{\pgfqpoint{3.778385in}{7.067952in}}%
\pgfpathlineto{\pgfqpoint{3.778385in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868356in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{3.940333in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{3.940333in}{7.270793in}}%
\pgfpathlineto{\pgfqpoint{3.868356in}{7.270793in}}%
\pgfpathlineto{\pgfqpoint{3.868356in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958328in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{4.030305in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{4.030305in}{7.270793in}}%
\pgfpathlineto{\pgfqpoint{3.958328in}{7.270793in}}%
\pgfpathlineto{\pgfqpoint{3.958328in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048299in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{4.120276in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{4.120276in}{7.067952in}}%
\pgfpathlineto{\pgfqpoint{4.048299in}{7.067952in}}%
\pgfpathlineto{\pgfqpoint{4.048299in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138270in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{4.210247in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{4.210247in}{7.141590in}}%
\pgfpathlineto{\pgfqpoint{4.138270in}{7.141590in}}%
\pgfpathlineto{\pgfqpoint{4.138270in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228241in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{4.300219in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{4.300219in}{7.067952in}}%
\pgfpathlineto{\pgfqpoint{4.228241in}{7.067952in}}%
\pgfpathlineto{\pgfqpoint{4.228241in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318213in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{4.390190in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{4.390190in}{6.993741in}}%
\pgfpathlineto{\pgfqpoint{4.318213in}{6.993741in}}%
\pgfpathlineto{\pgfqpoint{4.318213in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408184in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{4.480161in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{4.480161in}{7.150528in}}%
\pgfpathlineto{\pgfqpoint{4.408184in}{7.150528in}}%
\pgfpathlineto{\pgfqpoint{4.408184in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498155in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{4.570132in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{4.570132in}{7.270793in}}%
\pgfpathlineto{\pgfqpoint{4.498155in}{7.270793in}}%
\pgfpathlineto{\pgfqpoint{4.498155in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588127in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{4.660104in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{4.660104in}{7.150528in}}%
\pgfpathlineto{\pgfqpoint{4.588127in}{7.150528in}}%
\pgfpathlineto{\pgfqpoint{4.588127in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678098in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{4.750075in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{4.750075in}{7.162210in}}%
\pgfpathlineto{\pgfqpoint{4.678098in}{7.162210in}}%
\pgfpathlineto{\pgfqpoint{4.678098in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768069in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{4.840046in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{4.840046in}{7.418056in}}%
\pgfpathlineto{\pgfqpoint{4.768069in}{7.418056in}}%
\pgfpathlineto{\pgfqpoint{4.768069in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858040in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{4.930017in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{4.930017in}{7.439629in}}%
\pgfpathlineto{\pgfqpoint{4.858040in}{7.439629in}}%
\pgfpathlineto{\pgfqpoint{4.858040in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948012in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{5.019989in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{5.019989in}{7.190152in}}%
\pgfpathlineto{\pgfqpoint{4.948012in}{7.190152in}}%
\pgfpathlineto{\pgfqpoint{4.948012in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037983in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{5.109960in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{5.109960in}{7.271006in}}%
\pgfpathlineto{\pgfqpoint{5.037983in}{7.271006in}}%
\pgfpathlineto{\pgfqpoint{5.037983in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127954in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{5.199931in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{5.199931in}{7.162632in}}%
\pgfpathlineto{\pgfqpoint{5.127954in}{7.162632in}}%
\pgfpathlineto{\pgfqpoint{5.127954in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217925in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{5.289902in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{5.289902in}{7.074313in}}%
\pgfpathlineto{\pgfqpoint{5.217925in}{7.074313in}}%
\pgfpathlineto{\pgfqpoint{5.217925in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307897in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{5.379874in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{5.379874in}{7.240639in}}%
\pgfpathlineto{\pgfqpoint{5.307897in}{7.240639in}}%
\pgfpathlineto{\pgfqpoint{5.307897in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.397868in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{5.469845in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{5.469845in}{7.185307in}}%
\pgfpathlineto{\pgfqpoint{5.397868in}{7.185307in}}%
\pgfpathlineto{\pgfqpoint{5.397868in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487839in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{5.559816in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{5.559816in}{7.072045in}}%
\pgfpathlineto{\pgfqpoint{5.487839in}{7.072045in}}%
\pgfpathlineto{\pgfqpoint{5.487839in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577810in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{5.649787in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{5.649787in}{7.074313in}}%
\pgfpathlineto{\pgfqpoint{5.577810in}{7.074313in}}%
\pgfpathlineto{\pgfqpoint{5.577810in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.667782in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{5.739759in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{5.739759in}{7.271006in}}%
\pgfpathlineto{\pgfqpoint{5.667782in}{7.271006in}}%
\pgfpathlineto{\pgfqpoint{5.667782in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757753in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{5.829730in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{5.829730in}{7.327242in}}%
\pgfpathlineto{\pgfqpoint{5.757753in}{7.327242in}}%
\pgfpathlineto{\pgfqpoint{5.757753in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.847724in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{5.919701in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{5.919701in}{7.185306in}}%
\pgfpathlineto{\pgfqpoint{5.847724in}{7.185306in}}%
\pgfpathlineto{\pgfqpoint{5.847724in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.937696in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{6.009673in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{6.009673in}{7.162632in}}%
\pgfpathlineto{\pgfqpoint{5.937696in}{7.162632in}}%
\pgfpathlineto{\pgfqpoint{5.937696in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027667in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{6.099644in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{6.099644in}{7.190152in}}%
\pgfpathlineto{\pgfqpoint{6.027667in}{7.190152in}}%
\pgfpathlineto{\pgfqpoint{6.027667in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.117638in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{6.189615in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{6.189615in}{7.439629in}}%
\pgfpathlineto{\pgfqpoint{6.117638in}{7.439629in}}%
\pgfpathlineto{\pgfqpoint{6.117638in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.207609in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{6.279586in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{6.279586in}{7.516803in}}%
\pgfpathlineto{\pgfqpoint{6.207609in}{7.516803in}}%
\pgfpathlineto{\pgfqpoint{6.207609in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.297581in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{6.369558in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{6.369558in}{7.341712in}}%
\pgfpathlineto{\pgfqpoint{6.297581in}{7.341712in}}%
\pgfpathlineto{\pgfqpoint{6.297581in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.387552in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{6.459529in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{6.459529in}{7.304247in}}%
\pgfpathlineto{\pgfqpoint{6.387552in}{7.304247in}}%
\pgfpathlineto{\pgfqpoint{6.387552in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477523in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{6.549500in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{6.549500in}{7.304247in}}%
\pgfpathlineto{\pgfqpoint{6.477523in}{7.304247in}}%
\pgfpathlineto{\pgfqpoint{6.477523in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.567494in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{6.639471in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{6.639471in}{7.341712in}}%
\pgfpathlineto{\pgfqpoint{6.567494in}{7.341712in}}%
\pgfpathlineto{\pgfqpoint{6.567494in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.657466in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{6.729443in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{6.729443in}{7.516803in}}%
\pgfpathlineto{\pgfqpoint{6.657466in}{7.516803in}}%
\pgfpathlineto{\pgfqpoint{6.657466in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.747437in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{6.819414in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{6.819414in}{7.747694in}}%
\pgfpathlineto{\pgfqpoint{6.747437in}{7.747694in}}%
\pgfpathlineto{\pgfqpoint{6.747437in}{6.353307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160221in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{1.160221in}{7.817413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700049in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{1.700049in}{7.817413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049618in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{3.049618in}{7.817413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849043in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{4.849043in}{7.817413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198612in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{6.198612in}{7.817413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.738440in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{6.738440in}{7.817413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{6.353307in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.828411in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{6.828411in}{7.817413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133230in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{1.133230in}{7.817413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.873397in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{6.873397in}{7.817413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133230in}{6.353307in}}%
\pgfpathlineto{\pgfqpoint{6.873397in}{6.353307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133230in}{7.817413in}}%
\pgfpathlineto{\pgfqpoint{6.873397in}{7.817413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=7.773490in,left,top]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}a)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.398840in, y=7.602581in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Transverse }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.359081in, y=7.355899in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} Ising Eq.\!\!~\ref{eq:ising_1d}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133230in}{4.578413in}}%
\pgfpathlineto{\pgfqpoint{6.873397in}{4.578413in}}%
\pgfpathlineto{\pgfqpoint{6.873397in}{6.042519in}}%
\pgfpathlineto{\pgfqpoint{1.133230in}{6.042519in}}%
\pgfpathlineto{\pgfqpoint{1.133230in}{4.578413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133230in}{4.578413in}}%
\pgfpathlineto{\pgfqpoint{6.873397in}{4.578413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133230in}{4.578413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523818in, y=4.508969in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-18}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133230in}{5.065329in}}%
\pgfpathlineto{\pgfqpoint{6.873397in}{5.065329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133230in}{5.065329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523818in, y=4.995885in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-12}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133230in}{5.552245in}}%
\pgfpathlineto{\pgfqpoint{6.873397in}{5.552245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133230in}{5.552245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593263in, y=5.482800in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133230in}{6.039160in}}%
\pgfpathlineto{\pgfqpoint{6.873397in}{6.039160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133230in}{6.039160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701288in, y=5.969716in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468263in,y=5.310466in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$|\langle Z^*_{\boldsymbol{i}}\rangle |$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169219in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{1.241196in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{1.241196in}{5.296170in}}%
\pgfpathlineto{\pgfqpoint{1.169219in}{5.296170in}}%
\pgfpathlineto{\pgfqpoint{1.169219in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259190in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{1.331167in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{1.331167in}{5.223298in}}%
\pgfpathlineto{\pgfqpoint{1.259190in}{5.223298in}}%
\pgfpathlineto{\pgfqpoint{1.259190in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349161in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{1.421138in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{1.421138in}{5.225317in}}%
\pgfpathlineto{\pgfqpoint{1.349161in}{5.225317in}}%
\pgfpathlineto{\pgfqpoint{1.349161in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439132in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{1.511109in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{1.511109in}{5.273647in}}%
\pgfpathlineto{\pgfqpoint{1.439132in}{5.273647in}}%
\pgfpathlineto{\pgfqpoint{1.439132in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529104in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{1.601081in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{1.601081in}{5.259416in}}%
\pgfpathlineto{\pgfqpoint{1.529104in}{5.259416in}}%
\pgfpathlineto{\pgfqpoint{1.529104in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619075in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{1.691052in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{1.691052in}{5.289693in}}%
\pgfpathlineto{\pgfqpoint{1.619075in}{5.289693in}}%
\pgfpathlineto{\pgfqpoint{1.619075in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709046in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{1.781023in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{1.781023in}{6.006644in}}%
\pgfpathlineto{\pgfqpoint{1.709046in}{6.006644in}}%
\pgfpathlineto{\pgfqpoint{1.709046in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799017in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{1.870994in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{1.870994in}{5.992507in}}%
\pgfpathlineto{\pgfqpoint{1.799017in}{5.992507in}}%
\pgfpathlineto{\pgfqpoint{1.799017in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888989in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{1.960966in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{1.960966in}{5.998227in}}%
\pgfpathlineto{\pgfqpoint{1.888989in}{5.998227in}}%
\pgfpathlineto{\pgfqpoint{1.888989in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978960in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{2.050937in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{2.050937in}{5.988647in}}%
\pgfpathlineto{\pgfqpoint{1.978960in}{5.988647in}}%
\pgfpathlineto{\pgfqpoint{1.978960in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068931in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{2.140908in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{2.140908in}{6.031038in}}%
\pgfpathlineto{\pgfqpoint{2.068931in}{6.031038in}}%
\pgfpathlineto{\pgfqpoint{2.068931in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158902in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{2.230879in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{2.230879in}{6.034026in}}%
\pgfpathlineto{\pgfqpoint{2.158902in}{6.034026in}}%
\pgfpathlineto{\pgfqpoint{2.158902in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248874in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{2.320851in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{2.320851in}{5.977307in}}%
\pgfpathlineto{\pgfqpoint{2.248874in}{5.977307in}}%
\pgfpathlineto{\pgfqpoint{2.248874in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338845in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{2.410822in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{2.410822in}{5.972184in}}%
\pgfpathlineto{\pgfqpoint{2.338845in}{5.972184in}}%
\pgfpathlineto{\pgfqpoint{2.338845in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428816in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{2.500793in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{2.500793in}{5.988647in}}%
\pgfpathlineto{\pgfqpoint{2.428816in}{5.988647in}}%
\pgfpathlineto{\pgfqpoint{2.428816in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518787in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{2.590764in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{2.590764in}{5.991895in}}%
\pgfpathlineto{\pgfqpoint{2.518787in}{5.991895in}}%
\pgfpathlineto{\pgfqpoint{2.518787in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608759in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{2.680736in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{2.680736in}{5.977307in}}%
\pgfpathlineto{\pgfqpoint{2.608759in}{5.977307in}}%
\pgfpathlineto{\pgfqpoint{2.608759in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698730in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{2.770707in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{2.770707in}{5.998227in}}%
\pgfpathlineto{\pgfqpoint{2.698730in}{5.998227in}}%
\pgfpathlineto{\pgfqpoint{2.698730in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788701in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{2.860678in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{2.860678in}{6.034026in}}%
\pgfpathlineto{\pgfqpoint{2.788701in}{6.034026in}}%
\pgfpathlineto{\pgfqpoint{2.788701in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878673in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{2.950650in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{2.950650in}{5.992507in}}%
\pgfpathlineto{\pgfqpoint{2.878673in}{5.992507in}}%
\pgfpathlineto{\pgfqpoint{2.878673in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968644in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{3.040621in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{3.040621in}{6.006644in}}%
\pgfpathlineto{\pgfqpoint{2.968644in}{6.006644in}}%
\pgfpathlineto{\pgfqpoint{2.968644in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058615in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{3.130592in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{3.130592in}{5.296167in}}%
\pgfpathlineto{\pgfqpoint{3.058615in}{5.296167in}}%
\pgfpathlineto{\pgfqpoint{3.058615in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148586in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{3.220563in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{3.220563in}{5.235809in}}%
\pgfpathlineto{\pgfqpoint{3.148586in}{5.235809in}}%
\pgfpathlineto{\pgfqpoint{3.148586in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238558in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{3.310535in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{3.310535in}{5.219911in}}%
\pgfpathlineto{\pgfqpoint{3.238558in}{5.219911in}}%
\pgfpathlineto{\pgfqpoint{3.238558in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328529in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{3.400506in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{3.400506in}{5.197530in}}%
\pgfpathlineto{\pgfqpoint{3.328529in}{5.197530in}}%
\pgfpathlineto{\pgfqpoint{3.328529in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418500in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{3.490477in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{3.490477in}{5.233907in}}%
\pgfpathlineto{\pgfqpoint{3.418500in}{5.233907in}}%
\pgfpathlineto{\pgfqpoint{3.418500in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508471in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{3.580448in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{3.580448in}{5.210618in}}%
\pgfpathlineto{\pgfqpoint{3.508471in}{5.210618in}}%
\pgfpathlineto{\pgfqpoint{3.508471in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598443in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{3.670420in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{3.670420in}{5.191566in}}%
\pgfpathlineto{\pgfqpoint{3.598443in}{5.191566in}}%
\pgfpathlineto{\pgfqpoint{3.598443in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688414in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{3.760391in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{3.760391in}{5.288964in}}%
\pgfpathlineto{\pgfqpoint{3.688414in}{5.288964in}}%
\pgfpathlineto{\pgfqpoint{3.688414in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778385in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{3.850362in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{3.850362in}{5.257456in}}%
\pgfpathlineto{\pgfqpoint{3.778385in}{5.257456in}}%
\pgfpathlineto{\pgfqpoint{3.778385in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868356in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{3.940333in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{3.940333in}{5.272490in}}%
\pgfpathlineto{\pgfqpoint{3.868356in}{5.272490in}}%
\pgfpathlineto{\pgfqpoint{3.868356in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958328in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{4.030305in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{4.030305in}{5.272490in}}%
\pgfpathlineto{\pgfqpoint{3.958328in}{5.272490in}}%
\pgfpathlineto{\pgfqpoint{3.958328in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048299in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{4.120276in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{4.120276in}{5.257456in}}%
\pgfpathlineto{\pgfqpoint{4.048299in}{5.257456in}}%
\pgfpathlineto{\pgfqpoint{4.048299in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138270in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{4.210247in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{4.210247in}{5.288964in}}%
\pgfpathlineto{\pgfqpoint{4.138270in}{5.288964in}}%
\pgfpathlineto{\pgfqpoint{4.138270in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228241in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{4.300219in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{4.300219in}{5.191566in}}%
\pgfpathlineto{\pgfqpoint{4.228241in}{5.191566in}}%
\pgfpathlineto{\pgfqpoint{4.228241in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318213in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{4.390190in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{4.390190in}{5.210618in}}%
\pgfpathlineto{\pgfqpoint{4.318213in}{5.210618in}}%
\pgfpathlineto{\pgfqpoint{4.318213in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408184in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{4.480161in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{4.480161in}{5.233907in}}%
\pgfpathlineto{\pgfqpoint{4.408184in}{5.233907in}}%
\pgfpathlineto{\pgfqpoint{4.408184in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498155in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{4.570132in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{4.570132in}{5.197530in}}%
\pgfpathlineto{\pgfqpoint{4.498155in}{5.197530in}}%
\pgfpathlineto{\pgfqpoint{4.498155in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588127in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{4.660104in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{4.660104in}{5.219911in}}%
\pgfpathlineto{\pgfqpoint{4.588127in}{5.219911in}}%
\pgfpathlineto{\pgfqpoint{4.588127in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678098in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{4.750075in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{4.750075in}{5.235809in}}%
\pgfpathlineto{\pgfqpoint{4.678098in}{5.235809in}}%
\pgfpathlineto{\pgfqpoint{4.678098in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768069in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{4.840046in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{4.840046in}{5.296167in}}%
\pgfpathlineto{\pgfqpoint{4.768069in}{5.296167in}}%
\pgfpathlineto{\pgfqpoint{4.768069in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858040in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{4.930017in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{4.930017in}{6.006644in}}%
\pgfpathlineto{\pgfqpoint{4.858040in}{6.006644in}}%
\pgfpathlineto{\pgfqpoint{4.858040in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948012in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{5.019989in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{5.019989in}{5.992507in}}%
\pgfpathlineto{\pgfqpoint{4.948012in}{5.992507in}}%
\pgfpathlineto{\pgfqpoint{4.948012in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037983in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{5.109960in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{5.109960in}{6.034026in}}%
\pgfpathlineto{\pgfqpoint{5.037983in}{6.034026in}}%
\pgfpathlineto{\pgfqpoint{5.037983in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127954in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{5.199931in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{5.199931in}{5.998227in}}%
\pgfpathlineto{\pgfqpoint{5.127954in}{5.998227in}}%
\pgfpathlineto{\pgfqpoint{5.127954in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217925in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{5.289902in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{5.289902in}{5.977307in}}%
\pgfpathlineto{\pgfqpoint{5.217925in}{5.977307in}}%
\pgfpathlineto{\pgfqpoint{5.217925in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307897in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{5.379874in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{5.379874in}{5.991895in}}%
\pgfpathlineto{\pgfqpoint{5.307897in}{5.991895in}}%
\pgfpathlineto{\pgfqpoint{5.307897in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.397868in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{5.469845in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{5.469845in}{5.988647in}}%
\pgfpathlineto{\pgfqpoint{5.397868in}{5.988647in}}%
\pgfpathlineto{\pgfqpoint{5.397868in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487839in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{5.559816in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{5.559816in}{5.972184in}}%
\pgfpathlineto{\pgfqpoint{5.487839in}{5.972184in}}%
\pgfpathlineto{\pgfqpoint{5.487839in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577810in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{5.649787in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{5.649787in}{5.977307in}}%
\pgfpathlineto{\pgfqpoint{5.577810in}{5.977307in}}%
\pgfpathlineto{\pgfqpoint{5.577810in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.667782in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{5.739759in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{5.739759in}{6.034026in}}%
\pgfpathlineto{\pgfqpoint{5.667782in}{6.034026in}}%
\pgfpathlineto{\pgfqpoint{5.667782in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757753in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{5.829730in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{5.829730in}{6.031038in}}%
\pgfpathlineto{\pgfqpoint{5.757753in}{6.031038in}}%
\pgfpathlineto{\pgfqpoint{5.757753in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.847724in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{5.919701in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{5.919701in}{5.988647in}}%
\pgfpathlineto{\pgfqpoint{5.847724in}{5.988647in}}%
\pgfpathlineto{\pgfqpoint{5.847724in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.937696in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{6.009673in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{6.009673in}{5.998227in}}%
\pgfpathlineto{\pgfqpoint{5.937696in}{5.998227in}}%
\pgfpathlineto{\pgfqpoint{5.937696in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027667in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{6.099644in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{6.099644in}{5.992507in}}%
\pgfpathlineto{\pgfqpoint{6.027667in}{5.992507in}}%
\pgfpathlineto{\pgfqpoint{6.027667in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.117638in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{6.189615in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{6.189615in}{6.006644in}}%
\pgfpathlineto{\pgfqpoint{6.117638in}{6.006644in}}%
\pgfpathlineto{\pgfqpoint{6.117638in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.207609in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{6.279586in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{6.279586in}{5.289693in}}%
\pgfpathlineto{\pgfqpoint{6.207609in}{5.289693in}}%
\pgfpathlineto{\pgfqpoint{6.207609in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.297581in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{6.369558in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{6.369558in}{5.259416in}}%
\pgfpathlineto{\pgfqpoint{6.297581in}{5.259416in}}%
\pgfpathlineto{\pgfqpoint{6.297581in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.387552in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{6.459529in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{6.459529in}{5.273647in}}%
\pgfpathlineto{\pgfqpoint{6.387552in}{5.273647in}}%
\pgfpathlineto{\pgfqpoint{6.387552in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477523in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{6.549500in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{6.549500in}{5.225317in}}%
\pgfpathlineto{\pgfqpoint{6.477523in}{5.225317in}}%
\pgfpathlineto{\pgfqpoint{6.477523in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.567494in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{6.639471in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{6.639471in}{5.223298in}}%
\pgfpathlineto{\pgfqpoint{6.567494in}{5.223298in}}%
\pgfpathlineto{\pgfqpoint{6.567494in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.657466in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{6.729443in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{6.729443in}{5.296170in}}%
\pgfpathlineto{\pgfqpoint{6.657466in}{5.296170in}}%
\pgfpathlineto{\pgfqpoint{6.657466in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.747437in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{6.819414in}{-75.113448in}}%
\pgfpathlineto{\pgfqpoint{6.819414in}{6.039160in}}%
\pgfpathlineto{\pgfqpoint{6.747437in}{6.039160in}}%
\pgfpathlineto{\pgfqpoint{6.747437in}{-75.113448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160221in}{4.578413in}}%
\pgfpathlineto{\pgfqpoint{1.160221in}{6.042519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700049in}{4.578413in}}%
\pgfpathlineto{\pgfqpoint{1.700049in}{6.042519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049618in}{4.578413in}}%
\pgfpathlineto{\pgfqpoint{3.049618in}{6.042519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849043in}{4.578413in}}%
\pgfpathlineto{\pgfqpoint{4.849043in}{6.042519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198612in}{4.578413in}}%
\pgfpathlineto{\pgfqpoint{6.198612in}{6.042519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.738440in}{4.578413in}}%
\pgfpathlineto{\pgfqpoint{6.738440in}{6.042519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{4.578413in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.828411in}{4.578413in}}%
\pgfpathlineto{\pgfqpoint{6.828411in}{6.042519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133230in}{4.578413in}}%
\pgfpathlineto{\pgfqpoint{1.133230in}{6.042519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.873397in}{4.578413in}}%
\pgfpathlineto{\pgfqpoint{6.873397in}{6.042519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133230in}{4.578413in}}%
\pgfpathlineto{\pgfqpoint{6.873397in}{4.578413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133230in}{6.042519in}}%
\pgfpathlineto{\pgfqpoint{6.873397in}{6.042519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=5.998596in,left,top]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}b)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.328945in, y=5.827688in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Alternating }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.036402in, y=5.581006in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} Heisenberg Eq.\!\!~\ref{eqn:heisenberg}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133230in}{2.803520in}}%
\pgfpathlineto{\pgfqpoint{6.873397in}{2.803520in}}%
\pgfpathlineto{\pgfqpoint{6.873397in}{4.267626in}}%
\pgfpathlineto{\pgfqpoint{1.133230in}{4.267626in}}%
\pgfpathlineto{\pgfqpoint{1.133230in}{2.803520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133230in}{2.803520in}}%
\pgfpathlineto{\pgfqpoint{6.873397in}{2.803520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133230in}{2.803520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523818in, y=2.734076in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-18}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133230in}{3.290436in}}%
\pgfpathlineto{\pgfqpoint{6.873397in}{3.290436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133230in}{3.290436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523818in, y=3.220991in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-12}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133230in}{3.777351in}}%
\pgfpathlineto{\pgfqpoint{6.873397in}{3.777351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133230in}{3.777351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593263in, y=3.707907in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133230in}{4.264267in}}%
\pgfpathlineto{\pgfqpoint{6.873397in}{4.264267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133230in}{4.264267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701288in, y=4.194823in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468263in,y=3.535573in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$|\langle Z^*_{\boldsymbol{i}}\rangle |$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169219in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{1.241196in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{1.241196in}{2.969510in}}%
\pgfpathlineto{\pgfqpoint{1.169219in}{2.969510in}}%
\pgfpathlineto{\pgfqpoint{1.169219in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259190in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{1.331167in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{1.331167in}{3.106494in}}%
\pgfpathlineto{\pgfqpoint{1.259190in}{3.106494in}}%
\pgfpathlineto{\pgfqpoint{1.259190in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349161in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{1.421138in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{1.421138in}{3.059910in}}%
\pgfpathlineto{\pgfqpoint{1.349161in}{3.059910in}}%
\pgfpathlineto{\pgfqpoint{1.349161in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439132in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{1.511109in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{1.511109in}{3.159724in}}%
\pgfpathlineto{\pgfqpoint{1.439132in}{3.159724in}}%
\pgfpathlineto{\pgfqpoint{1.439132in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529104in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{1.601081in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{1.601081in}{3.059569in}}%
\pgfpathlineto{\pgfqpoint{1.529104in}{3.059569in}}%
\pgfpathlineto{\pgfqpoint{1.529104in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619075in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{1.691052in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{1.691052in}{3.194540in}}%
\pgfpathlineto{\pgfqpoint{1.619075in}{3.194540in}}%
\pgfpathlineto{\pgfqpoint{1.619075in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709046in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{1.781023in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{1.781023in}{3.051533in}}%
\pgfpathlineto{\pgfqpoint{1.709046in}{3.051533in}}%
\pgfpathlineto{\pgfqpoint{1.709046in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799017in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{1.870994in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{1.870994in}{4.192627in}}%
\pgfpathlineto{\pgfqpoint{1.799017in}{4.192627in}}%
\pgfpathlineto{\pgfqpoint{1.799017in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888989in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{1.960966in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{1.960966in}{2.920651in}}%
\pgfpathlineto{\pgfqpoint{1.888989in}{2.920651in}}%
\pgfpathlineto{\pgfqpoint{1.888989in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978960in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{2.050937in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{2.050937in}{4.133240in}}%
\pgfpathlineto{\pgfqpoint{1.978960in}{4.133240in}}%
\pgfpathlineto{\pgfqpoint{1.978960in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068931in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{2.140908in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{2.140908in}{2.896222in}}%
\pgfpathlineto{\pgfqpoint{2.068931in}{2.896222in}}%
\pgfpathlineto{\pgfqpoint{2.068931in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158902in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{2.230879in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{2.230879in}{2.945081in}}%
\pgfpathlineto{\pgfqpoint{2.158902in}{2.945081in}}%
\pgfpathlineto{\pgfqpoint{2.158902in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248874in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{2.320851in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{2.320851in}{4.189414in}}%
\pgfpathlineto{\pgfqpoint{2.248874in}{4.189414in}}%
\pgfpathlineto{\pgfqpoint{2.248874in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338845in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{2.410822in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{2.410822in}{3.009669in}}%
\pgfpathlineto{\pgfqpoint{2.338845in}{3.009669in}}%
\pgfpathlineto{\pgfqpoint{2.338845in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428816in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{2.500793in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{2.500793in}{4.133240in}}%
\pgfpathlineto{\pgfqpoint{2.428816in}{4.133240in}}%
\pgfpathlineto{\pgfqpoint{2.428816in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518787in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{2.590764in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{2.590764in}{2.934942in}}%
\pgfpathlineto{\pgfqpoint{2.518787in}{2.934942in}}%
\pgfpathlineto{\pgfqpoint{2.518787in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608759in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{2.680736in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{2.680736in}{4.189414in}}%
\pgfpathlineto{\pgfqpoint{2.608759in}{4.189414in}}%
\pgfpathlineto{\pgfqpoint{2.608759in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698730in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{2.770707in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{2.770707in}{2.973661in}}%
\pgfpathlineto{\pgfqpoint{2.698730in}{2.973661in}}%
\pgfpathlineto{\pgfqpoint{2.698730in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788701in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{2.860678in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{2.860678in}{2.977375in}}%
\pgfpathlineto{\pgfqpoint{2.788701in}{2.977375in}}%
\pgfpathlineto{\pgfqpoint{2.788701in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878673in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{2.950650in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{2.950650in}{4.192627in}}%
\pgfpathlineto{\pgfqpoint{2.878673in}{4.192627in}}%
\pgfpathlineto{\pgfqpoint{2.878673in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968644in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{3.040621in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{3.040621in}{2.967236in}}%
\pgfpathlineto{\pgfqpoint{2.968644in}{2.967236in}}%
\pgfpathlineto{\pgfqpoint{2.968644in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058615in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{3.130592in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{3.130592in}{3.051533in}}%
\pgfpathlineto{\pgfqpoint{3.058615in}{3.051533in}}%
\pgfpathlineto{\pgfqpoint{3.058615in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148586in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{3.220563in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{3.220563in}{3.062522in}}%
\pgfpathlineto{\pgfqpoint{3.148586in}{3.062522in}}%
\pgfpathlineto{\pgfqpoint{3.148586in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238558in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{3.310535in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{3.310535in}{3.191641in}}%
\pgfpathlineto{\pgfqpoint{3.238558in}{3.191641in}}%
\pgfpathlineto{\pgfqpoint{3.238558in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328529in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{3.400506in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{3.400506in}{3.188631in}}%
\pgfpathlineto{\pgfqpoint{3.328529in}{3.188631in}}%
\pgfpathlineto{\pgfqpoint{3.328529in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418500in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{3.490477in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{3.490477in}{3.100392in}}%
\pgfpathlineto{\pgfqpoint{3.418500in}{3.100392in}}%
\pgfpathlineto{\pgfqpoint{3.418500in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508471in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{3.580448in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{3.580448in}{3.073973in}}%
\pgfpathlineto{\pgfqpoint{3.508471in}{3.073973in}}%
\pgfpathlineto{\pgfqpoint{3.508471in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598443in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{3.670420in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{3.670420in}{3.224039in}}%
\pgfpathlineto{\pgfqpoint{3.598443in}{3.224039in}}%
\pgfpathlineto{\pgfqpoint{3.598443in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688414in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{3.760391in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{3.760391in}{3.246988in}}%
\pgfpathlineto{\pgfqpoint{3.688414in}{3.246988in}}%
\pgfpathlineto{\pgfqpoint{3.688414in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778385in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{3.850362in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{3.850362in}{3.153222in}}%
\pgfpathlineto{\pgfqpoint{3.778385in}{3.153222in}}%
\pgfpathlineto{\pgfqpoint{3.778385in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868356in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{3.940333in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{3.940333in}{3.302617in}}%
\pgfpathlineto{\pgfqpoint{3.868356in}{3.302617in}}%
\pgfpathlineto{\pgfqpoint{3.868356in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958328in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{4.030305in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{4.030305in}{3.005163in}}%
\pgfpathlineto{\pgfqpoint{3.958328in}{3.005163in}}%
\pgfpathlineto{\pgfqpoint{3.958328in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048299in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{4.120276in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{4.120276in}{3.070386in}}%
\pgfpathlineto{\pgfqpoint{4.048299in}{3.070386in}}%
\pgfpathlineto{\pgfqpoint{4.048299in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138270in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{4.210247in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{4.210247in}{3.126320in}}%
\pgfpathlineto{\pgfqpoint{4.138270in}{3.126320in}}%
\pgfpathlineto{\pgfqpoint{4.138270in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228241in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{4.300219in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{4.300219in}{3.107737in}}%
\pgfpathlineto{\pgfqpoint{4.228241in}{3.107737in}}%
\pgfpathlineto{\pgfqpoint{4.228241in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318213in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{4.390190in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{4.390190in}{3.131528in}}%
\pgfpathlineto{\pgfqpoint{4.318213in}{3.131528in}}%
\pgfpathlineto{\pgfqpoint{4.318213in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408184in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{4.480161in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{4.480161in}{3.166436in}}%
\pgfpathlineto{\pgfqpoint{4.408184in}{3.166436in}}%
\pgfpathlineto{\pgfqpoint{4.408184in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498155in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{4.570132in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{4.570132in}{3.132535in}}%
\pgfpathlineto{\pgfqpoint{4.498155in}{3.132535in}}%
\pgfpathlineto{\pgfqpoint{4.498155in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588127in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{4.660104in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{4.660104in}{3.034968in}}%
\pgfpathlineto{\pgfqpoint{4.588127in}{3.034968in}}%
\pgfpathlineto{\pgfqpoint{4.588127in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678098in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{4.750075in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{4.750075in}{3.136970in}}%
\pgfpathlineto{\pgfqpoint{4.678098in}{3.136970in}}%
\pgfpathlineto{\pgfqpoint{4.678098in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768069in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{4.840046in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{4.840046in}{2.969510in}}%
\pgfpathlineto{\pgfqpoint{4.768069in}{2.969510in}}%
\pgfpathlineto{\pgfqpoint{4.768069in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858040in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{4.930017in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{4.930017in}{4.054972in}}%
\pgfpathlineto{\pgfqpoint{4.858040in}{4.054972in}}%
\pgfpathlineto{\pgfqpoint{4.858040in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948012in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{5.019989in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{5.019989in}{3.075855in}}%
\pgfpathlineto{\pgfqpoint{4.948012in}{3.075855in}}%
\pgfpathlineto{\pgfqpoint{4.948012in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037983in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{5.109960in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{5.109960in}{3.995295in}}%
\pgfpathlineto{\pgfqpoint{5.037983in}{3.995295in}}%
\pgfpathlineto{\pgfqpoint{5.037983in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127954in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{5.199931in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{5.199931in}{4.023874in}}%
\pgfpathlineto{\pgfqpoint{5.127954in}{4.023874in}}%
\pgfpathlineto{\pgfqpoint{5.127954in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217925in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{5.289902in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{5.289902in}{2.956304in}}%
\pgfpathlineto{\pgfqpoint{5.217925in}{2.956304in}}%
\pgfpathlineto{\pgfqpoint{5.217925in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307897in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{5.379874in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{5.379874in}{3.926670in}}%
\pgfpathlineto{\pgfqpoint{5.307897in}{3.926670in}}%
\pgfpathlineto{\pgfqpoint{5.307897in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.397868in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{5.469845in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{5.469845in}{2.949232in}}%
\pgfpathlineto{\pgfqpoint{5.397868in}{2.949232in}}%
\pgfpathlineto{\pgfqpoint{5.397868in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487839in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{5.559816in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{5.559816in}{4.121994in}}%
\pgfpathlineto{\pgfqpoint{5.487839in}{4.121994in}}%
\pgfpathlineto{\pgfqpoint{5.487839in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577810in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{5.649787in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{5.649787in}{2.896222in}}%
\pgfpathlineto{\pgfqpoint{5.577810in}{2.896222in}}%
\pgfpathlineto{\pgfqpoint{5.577810in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.667782in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{5.739759in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{5.739759in}{3.995293in}}%
\pgfpathlineto{\pgfqpoint{5.667782in}{3.995293in}}%
\pgfpathlineto{\pgfqpoint{5.667782in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757753in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{5.829730in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{5.829730in}{4.049895in}}%
\pgfpathlineto{\pgfqpoint{5.757753in}{4.049895in}}%
\pgfpathlineto{\pgfqpoint{5.757753in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.847724in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{5.919701in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{5.919701in}{2.937763in}}%
\pgfpathlineto{\pgfqpoint{5.847724in}{2.937763in}}%
\pgfpathlineto{\pgfqpoint{5.847724in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.937696in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{6.009673in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{6.009673in}{4.023874in}}%
\pgfpathlineto{\pgfqpoint{5.937696in}{4.023874in}}%
\pgfpathlineto{\pgfqpoint{5.937696in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027667in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{6.099644in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{6.099644in}{2.910512in}}%
\pgfpathlineto{\pgfqpoint{6.027667in}{2.910512in}}%
\pgfpathlineto{\pgfqpoint{6.027667in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.117638in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{6.189615in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{6.189615in}{4.054971in}}%
\pgfpathlineto{\pgfqpoint{6.117638in}{4.054971in}}%
\pgfpathlineto{\pgfqpoint{6.117638in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.207609in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{6.279586in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{6.279586in}{3.177344in}}%
\pgfpathlineto{\pgfqpoint{6.207609in}{3.177344in}}%
\pgfpathlineto{\pgfqpoint{6.207609in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.297581in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{6.369558in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{6.369558in}{3.110322in}}%
\pgfpathlineto{\pgfqpoint{6.297581in}{3.110322in}}%
\pgfpathlineto{\pgfqpoint{6.297581in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.387552in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{6.459529in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{6.459529in}{3.233672in}}%
\pgfpathlineto{\pgfqpoint{6.387552in}{3.233672in}}%
\pgfpathlineto{\pgfqpoint{6.387552in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477523in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{6.549500in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{6.549500in}{3.248573in}}%
\pgfpathlineto{\pgfqpoint{6.477523in}{3.248573in}}%
\pgfpathlineto{\pgfqpoint{6.477523in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.567494in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{6.639471in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{6.639471in}{3.105252in}}%
\pgfpathlineto{\pgfqpoint{6.567494in}{3.105252in}}%
\pgfpathlineto{\pgfqpoint{6.567494in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.657466in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{6.729443in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{6.729443in}{3.156013in}}%
\pgfpathlineto{\pgfqpoint{6.657466in}{3.156013in}}%
\pgfpathlineto{\pgfqpoint{6.657466in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.747437in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{6.819414in}{-76.888341in}}%
\pgfpathlineto{\pgfqpoint{6.819414in}{2.952945in}}%
\pgfpathlineto{\pgfqpoint{6.747437in}{2.952945in}}%
\pgfpathlineto{\pgfqpoint{6.747437in}{-76.888341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160221in}{2.803520in}}%
\pgfpathlineto{\pgfqpoint{1.160221in}{4.267626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700049in}{2.803520in}}%
\pgfpathlineto{\pgfqpoint{1.700049in}{4.267626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049618in}{2.803520in}}%
\pgfpathlineto{\pgfqpoint{3.049618in}{4.267626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849043in}{2.803520in}}%
\pgfpathlineto{\pgfqpoint{4.849043in}{4.267626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198612in}{2.803520in}}%
\pgfpathlineto{\pgfqpoint{6.198612in}{4.267626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.738440in}{2.803520in}}%
\pgfpathlineto{\pgfqpoint{6.738440in}{4.267626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{2.803520in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.828411in}{2.803520in}}%
\pgfpathlineto{\pgfqpoint{6.828411in}{4.267626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133230in}{2.803520in}}%
\pgfpathlineto{\pgfqpoint{1.133230in}{4.267626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.873397in}{2.803520in}}%
\pgfpathlineto{\pgfqpoint{6.873397in}{4.267626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133230in}{2.803520in}}%
\pgfpathlineto{\pgfqpoint{6.873397in}{2.803520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133230in}{4.267626in}}%
\pgfpathlineto{\pgfqpoint{6.873397in}{4.267626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=4.223703in,left,top]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}c)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.515090in, y=4.052794in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Haldane }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.624038in, y=3.806112in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} Eq.\!\!~\ref{eq:haldane_1d}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133230in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{6.873397in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{6.873397in}{2.492732in}}%
\pgfpathlineto{\pgfqpoint{1.133230in}{2.492732in}}%
\pgfpathlineto{\pgfqpoint{1.133230in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205207in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295178in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385150in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475121in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565092in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655063in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745035in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835006in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924977in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014948in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104920in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194891in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284862in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374833in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464805in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554776in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644747in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734719in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824690in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914661in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004632in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094604in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184575in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274546in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364517in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454489in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544460in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634431in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724402in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814374in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904345in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994316in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084287in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174259in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264230in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354201in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444173in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534144in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624115in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714086in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804058in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894029in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984000in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.073971in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.163943in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253914in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.343885in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.433856in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523828in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.613799in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.703770in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793741in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.883713in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.973684in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.063655in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.153627in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.243598in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.333569in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.423540in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.513512in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.603483in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.693454in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.783425in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.003313in,y=0.313349in,,top]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sites index vector $\boldsymbol{i}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133230in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{6.873397in}{1.028626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133230in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523818in, y=0.959182in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-18}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133230in}{1.515542in}}%
\pgfpathlineto{\pgfqpoint{6.873397in}{1.515542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133230in}{1.515542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523818in, y=1.446098in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-12}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133230in}{2.002458in}}%
\pgfpathlineto{\pgfqpoint{6.873397in}{2.002458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133230in}{2.002458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593263in, y=1.933013in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133230in}{2.489373in}}%
\pgfpathlineto{\pgfqpoint{6.873397in}{2.489373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133230in}{2.489373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701288in, y=2.419929in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468263in,y=1.760679in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$|\langle Z^*_{\boldsymbol{i}}\rangle |$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169219in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{1.241196in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{1.241196in}{1.309190in}}%
\pgfpathlineto{\pgfqpoint{1.169219in}{1.309190in}}%
\pgfpathlineto{\pgfqpoint{1.169219in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259190in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{1.331167in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{1.331167in}{1.187299in}}%
\pgfpathlineto{\pgfqpoint{1.259190in}{1.187299in}}%
\pgfpathlineto{\pgfqpoint{1.259190in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349161in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{1.421138in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{1.421138in}{1.298507in}}%
\pgfpathlineto{\pgfqpoint{1.349161in}{1.298507in}}%
\pgfpathlineto{\pgfqpoint{1.349161in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439132in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{1.511109in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{1.511109in}{1.096899in}}%
\pgfpathlineto{\pgfqpoint{1.439132in}{1.096899in}}%
\pgfpathlineto{\pgfqpoint{1.439132in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529104in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{1.601081in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{1.601081in}{1.217927in}}%
\pgfpathlineto{\pgfqpoint{1.529104in}{1.217927in}}%
\pgfpathlineto{\pgfqpoint{1.529104in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619075in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{1.691052in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{1.691052in}{1.305220in}}%
\pgfpathlineto{\pgfqpoint{1.619075in}{1.305220in}}%
\pgfpathlineto{\pgfqpoint{1.619075in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709046in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{1.781023in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{1.781023in}{2.277739in}}%
\pgfpathlineto{\pgfqpoint{1.709046in}{2.277739in}}%
\pgfpathlineto{\pgfqpoint{1.709046in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799017in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{1.870994in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{1.870994in}{2.393146in}}%
\pgfpathlineto{\pgfqpoint{1.799017in}{2.393146in}}%
\pgfpathlineto{\pgfqpoint{1.799017in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888989in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{1.960966in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{1.960966in}{2.432927in}}%
\pgfpathlineto{\pgfqpoint{1.888989in}{2.432927in}}%
\pgfpathlineto{\pgfqpoint{1.888989in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978960in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{2.050937in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{2.050937in}{2.394018in}}%
\pgfpathlineto{\pgfqpoint{1.978960in}{2.394018in}}%
\pgfpathlineto{\pgfqpoint{1.978960in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068931in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{2.140908in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{2.140908in}{2.433489in}}%
\pgfpathlineto{\pgfqpoint{2.068931in}{2.433489in}}%
\pgfpathlineto{\pgfqpoint{2.068931in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158902in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{2.230879in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{2.230879in}{2.432574in}}%
\pgfpathlineto{\pgfqpoint{2.158902in}{2.432574in}}%
\pgfpathlineto{\pgfqpoint{2.158902in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248874in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{2.320851in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{2.320851in}{2.391627in}}%
\pgfpathlineto{\pgfqpoint{2.248874in}{2.391627in}}%
\pgfpathlineto{\pgfqpoint{2.248874in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338845in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{2.410822in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{2.410822in}{2.432806in}}%
\pgfpathlineto{\pgfqpoint{2.338845in}{2.432806in}}%
\pgfpathlineto{\pgfqpoint{2.338845in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428816in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{2.500793in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{2.500793in}{2.394260in}}%
\pgfpathlineto{\pgfqpoint{2.428816in}{2.394260in}}%
\pgfpathlineto{\pgfqpoint{2.428816in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518787in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{2.590764in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{2.590764in}{2.349907in}}%
\pgfpathlineto{\pgfqpoint{2.518787in}{2.349907in}}%
\pgfpathlineto{\pgfqpoint{2.518787in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608759in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{2.680736in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{2.680736in}{2.394142in}}%
\pgfpathlineto{\pgfqpoint{2.608759in}{2.394142in}}%
\pgfpathlineto{\pgfqpoint{2.608759in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698730in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{2.770707in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{2.770707in}{2.433605in}}%
\pgfpathlineto{\pgfqpoint{2.698730in}{2.433605in}}%
\pgfpathlineto{\pgfqpoint{2.698730in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788701in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{2.860678in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{2.860678in}{2.433277in}}%
\pgfpathlineto{\pgfqpoint{2.788701in}{2.433277in}}%
\pgfpathlineto{\pgfqpoint{2.788701in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878673in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{2.950650in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{2.950650in}{2.396120in}}%
\pgfpathlineto{\pgfqpoint{2.878673in}{2.396120in}}%
\pgfpathlineto{\pgfqpoint{2.878673in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968644in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{3.040621in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{3.040621in}{2.372304in}}%
\pgfpathlineto{\pgfqpoint{2.968644in}{2.372304in}}%
\pgfpathlineto{\pgfqpoint{2.968644in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058615in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{3.130592in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{3.130592in}{1.247134in}}%
\pgfpathlineto{\pgfqpoint{3.058615in}{1.247134in}}%
\pgfpathlineto{\pgfqpoint{3.058615in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148586in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{3.220563in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{3.220563in}{1.204201in}}%
\pgfpathlineto{\pgfqpoint{3.148586in}{1.204201in}}%
\pgfpathlineto{\pgfqpoint{3.148586in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238558in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{3.310535in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{3.310535in}{1.174339in}}%
\pgfpathlineto{\pgfqpoint{3.238558in}{1.174339in}}%
\pgfpathlineto{\pgfqpoint{3.238558in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328529in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{3.400506in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{3.400506in}{1.187299in}}%
\pgfpathlineto{\pgfqpoint{3.328529in}{1.187299in}}%
\pgfpathlineto{\pgfqpoint{3.328529in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418500in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{3.490477in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{3.490477in}{1.227781in}}%
\pgfpathlineto{\pgfqpoint{3.418500in}{1.227781in}}%
\pgfpathlineto{\pgfqpoint{3.418500in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508471in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{3.580448in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{3.580448in}{1.192342in}}%
\pgfpathlineto{\pgfqpoint{3.508471in}{1.192342in}}%
\pgfpathlineto{\pgfqpoint{3.508471in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598443in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{3.670420in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{3.670420in}{1.268721in}}%
\pgfpathlineto{\pgfqpoint{3.598443in}{1.268721in}}%
\pgfpathlineto{\pgfqpoint{3.598443in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688414in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{3.760391in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{3.760391in}{1.249065in}}%
\pgfpathlineto{\pgfqpoint{3.688414in}{1.249065in}}%
\pgfpathlineto{\pgfqpoint{3.688414in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778385in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{3.850362in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{3.850362in}{1.249993in}}%
\pgfpathlineto{\pgfqpoint{3.778385in}{1.249993in}}%
\pgfpathlineto{\pgfqpoint{3.778385in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868356in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{3.940333in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{3.940333in}{1.121329in}}%
\pgfpathlineto{\pgfqpoint{3.868356in}{1.121329in}}%
\pgfpathlineto{\pgfqpoint{3.868356in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958328in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{4.030305in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{4.030305in}{1.213058in}}%
\pgfpathlineto{\pgfqpoint{3.958328in}{1.213058in}}%
\pgfpathlineto{\pgfqpoint{3.958328in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048299in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{4.120276in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{4.120276in}{1.227781in}}%
\pgfpathlineto{\pgfqpoint{4.048299in}{1.227781in}}%
\pgfpathlineto{\pgfqpoint{4.048299in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138270in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{4.210247in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{4.210247in}{1.227781in}}%
\pgfpathlineto{\pgfqpoint{4.138270in}{1.227781in}}%
\pgfpathlineto{\pgfqpoint{4.138270in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228241in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{4.300219in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{4.300219in}{1.165481in}}%
\pgfpathlineto{\pgfqpoint{4.228241in}{1.165481in}}%
\pgfpathlineto{\pgfqpoint{4.228241in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318213in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{4.390190in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{4.390190in}{1.207407in}}%
\pgfpathlineto{\pgfqpoint{4.318213in}{1.207407in}}%
\pgfpathlineto{\pgfqpoint{4.318213in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408184in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{4.480161in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{4.480161in}{1.192342in}}%
\pgfpathlineto{\pgfqpoint{4.408184in}{1.192342in}}%
\pgfpathlineto{\pgfqpoint{4.408184in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498155in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{4.570132in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{4.570132in}{1.187299in}}%
\pgfpathlineto{\pgfqpoint{4.498155in}{1.187299in}}%
\pgfpathlineto{\pgfqpoint{4.498155in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588127in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{4.660104in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{4.660104in}{1.217927in}}%
\pgfpathlineto{\pgfqpoint{4.588127in}{1.217927in}}%
\pgfpathlineto{\pgfqpoint{4.588127in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678098in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{4.750075in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{4.750075in}{1.174339in}}%
\pgfpathlineto{\pgfqpoint{4.678098in}{1.174339in}}%
\pgfpathlineto{\pgfqpoint{4.678098in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768069in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{4.840046in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{4.840046in}{1.241783in}}%
\pgfpathlineto{\pgfqpoint{4.768069in}{1.241783in}}%
\pgfpathlineto{\pgfqpoint{4.768069in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858040in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{4.930017in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{4.930017in}{2.309147in}}%
\pgfpathlineto{\pgfqpoint{4.858040in}{2.309147in}}%
\pgfpathlineto{\pgfqpoint{4.858040in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948012in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{5.019989in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{5.019989in}{2.212746in}}%
\pgfpathlineto{\pgfqpoint{4.948012in}{2.212746in}}%
\pgfpathlineto{\pgfqpoint{4.948012in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037983in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{5.109960in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{5.109960in}{2.310923in}}%
\pgfpathlineto{\pgfqpoint{5.037983in}{2.310923in}}%
\pgfpathlineto{\pgfqpoint{5.037983in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127954in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{5.199931in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{5.199931in}{2.310343in}}%
\pgfpathlineto{\pgfqpoint{5.127954in}{2.310343in}}%
\pgfpathlineto{\pgfqpoint{5.127954in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217925in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{5.289902in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{5.289902in}{2.274239in}}%
\pgfpathlineto{\pgfqpoint{5.217925in}{2.274239in}}%
\pgfpathlineto{\pgfqpoint{5.217925in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307897in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{5.379874in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{5.379874in}{2.305865in}}%
\pgfpathlineto{\pgfqpoint{5.307897in}{2.305865in}}%
\pgfpathlineto{\pgfqpoint{5.307897in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.397868in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{5.469845in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{5.469845in}{2.276641in}}%
\pgfpathlineto{\pgfqpoint{5.397868in}{2.276641in}}%
\pgfpathlineto{\pgfqpoint{5.397868in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487839in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{5.559816in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{5.559816in}{2.352150in}}%
\pgfpathlineto{\pgfqpoint{5.487839in}{2.352150in}}%
\pgfpathlineto{\pgfqpoint{5.487839in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577810in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{5.649787in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{5.649787in}{2.304407in}}%
\pgfpathlineto{\pgfqpoint{5.577810in}{2.304407in}}%
\pgfpathlineto{\pgfqpoint{5.577810in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.667782in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{5.739759in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{5.739759in}{2.370774in}}%
\pgfpathlineto{\pgfqpoint{5.667782in}{2.370774in}}%
\pgfpathlineto{\pgfqpoint{5.667782in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757753in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{5.829730in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{5.829730in}{2.351407in}}%
\pgfpathlineto{\pgfqpoint{5.757753in}{2.351407in}}%
\pgfpathlineto{\pgfqpoint{5.757753in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.847724in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{5.919701in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{5.919701in}{2.304783in}}%
\pgfpathlineto{\pgfqpoint{5.847724in}{2.304783in}}%
\pgfpathlineto{\pgfqpoint{5.847724in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.937696in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{6.009673in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{6.009673in}{2.370435in}}%
\pgfpathlineto{\pgfqpoint{5.937696in}{2.370435in}}%
\pgfpathlineto{\pgfqpoint{5.937696in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027667in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{6.099644in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{6.099644in}{2.320426in}}%
\pgfpathlineto{\pgfqpoint{6.027667in}{2.320426in}}%
\pgfpathlineto{\pgfqpoint{6.027667in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.117638in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{6.189615in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{6.189615in}{2.283979in}}%
\pgfpathlineto{\pgfqpoint{6.117638in}{2.283979in}}%
\pgfpathlineto{\pgfqpoint{6.117638in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.207609in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{6.279586in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{6.279586in}{1.240609in}}%
\pgfpathlineto{\pgfqpoint{6.207609in}{1.240609in}}%
\pgfpathlineto{\pgfqpoint{6.207609in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.297581in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{6.369558in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{6.369558in}{1.226018in}}%
\pgfpathlineto{\pgfqpoint{6.297581in}{1.226018in}}%
\pgfpathlineto{\pgfqpoint{6.297581in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.387552in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{6.459529in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{6.459529in}{1.204201in}}%
\pgfpathlineto{\pgfqpoint{6.387552in}{1.204201in}}%
\pgfpathlineto{\pgfqpoint{6.387552in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477523in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{6.549500in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{6.549500in}{1.198768in}}%
\pgfpathlineto{\pgfqpoint{6.477523in}{1.198768in}}%
\pgfpathlineto{\pgfqpoint{6.477523in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.567494in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{6.639471in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{6.639471in}{1.187299in}}%
\pgfpathlineto{\pgfqpoint{6.567494in}{1.187299in}}%
\pgfpathlineto{\pgfqpoint{6.567494in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.657466in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{6.729443in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{6.729443in}{1.217927in}}%
\pgfpathlineto{\pgfqpoint{6.657466in}{1.217927in}}%
\pgfpathlineto{\pgfqpoint{6.657466in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.747437in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{6.819414in}{-78.663235in}}%
\pgfpathlineto{\pgfqpoint{6.819414in}{1.270300in}}%
\pgfpathlineto{\pgfqpoint{6.747437in}{1.270300in}}%
\pgfpathlineto{\pgfqpoint{6.747437in}{-78.663235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160221in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{1.160221in}{2.492732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700049in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{1.700049in}{2.492732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049618in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{3.049618in}{2.492732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849043in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{4.849043in}{2.492732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198612in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{6.198612in}{2.492732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.738440in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{6.738440in}{2.492732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.133230in}{1.028626in}}{\pgfqpoint{5.740167in}{1.464106in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.828411in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{6.828411in}{2.492732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133230in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{1.133230in}{2.492732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.873397in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{6.873397in}{2.492732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133230in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{6.873397in}{1.028626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133230in}{2.492732in}}%
\pgfpathlineto{\pgfqpoint{6.873397in}{2.492732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=2.448809in,left,top]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}d)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.262129in, y=2.277901in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Haldane $3\!\times\!2$ }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.624038in, y=2.031219in, left, base]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} Eq.\!\!~\ref{eq:haldane_2d}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig04_correlations_hamiltonians_wbraces.tikz <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[remember picture]
    \node[inner sep=0pt, xshift=8.3cm] (plot){ \resizebox{.85\textwidth}{!}{\input{figures/fig04_correlations_hamiltonians.pgf}}};
        
    
\begin{scope}[overlay] 
\node at (9.355,-7.24) { 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,398); %set diagram left start at 0, and has height of 398

%Shape: Brace [id:dp30339577918711] 
\draw   (80.8,30.89) .. controls (80.8,35.56) and (83.13,37.89) .. (87.8,37.89) -- (92.15,37.89) .. controls (98.82,37.89) and (102.15,40.22) .. (102.15,44.89) .. controls (102.15,40.22) and (105.48,37.89) .. (112.15,37.89)(109.15,37.89) -- (116.5,37.89) .. controls (121.17,37.89) and (123.5,35.56) .. (123.5,30.89) ;
%Shape: Brace [id:dp8560381324417414] 
\draw   (126.3,30.89) .. controls (126.3,35.56) and (128.63,37.89) .. (133.3,37.89) -- (171.05,37.89) .. controls (177.72,37.89) and (181.05,40.22) .. (181.05,44.89) .. controls (181.05,40.22) and (184.38,37.89) .. (191.05,37.89)(188.05,37.89) -- (228.8,37.89) .. controls (233.47,37.89) and (235.8,35.56) .. (235.8,30.89) ;
%Shape: Brace [id:dp16480698530918558] 
\draw   (239.51,30.89) .. controls (239.51,35.56) and (241.84,37.89) .. (246.51,37.89) -- (301.16,37.89) .. controls (307.83,37.89) and (311.16,40.22) .. (311.16,44.89) .. controls (311.16,40.22) and (314.49,37.89) .. (321.16,37.89)(318.16,37.89) -- (375.8,37.89) .. controls (380.47,37.89) and (382.8,35.56) .. (382.8,30.89) ;
%Shape: Brace [id:dp39253961686676875] 
\draw   (497.7,30.89) .. controls (497.7,35.56) and (500.03,37.89) .. (504.7,37.89) -- (509.05,37.89) .. controls (515.72,37.89) and (519.05,40.22) .. (519.05,44.89) .. controls (519.05,40.22) and (522.38,37.89) .. (529.05,37.89)(526.05,37.89) -- (533.4,37.89) .. controls (538.07,37.89) and (540.4,35.56) .. (540.4,30.89) ;
%Straight Lines [id:da07438398480262354] 
\draw    (546,28) -- (546,63.6) ;
%Shape: Brace [id:dp3802176463334598] 
\draw   (385.3,30.89) .. controls (385.3,35.56) and (387.63,37.89) .. (392.3,37.89) -- (430.05,37.89) .. controls (436.72,37.89) and (440.05,40.22) .. (440.05,44.89) .. controls (440.05,40.22) and (443.38,37.89) .. (450.05,37.89)(447.05,37.89) -- (487.8,37.89) .. controls (492.47,37.89) and (494.8,35.56) .. (494.8,30.89) ;

% Text Node
\draw (79,46.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$k=1$};
% Text Node
\draw (154,45.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$k=2$};
% Text Node
\draw (291,45.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$k=3$};
% Text Node
\draw (417,46.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$k=4$};
% Text Node
\draw (492,44.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$k=5$};
% Text Node
\draw (497,67) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$k=6$};


\end{tikzpicture}};
    \end{scope}
\end{tikzpicture}
}

==> figures/fig05_correlations_bio.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=17.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{17.000000}{20.400000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath} \usepackage{bm} \usepackage{dsfont}  \newcommand{\Var}{\operatorname{\mathds{V}\!ar}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.929296in}{2.581812in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.929296in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.929296in}{2.581812in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.581812in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805506in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{6.829296in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{6.829296in}{2.481812in}}%
\pgfpathlineto{\pgfqpoint{0.805506in}{2.481812in}}%
\pgfpathlineto{\pgfqpoint{0.805506in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881039in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975456in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069873in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164289in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258706in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353123in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447540in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541957in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636373in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730790in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825207in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919624in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014041in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108457in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202874in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297291in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391708in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486124in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580541in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674958in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769375in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863792in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958208in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052625in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147042in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241459in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335875in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430292in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524709in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619126in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713543in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807959in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902376in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996793in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091210in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185626in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280043in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374460in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.468877in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.563294in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657710in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.752127in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846544in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940961in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035378in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129794in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.224211in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.318628in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.413045in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507461in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.601878in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.696295in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790712in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.885129in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.979545in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073962in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.168379in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.262796in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.357212in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.451629in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.546046in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.640463in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.734880in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.817401in,y=0.313349in,,top]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sites index vector $\boldsymbol{i}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805506in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{6.829296in}{1.028626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805506in}{1.028626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395555in, y=0.959182in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805506in}{1.796384in}}%
\pgfpathlineto{\pgfqpoint{6.829296in}{1.796384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805506in}{1.796384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395555in, y=1.726939in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340000in,y=1.755219in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\langle S_{\boldsymbol{i}}\rangle$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843272in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{0.918806in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{0.918806in}{2.226552in}}%
\pgfpathlineto{\pgfqpoint{0.843272in}{2.226552in}}%
\pgfpathlineto{\pgfqpoint{0.843272in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937689in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{1.013223in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{1.013223in}{2.028380in}}%
\pgfpathlineto{\pgfqpoint{0.937689in}{2.028380in}}%
\pgfpathlineto{\pgfqpoint{0.937689in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032106in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{1.107639in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{1.107639in}{1.585648in}}%
\pgfpathlineto{\pgfqpoint{1.032106in}{1.585648in}}%
\pgfpathlineto{\pgfqpoint{1.032106in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126523in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{1.202056in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{1.202056in}{2.412613in}}%
\pgfpathlineto{\pgfqpoint{1.126523in}{2.412613in}}%
\pgfpathlineto{\pgfqpoint{1.126523in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220940in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{1.296473in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{1.296473in}{1.955450in}}%
\pgfpathlineto{\pgfqpoint{1.220940in}{1.955450in}}%
\pgfpathlineto{\pgfqpoint{1.220940in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315356in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{1.390890in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{1.390890in}{2.187897in}}%
\pgfpathlineto{\pgfqpoint{1.315356in}{2.187897in}}%
\pgfpathlineto{\pgfqpoint{1.315356in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409773in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{1.485307in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{1.485307in}{2.193309in}}%
\pgfpathlineto{\pgfqpoint{1.409773in}{2.193309in}}%
\pgfpathlineto{\pgfqpoint{1.409773in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504190in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{1.579723in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{1.579723in}{1.748516in}}%
\pgfpathlineto{\pgfqpoint{1.504190in}{1.748516in}}%
\pgfpathlineto{\pgfqpoint{1.504190in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598607in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{1.674140in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{1.674140in}{2.246653in}}%
\pgfpathlineto{\pgfqpoint{1.598607in}{2.246653in}}%
\pgfpathlineto{\pgfqpoint{1.598607in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693023in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{1.768557in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{1.768557in}{1.982766in}}%
\pgfpathlineto{\pgfqpoint{1.693023in}{1.982766in}}%
\pgfpathlineto{\pgfqpoint{1.693023in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787440in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{1.862974in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{1.862974in}{2.239953in}}%
\pgfpathlineto{\pgfqpoint{1.787440in}{2.239953in}}%
\pgfpathlineto{\pgfqpoint{1.787440in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881857in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{1.957390in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{1.957390in}{1.774544in}}%
\pgfpathlineto{\pgfqpoint{1.881857in}{1.774544in}}%
\pgfpathlineto{\pgfqpoint{1.881857in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976274in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{2.051807in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{2.051807in}{2.093320in}}%
\pgfpathlineto{\pgfqpoint{1.976274in}{2.093320in}}%
\pgfpathlineto{\pgfqpoint{1.976274in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070691in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{2.146224in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{2.146224in}{1.923237in}}%
\pgfpathlineto{\pgfqpoint{2.070691in}{1.923237in}}%
\pgfpathlineto{\pgfqpoint{2.070691in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165107in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{2.158777in}}%
\pgfpathlineto{\pgfqpoint{2.165107in}{2.158777in}}%
\pgfpathlineto{\pgfqpoint{2.165107in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259524in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{2.335058in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{2.335058in}{1.651620in}}%
\pgfpathlineto{\pgfqpoint{2.259524in}{1.651620in}}%
\pgfpathlineto{\pgfqpoint{2.259524in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353941in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{2.429474in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{2.429474in}{1.592349in}}%
\pgfpathlineto{\pgfqpoint{2.353941in}{1.592349in}}%
\pgfpathlineto{\pgfqpoint{2.353941in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448358in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{2.523891in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{2.523891in}{1.722746in}}%
\pgfpathlineto{\pgfqpoint{2.448358in}{1.722746in}}%
\pgfpathlineto{\pgfqpoint{2.448358in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542774in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{2.618308in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{2.618308in}{2.002352in}}%
\pgfpathlineto{\pgfqpoint{2.542774in}{2.002352in}}%
\pgfpathlineto{\pgfqpoint{2.542774in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637191in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{2.712725in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{2.712725in}{2.230675in}}%
\pgfpathlineto{\pgfqpoint{2.637191in}{2.230675in}}%
\pgfpathlineto{\pgfqpoint{2.637191in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731608in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{2.807141in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{2.807141in}{1.994621in}}%
\pgfpathlineto{\pgfqpoint{2.731608in}{1.994621in}}%
\pgfpathlineto{\pgfqpoint{2.731608in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826025in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{2.901558in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{2.901558in}{1.618376in}}%
\pgfpathlineto{\pgfqpoint{2.826025in}{1.618376in}}%
\pgfpathlineto{\pgfqpoint{2.826025in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920442in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{2.995975in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{2.995975in}{2.121668in}}%
\pgfpathlineto{\pgfqpoint{2.920442in}{2.121668in}}%
\pgfpathlineto{\pgfqpoint{2.920442in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014858in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{3.090392in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{3.090392in}{1.801602in}}%
\pgfpathlineto{\pgfqpoint{3.014858in}{1.801602in}}%
\pgfpathlineto{\pgfqpoint{3.014858in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109275in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{3.184809in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{3.184809in}{2.016525in}}%
\pgfpathlineto{\pgfqpoint{3.109275in}{2.016525in}}%
\pgfpathlineto{\pgfqpoint{3.109275in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203692in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{3.279225in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{3.279225in}{1.699552in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{1.699552in}}%
\pgfpathlineto{\pgfqpoint{3.203692in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298109in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{3.373642in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{3.373642in}{1.511946in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{1.511946in}}%
\pgfpathlineto{\pgfqpoint{3.298109in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392526in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{3.468059in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{3.468059in}{1.637189in}}%
\pgfpathlineto{\pgfqpoint{3.392526in}{1.637189in}}%
\pgfpathlineto{\pgfqpoint{3.392526in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486942in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{3.562476in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{3.562476in}{1.937411in}}%
\pgfpathlineto{\pgfqpoint{3.486942in}{1.937411in}}%
\pgfpathlineto{\pgfqpoint{3.486942in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581359in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{3.656893in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{3.656893in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{3.581359in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{3.581359in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675776in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{3.751309in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{3.751309in}{1.866285in}}%
\pgfpathlineto{\pgfqpoint{3.675776in}{1.866285in}}%
\pgfpathlineto{\pgfqpoint{3.675776in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770193in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{3.845726in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{3.845726in}{1.696202in}}%
\pgfpathlineto{\pgfqpoint{3.770193in}{1.696202in}}%
\pgfpathlineto{\pgfqpoint{3.770193in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864609in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{3.940143in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{3.940143in}{1.484887in}}%
\pgfpathlineto{\pgfqpoint{3.864609in}{1.484887in}}%
\pgfpathlineto{\pgfqpoint{3.864609in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959026in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{4.034560in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{4.034560in}{1.596729in}}%
\pgfpathlineto{\pgfqpoint{3.959026in}{1.596729in}}%
\pgfpathlineto{\pgfqpoint{3.959026in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053443in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{4.128976in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{4.128976in}{1.845412in}}%
\pgfpathlineto{\pgfqpoint{4.053443in}{1.845412in}}%
\pgfpathlineto{\pgfqpoint{4.053443in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147860in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{4.223393in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{4.223393in}{2.070643in}}%
\pgfpathlineto{\pgfqpoint{4.147860in}{2.070643in}}%
\pgfpathlineto{\pgfqpoint{4.147860in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242277in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{4.317810in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{4.317810in}{1.791810in}}%
\pgfpathlineto{\pgfqpoint{4.242277in}{1.791810in}}%
\pgfpathlineto{\pgfqpoint{4.242277in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336693in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{4.412227in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{4.412227in}{1.539262in}}%
\pgfpathlineto{\pgfqpoint{4.336693in}{1.539262in}}%
\pgfpathlineto{\pgfqpoint{4.336693in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431110in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{4.506644in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{4.506644in}{1.662443in}}%
\pgfpathlineto{\pgfqpoint{4.431110in}{1.662443in}}%
\pgfpathlineto{\pgfqpoint{4.431110in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525527in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{4.601060in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{4.601060in}{1.500607in}}%
\pgfpathlineto{\pgfqpoint{4.525527in}{1.500607in}}%
\pgfpathlineto{\pgfqpoint{4.525527in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619944in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{4.695477in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{4.695477in}{1.924526in}}%
\pgfpathlineto{\pgfqpoint{4.619944in}{1.924526in}}%
\pgfpathlineto{\pgfqpoint{4.619944in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714360in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{4.789894in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{4.789894in}{1.644662in}}%
\pgfpathlineto{\pgfqpoint{4.714360in}{1.644662in}}%
\pgfpathlineto{\pgfqpoint{4.714360in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.808777in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{4.884311in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{4.884311in}{1.547251in}}%
\pgfpathlineto{\pgfqpoint{4.808777in}{1.547251in}}%
\pgfpathlineto{\pgfqpoint{4.808777in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903194in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{4.978727in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{4.978727in}{1.664247in}}%
\pgfpathlineto{\pgfqpoint{4.903194in}{1.664247in}}%
\pgfpathlineto{\pgfqpoint{4.903194in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997611in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{5.073144in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{5.073144in}{1.824280in}}%
\pgfpathlineto{\pgfqpoint{4.997611in}{1.824280in}}%
\pgfpathlineto{\pgfqpoint{4.997611in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092028in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{5.167561in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{5.167561in}{2.028895in}}%
\pgfpathlineto{\pgfqpoint{5.092028in}{2.028895in}}%
\pgfpathlineto{\pgfqpoint{5.092028in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186444in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{5.261978in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{5.261978in}{1.832011in}}%
\pgfpathlineto{\pgfqpoint{5.186444in}{1.832011in}}%
\pgfpathlineto{\pgfqpoint{5.186444in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280861in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{5.356395in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{5.356395in}{1.531531in}}%
\pgfpathlineto{\pgfqpoint{5.280861in}{1.531531in}}%
\pgfpathlineto{\pgfqpoint{5.280861in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375278in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{5.450811in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{5.450811in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{5.375278in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{5.375278in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469695in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{5.545228in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{5.545228in}{1.541839in}}%
\pgfpathlineto{\pgfqpoint{5.469695in}{1.541839in}}%
\pgfpathlineto{\pgfqpoint{5.469695in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.564112in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{5.639645in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{5.639645in}{1.883294in}}%
\pgfpathlineto{\pgfqpoint{5.564112in}{1.883294in}}%
\pgfpathlineto{\pgfqpoint{5.564112in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.658528in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{5.734062in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{5.734062in}{1.519419in}}%
\pgfpathlineto{\pgfqpoint{5.658528in}{1.519419in}}%
\pgfpathlineto{\pgfqpoint{5.658528in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.752945in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{5.828478in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{5.828478in}{1.632292in}}%
\pgfpathlineto{\pgfqpoint{5.752945in}{1.632292in}}%
\pgfpathlineto{\pgfqpoint{5.752945in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.847362in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{5.922895in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{5.922895in}{1.541066in}}%
\pgfpathlineto{\pgfqpoint{5.847362in}{1.541066in}}%
\pgfpathlineto{\pgfqpoint{5.847362in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.941779in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{6.017312in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{6.017312in}{1.822734in}}%
\pgfpathlineto{\pgfqpoint{5.941779in}{1.822734in}}%
\pgfpathlineto{\pgfqpoint{5.941779in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.036195in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{6.111729in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{6.111729in}{1.529469in}}%
\pgfpathlineto{\pgfqpoint{6.036195in}{1.529469in}}%
\pgfpathlineto{\pgfqpoint{6.036195in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.130612in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{6.206146in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{6.206146in}{1.521481in}}%
\pgfpathlineto{\pgfqpoint{6.130612in}{1.521481in}}%
\pgfpathlineto{\pgfqpoint{6.130612in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225029in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{6.300562in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{6.300562in}{1.629200in}}%
\pgfpathlineto{\pgfqpoint{6.225029in}{1.629200in}}%
\pgfpathlineto{\pgfqpoint{6.225029in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.319446in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{6.394979in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{6.394979in}{1.483856in}}%
\pgfpathlineto{\pgfqpoint{6.319446in}{1.483856in}}%
\pgfpathlineto{\pgfqpoint{6.319446in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.413863in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{6.489396in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{6.489396in}{1.792325in}}%
\pgfpathlineto{\pgfqpoint{6.413863in}{1.792325in}}%
\pgfpathlineto{\pgfqpoint{6.413863in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.508279in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{6.583813in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{6.583813in}{1.509369in}}%
\pgfpathlineto{\pgfqpoint{6.508279in}{1.509369in}}%
\pgfpathlineto{\pgfqpoint{6.508279in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.602696in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{6.678230in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{6.678230in}{1.501895in}}%
\pgfpathlineto{\pgfqpoint{6.602696in}{1.501895in}}%
\pgfpathlineto{\pgfqpoint{6.602696in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697113in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{6.772646in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{6.772646in}{1.493649in}}%
\pgfpathlineto{\pgfqpoint{6.697113in}{1.493649in}}%
\pgfpathlineto{\pgfqpoint{6.697113in}{1.028626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833831in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{0.833831in}{2.481812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400331in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{1.400331in}{2.481812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816583in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{2.816583in}{2.481812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704919in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{4.704919in}{2.481812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.121171in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{6.121171in}{2.481812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.687671in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{6.687671in}{2.481812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805506in}{1.028626in}}{\pgfqpoint{6.023791in}{1.453186in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.782088in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{6.782088in}{2.481812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805506in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{0.805506in}{2.481812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.829296in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{6.829296in}{2.481812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805506in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{6.829296in}{1.028626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805506in}{2.481812in}}%
\pgfpathlineto{\pgfqpoint{6.829296in}{2.481812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.816045in,y=2.310542in,,]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Genes}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig05_correlations_bio_wbraces.tikz <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[remember picture]
    \node[inner sep=0pt, xshift=8.3cm] (plot){ \resizebox{.8\textwidth}{!}{\input{figures/fig05_correlations_bio.pgf}}};
        
    
\begin{scope}[overlay] 
\node at (8.94,-1.4) { 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,398); %set diagram left start at 0, and has height of 398

%Shape: Brace [id:dp30339577918711] 
\draw   (80.8,30.89) .. controls (80.8,35.56) and (83.13,37.89) .. (87.8,37.89) -- (92.15,37.89) .. controls (98.82,37.89) and (102.15,40.22) .. (102.15,44.89) .. controls (102.15,40.22) and (105.48,37.89) .. (112.15,37.89)(109.15,37.89) -- (116.5,37.89) .. controls (121.17,37.89) and (123.5,35.56) .. (123.5,30.89) ;
%Shape: Brace [id:dp8560381324417414] 
\draw   (126.3,30.89) .. controls (126.3,35.56) and (128.63,37.89) .. (133.3,37.89) -- (171.05,37.89) .. controls (177.72,37.89) and (181.05,40.22) .. (181.05,44.89) .. controls (181.05,40.22) and (184.38,37.89) .. (191.05,37.89)(188.05,37.89) -- (228.8,37.89) .. controls (233.47,37.89) and (235.8,35.56) .. (235.8,30.89) ;
%Shape: Brace [id:dp16480698530918558] 
\draw   (239.51,30.89) .. controls (239.51,35.56) and (241.84,37.89) .. (246.51,37.89) -- (301.16,37.89) .. controls (307.83,37.89) and (311.16,40.22) .. (311.16,44.89) .. controls (311.16,40.22) and (314.49,37.89) .. (321.16,37.89)(318.16,37.89) -- (375.8,37.89) .. controls (380.47,37.89) and (382.8,35.56) .. (382.8,30.89) ;
%Shape: Brace [id:dp39253961686676875] 
\draw   (497.7,30.89) .. controls (497.7,35.56) and (500.03,37.89) .. (504.7,37.89) -- (509.05,37.89) .. controls (515.72,37.89) and (519.05,40.22) .. (519.05,44.89) .. controls (519.05,40.22) and (522.38,37.89) .. (529.05,37.89)(526.05,37.89) -- (533.4,37.89) .. controls (538.07,37.89) and (540.4,35.56) .. (540.4,30.89) ;
%Straight Lines [id:da07438398480262354] 
\draw    (546,28) -- (546,63.6) ;
%Shape: Brace [id:dp3802176463334598] 
\draw   (385.3,30.89) .. controls (385.3,35.56) and (387.63,37.89) .. (392.3,37.89) -- (430.05,37.89) .. controls (436.72,37.89) and (440.05,40.22) .. (440.05,44.89) .. controls (440.05,40.22) and (443.38,37.89) .. (450.05,37.89)(447.05,37.89) -- (487.8,37.89) .. controls (492.47,37.89) and (494.8,35.56) .. (494.8,30.89) ;

% Text Node
\draw (79,46.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$k=1$};
% Text Node
\draw (154,45.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$k=2$};
% Text Node
\draw (291,45.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$k=3$};
% Text Node
\draw (417,46.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$k=4$};
% Text Node
\draw (492,44.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$k=5$};
% Text Node
\draw (500,67) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$k=6$};


\end{tikzpicture}};
    \end{scope}
\end{tikzpicture}
}

==> figures/fig06_matchgate_variance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=20.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{20.000000}{24.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath} \usepackage{dsfont}  \newcommand{\Var}{\operatorname{\mathds{V}\!ar}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.103411in}{6.525079in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.103411in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.103411in}{6.525079in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.525079in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146617in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{7.000226in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{7.000226in}{4.923690in}}%
\pgfpathlineto{\pgfqpoint{1.146617in}{4.923690in}}%
\pgfpathlineto{\pgfqpoint{1.146617in}{0.874182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.146617in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146617in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{1.146617in}{4.923690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{0.874182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146617in,y=0.714460in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.146617in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731978in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{1.731978in}{4.923690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731978in}{0.874182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731978in,y=0.714460in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.146617in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317339in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{2.317339in}{4.923690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317339in}{0.874182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.317339in,y=0.714460in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.146617in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902700in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{2.902700in}{4.923690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902700in}{0.874182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902700in,y=0.714460in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.146617in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488061in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{3.488061in}{4.923690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488061in}{0.874182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.488061in,y=0.714460in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.146617in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073422in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{4.073422in}{4.923690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073422in}{0.874182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.073422in,y=0.714460in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.146617in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658782in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{4.658782in}{4.923690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658782in}{0.874182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.658782in,y=0.714460in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.146617in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.244143in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{5.244143in}{4.923690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244143in}{0.874182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.244143in,y=0.714460in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{14}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.146617in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.829504in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{5.829504in}{4.923690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.829504in}{0.874182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.829504in,y=0.714460in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.146617in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.414865in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{6.414865in}{4.923690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.414865in}{0.874182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.414865in,y=0.714460in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{18}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.146617in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.000226in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{7.000226in}{4.923690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.000226in}{0.874182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.000226in,y=0.714460in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.073422in,y=0.445556in,,top]{\color{textcolor}{\rmfamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Correlator Order $k=|\boldsymbol{i}|$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.146617in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146617in}{0.956318in}}%
\pgfpathlineto{\pgfqpoint{7.000226in}{0.956318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{0.956318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.548588in, y=0.872985in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.146617in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146617in}{1.757654in}}%
\pgfpathlineto{\pgfqpoint{7.000226in}{1.757654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{1.757654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.548588in, y=1.674321in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.146617in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146617in}{2.558990in}}%
\pgfpathlineto{\pgfqpoint{7.000226in}{2.558990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{2.558990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.548588in, y=2.475656in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.146617in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146617in}{3.360325in}}%
\pgfpathlineto{\pgfqpoint{7.000226in}{3.360325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{3.360325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.548588in, y=3.276992in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.146617in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146617in}{4.161661in}}%
\pgfpathlineto{\pgfqpoint{7.000226in}{4.161661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{4.161661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.548588in, y=4.078327in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{0.878661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{0.919651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{1.197544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{1.338653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{1.438771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{1.516428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{1.579879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{1.633526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{1.679997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{1.720987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{1.998880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{2.139988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{2.240106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{2.317764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{2.381214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{2.434861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{2.481332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{2.522323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{2.800216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{2.941324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{3.041442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{3.119099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{3.182550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{3.236197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{3.282668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{3.323658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{3.601551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{3.742659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{3.842777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{3.920435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{3.983886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{4.037532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{4.084003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{4.124994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{4.402887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{4.543995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{4.644113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{4.721770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{4.785221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{4.838868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146617in}{4.885339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.493032in,y=2.898936in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Var_{\boldsymbol \theta}^{\rm MG}(\langle Z_{\boldsymbol{i}}\rangle_{\boldsymbol \theta})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.146617in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.666667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439298in}{4.739621in}}%
\pgfpathlineto{\pgfqpoint{1.731978in}{4.135953in}}%
\pgfpathlineto{\pgfqpoint{2.024658in}{3.753619in}}%
\pgfpathlineto{\pgfqpoint{2.317339in}{3.538183in}}%
\pgfpathlineto{\pgfqpoint{2.610019in}{3.468347in}}%
\pgfpathlineto{\pgfqpoint{2.902700in}{3.538183in}}%
\pgfpathlineto{\pgfqpoint{3.195380in}{3.753619in}}%
\pgfpathlineto{\pgfqpoint{3.488061in}{4.135953in}}%
\pgfpathlineto{\pgfqpoint{3.780741in}{4.739621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.146617in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.666667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439298in}{4.739621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731978in}{4.135953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024658in}{3.753619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317339in}{3.538183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610019in}{3.468347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902700in}{3.538183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195380in}{3.753619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488061in}{4.135953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780741in}{4.739621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.146617in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.560000,0.706667,0.720000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439298in}{4.673131in}}%
\pgfpathlineto{\pgfqpoint{1.731978in}{3.995924in}}%
\pgfpathlineto{\pgfqpoint{2.024658in}{3.531323in}}%
\pgfpathlineto{\pgfqpoint{2.317339in}{3.222527in}}%
\pgfpathlineto{\pgfqpoint{2.610019in}{3.044752in}}%
\pgfpathlineto{\pgfqpoint{2.902700in}{2.986615in}}%
\pgfpathlineto{\pgfqpoint{3.195380in}{3.044752in}}%
\pgfpathlineto{\pgfqpoint{3.488061in}{3.222527in}}%
\pgfpathlineto{\pgfqpoint{3.780741in}{3.531323in}}%
\pgfpathlineto{\pgfqpoint{4.073422in}{3.995924in}}%
\pgfpathlineto{\pgfqpoint{4.366102in}{4.673131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.146617in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560000,0.706667,0.720000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439298in}{4.673131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731978in}{3.995924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024658in}{3.531323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317339in}{3.222527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610019in}{3.044752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902700in}{2.986615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195380in}{3.044752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488061in}{3.222527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780741in}{3.531323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073422in}{3.995924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366102in}{4.673131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.146617in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.653333,0.746667,0.706667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439298in}{4.617329in}}%
\pgfpathlineto{\pgfqpoint{1.731978in}{3.879444in}}%
\pgfpathlineto{\pgfqpoint{2.024658in}{3.348353in}}%
\pgfpathlineto{\pgfqpoint{2.317339in}{2.966019in}}%
\pgfpathlineto{\pgfqpoint{2.610019in}{2.705976in}}%
\pgfpathlineto{\pgfqpoint{2.902700in}{2.554479in}}%
\pgfpathlineto{\pgfqpoint{3.195380in}{2.504678in}}%
\pgfpathlineto{\pgfqpoint{3.488061in}{2.554479in}}%
\pgfpathlineto{\pgfqpoint{3.780741in}{2.705976in}}%
\pgfpathlineto{\pgfqpoint{4.073422in}{2.966019in}}%
\pgfpathlineto{\pgfqpoint{4.366102in}{3.348353in}}%
\pgfpathlineto{\pgfqpoint{4.658782in}{3.879444in}}%
\pgfpathlineto{\pgfqpoint{4.951463in}{4.617329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.146617in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653333,0.746667,0.706667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439298in}{4.617329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731978in}{3.879444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024658in}{3.348353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317339in}{2.966019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610019in}{2.705976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902700in}{2.554479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195380in}{2.504678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488061in}{2.554479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780741in}{2.705976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073422in}{2.966019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366102in}{3.348353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658782in}{3.879444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951463in}{4.617329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.146617in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.746667,0.786667,0.693333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439298in}{4.569251in}}%
\pgfpathlineto{\pgfqpoint{1.731978in}{3.779713in}}%
\pgfpathlineto{\pgfqpoint{2.024658in}{3.192820in}}%
\pgfpathlineto{\pgfqpoint{2.317339in}{2.749808in}}%
\pgfpathlineto{\pgfqpoint{2.610019in}{2.423276in}}%
\pgfpathlineto{\pgfqpoint{2.902700in}{2.198239in}}%
\pgfpathlineto{\pgfqpoint{3.195380in}{2.066171in}}%
\pgfpathlineto{\pgfqpoint{3.488061in}{2.022612in}}%
\pgfpathlineto{\pgfqpoint{3.780741in}{2.066171in}}%
\pgfpathlineto{\pgfqpoint{4.073422in}{2.198239in}}%
\pgfpathlineto{\pgfqpoint{4.366102in}{2.423276in}}%
\pgfpathlineto{\pgfqpoint{4.658782in}{2.749808in}}%
\pgfpathlineto{\pgfqpoint{4.951463in}{3.192820in}}%
\pgfpathlineto{\pgfqpoint{5.244143in}{3.779713in}}%
\pgfpathlineto{\pgfqpoint{5.536824in}{4.569251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.146617in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746667,0.786667,0.693333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439298in}{4.569251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731978in}{3.779713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024658in}{3.192820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317339in}{2.749808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610019in}{2.423276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902700in}{2.198239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195380in}{2.066171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488061in}{2.022612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780741in}{2.066171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073422in}{2.198239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366102in}{2.423276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658782in}{2.749808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951463in}{3.192820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244143in}{3.779713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.536824in}{4.569251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.146617in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.840000,0.826667,0.680000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439298in}{4.527015in}}%
\pgfpathlineto{\pgfqpoint{1.731978in}{3.692510in}}%
\pgfpathlineto{\pgfqpoint{2.024658in}{3.057539in}}%
\pgfpathlineto{\pgfqpoint{2.317339in}{2.562874in}}%
\pgfpathlineto{\pgfqpoint{2.610019in}{2.180540in}}%
\pgfpathlineto{\pgfqpoint{2.902700in}{1.894826in}}%
\pgfpathlineto{\pgfqpoint{3.195380in}{1.696267in}}%
\pgfpathlineto{\pgfqpoint{3.488061in}{1.579170in}}%
\pgfpathlineto{\pgfqpoint{3.780741in}{1.540461in}}%
\pgfpathlineto{\pgfqpoint{4.073422in}{1.579170in}}%
\pgfpathlineto{\pgfqpoint{4.366102in}{1.696267in}}%
\pgfpathlineto{\pgfqpoint{4.658782in}{1.894826in}}%
\pgfpathlineto{\pgfqpoint{4.951463in}{2.180540in}}%
\pgfpathlineto{\pgfqpoint{5.244143in}{2.562874in}}%
\pgfpathlineto{\pgfqpoint{5.536824in}{3.057539in}}%
\pgfpathlineto{\pgfqpoint{5.829504in}{3.692510in}}%
\pgfpathlineto{\pgfqpoint{6.122185in}{4.527015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.146617in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840000,0.826667,0.680000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439298in}{4.527015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731978in}{3.692510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024658in}{3.057539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317339in}{2.562874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610019in}{2.180540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902700in}{1.894826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195380in}{1.696267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488061in}{1.579170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780741in}{1.540461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073422in}{1.579170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366102in}{1.696267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658782in}{1.894826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951463in}{2.180540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244143in}{2.562874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.536824in}{3.057539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.829504in}{3.692510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.122185in}{4.527015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.146617in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.866667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439298in}{4.489355in}}%
\pgfpathlineto{\pgfqpoint{1.731978in}{3.615034in}}%
\pgfpathlineto{\pgfqpoint{2.024658in}{2.937827in}}%
\pgfpathlineto{\pgfqpoint{2.317339in}{2.398194in}}%
\pgfpathlineto{\pgfqpoint{2.610019in}{1.967782in}}%
\pgfpathlineto{\pgfqpoint{2.902700in}{1.630415in}}%
\pgfpathlineto{\pgfqpoint{3.195380in}{1.376055in}}%
\pgfpathlineto{\pgfqpoint{3.488061in}{1.198280in}}%
\pgfpathlineto{\pgfqpoint{3.780741in}{1.093081in}}%
\pgfpathlineto{\pgfqpoint{4.073422in}{1.058250in}}%
\pgfpathlineto{\pgfqpoint{4.366102in}{1.093081in}}%
\pgfpathlineto{\pgfqpoint{4.658782in}{1.198280in}}%
\pgfpathlineto{\pgfqpoint{4.951463in}{1.376055in}}%
\pgfpathlineto{\pgfqpoint{5.244143in}{1.630415in}}%
\pgfpathlineto{\pgfqpoint{5.536824in}{1.967782in}}%
\pgfpathlineto{\pgfqpoint{5.829504in}{2.398194in}}%
\pgfpathlineto{\pgfqpoint{6.122185in}{2.937827in}}%
\pgfpathlineto{\pgfqpoint{6.414865in}{3.615034in}}%
\pgfpathlineto{\pgfqpoint{6.707546in}{4.489355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.146617in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.866667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439298in}{4.489355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731978in}{3.615034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024658in}{2.937827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317339in}{2.398194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610019in}{1.967782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902700in}{1.630415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195380in}{1.376055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488061in}{1.198280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780741in}{1.093081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073422in}{1.058250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366102in}{1.093081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658782in}{1.198280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951463in}{1.376055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244143in}{1.630415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.536824in}{1.967782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.829504in}{2.398194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.122185in}{2.937827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.414865in}{3.615034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.707546in}{4.489355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146617in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{1.146617in}{4.923690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.000226in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{7.000226in}{4.923690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146617in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{7.000226in}{0.874182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146617in}{4.923690in}}%
\pgfpathlineto{\pgfqpoint{7.000226in}{4.923690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.883154in,y=5.247650in,right,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Recreated from~\cite{diaz_showcasing_2023}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561256in,y=5.207155in,right,top]{\color{textcolor}{\rmfamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}a)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.039734in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{14.893343in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{14.893343in}{4.923690in}}%
\pgfpathlineto{\pgfqpoint{9.039734in}{4.923690in}}%
\pgfpathlineto{\pgfqpoint{9.039734in}{0.874182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.039734in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.039734in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{9.039734in}{4.923690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{0.874182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.039734in,y=0.714460in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.039734in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.625095in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{9.625095in}{4.923690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.625095in}{0.874182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.625095in,y=0.714460in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.039734in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.210456in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{10.210456in}{4.923690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.210456in}{0.874182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.210456in,y=0.714460in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.039734in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.795817in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{10.795817in}{4.923690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.795817in}{0.874182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.795817in,y=0.714460in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.039734in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.381178in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{11.381178in}{4.923690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.381178in}{0.874182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.381178in,y=0.714460in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.039734in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.966539in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{11.966539in}{4.923690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.966539in}{0.874182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.966539in,y=0.714460in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.039734in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.551899in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{12.551899in}{4.923690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.551899in}{0.874182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.551899in,y=0.714460in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.039734in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.137260in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{13.137260in}{4.923690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.137260in}{0.874182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.137260in,y=0.714460in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{14}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.039734in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.722621in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{13.722621in}{4.923690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.722621in}{0.874182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.722621in,y=0.714460in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.039734in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.307982in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{14.307982in}{4.923690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.307982in}{0.874182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.307982in,y=0.714460in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{18}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.039734in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.893343in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{14.893343in}{4.923690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.893343in}{0.874182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.893343in,y=0.714460in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.966539in,y=0.445556in,,top]{\color{textcolor}{\rmfamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Truncation $k$-order}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.039734in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.039734in}{1.228154in}}%
\pgfpathlineto{\pgfqpoint{14.893343in}{1.228154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{1.228154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.360108in, y=1.144821in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-12}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.039734in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.039734in}{1.741096in}}%
\pgfpathlineto{\pgfqpoint{14.893343in}{1.741096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{1.741096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.360108in, y=1.657763in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.039734in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.039734in}{2.254038in}}%
\pgfpathlineto{\pgfqpoint{14.893343in}{2.254038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{2.254038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.360108in, y=2.170705in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.039734in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.039734in}{2.766980in}}%
\pgfpathlineto{\pgfqpoint{14.893343in}{2.766980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{2.766980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.441705in, y=2.683646in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.039734in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.039734in}{3.279921in}}%
\pgfpathlineto{\pgfqpoint{14.893343in}{3.279921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{3.279921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.441705in, y=3.196588in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.039734in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.039734in}{3.792863in}}%
\pgfpathlineto{\pgfqpoint{14.893343in}{3.792863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{3.792863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.441705in, y=3.709530in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.039734in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.039734in}{4.305805in}}%
\pgfpathlineto{\pgfqpoint{14.893343in}{4.305805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{4.305805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.441705in, y=4.222471in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.039734in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.039734in}{4.818746in}}%
\pgfpathlineto{\pgfqpoint{14.893343in}{4.818746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{4.818746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.441705in, y=4.735413in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{0.959948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{1.024034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{1.073744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{1.114359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{1.148699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{1.178445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{1.204684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{1.382565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{1.472890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{1.536976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{1.586685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{1.627301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{1.661640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{1.691387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{1.717625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{1.895507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{1.985832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{2.049918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{2.099627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{2.140242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{2.174582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{2.204329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{2.230567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{2.408449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{2.498773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{2.562860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{2.612569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{2.653184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{2.687524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{2.717270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{2.743509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{2.921390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{3.011715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{3.075801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{3.125510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{3.166126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{3.200466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{3.230212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{3.256450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{3.434332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{3.524657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{3.588743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{3.638452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{3.679068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{3.713407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{3.743154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{3.769392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{3.947274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{4.037598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{4.101685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{4.151394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{4.192009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{4.226349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{4.256096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{4.282334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{4.460216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{4.550540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{4.614626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{4.664336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{4.704951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{4.739291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{4.769037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.039734in}{4.795276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.304553in,y=2.898936in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Var_{\boldsymbol \theta}^{\rm MG}\left(\operatorname{Pr}_{\boldsymbol{\theta}}^{(k)}(\boldsymbol{x})\right)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.039734in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.666667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.332414in}{4.152254in}}%
\pgfpathlineto{\pgfqpoint{9.625095in}{4.282465in}}%
\pgfpathlineto{\pgfqpoint{9.917775in}{4.356374in}}%
\pgfpathlineto{\pgfqpoint{10.210456in}{4.408928in}}%
\pgfpathlineto{\pgfqpoint{10.503136in}{4.485888in}}%
\pgfpathlineto{\pgfqpoint{10.795817in}{4.568089in}}%
\pgfpathlineto{\pgfqpoint{11.088497in}{4.631193in}}%
\pgfpathlineto{\pgfqpoint{11.381178in}{4.685753in}}%
\pgfpathlineto{\pgfqpoint{11.673858in}{4.739621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.039734in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.666667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.332414in}{4.152254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.625095in}{4.282465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.917775in}{4.356374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.210456in}{4.408928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.503136in}{4.485888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.795817in}{4.568089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.088497in}{4.631193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.381178in}{4.685753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.673858in}{4.739621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.039734in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.560000,0.706667,0.720000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.332414in}{3.532665in}}%
\pgfpathlineto{\pgfqpoint{9.625095in}{3.661830in}}%
\pgfpathlineto{\pgfqpoint{9.917775in}{3.734540in}}%
\pgfpathlineto{\pgfqpoint{10.210456in}{3.785672in}}%
\pgfpathlineto{\pgfqpoint{10.503136in}{3.825708in}}%
\pgfpathlineto{\pgfqpoint{10.795817in}{3.888361in}}%
\pgfpathlineto{\pgfqpoint{11.088497in}{3.958899in}}%
\pgfpathlineto{\pgfqpoint{11.381178in}{4.014364in}}%
\pgfpathlineto{\pgfqpoint{11.673858in}{4.061906in}}%
\pgfpathlineto{\pgfqpoint{11.966539in}{4.106036in}}%
\pgfpathlineto{\pgfqpoint{12.259219in}{4.151921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.039734in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560000,0.706667,0.720000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.332414in}{3.532665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.625095in}{3.661830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.917775in}{3.734540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.210456in}{3.785672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.503136in}{3.825708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.795817in}{3.888361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.088497in}{3.958899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.381178in}{4.014364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.673858in}{4.061906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.966539in}{4.106036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.259219in}{4.151921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.039734in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.653333,0.746667,0.706667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.332414in}{2.913642in}}%
\pgfpathlineto{\pgfqpoint{9.625095in}{3.042093in}}%
\pgfpathlineto{\pgfqpoint{9.917775in}{3.114012in}}%
\pgfpathlineto{\pgfqpoint{10.210456in}{3.164240in}}%
\pgfpathlineto{\pgfqpoint{10.503136in}{3.203223in}}%
\pgfpathlineto{\pgfqpoint{10.795817in}{3.235481in}}%
\pgfpathlineto{\pgfqpoint{11.088497in}{3.288209in}}%
\pgfpathlineto{\pgfqpoint{11.381178in}{3.349920in}}%
\pgfpathlineto{\pgfqpoint{11.673858in}{3.399503in}}%
\pgfpathlineto{\pgfqpoint{11.966539in}{3.442083in}}%
\pgfpathlineto{\pgfqpoint{12.259219in}{3.480797in}}%
\pgfpathlineto{\pgfqpoint{12.551899in}{3.518320in}}%
\pgfpathlineto{\pgfqpoint{12.844580in}{3.558700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.039734in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653333,0.746667,0.706667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.332414in}{2.913642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.625095in}{3.042093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.917775in}{3.114012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.210456in}{3.164240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.503136in}{3.203223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.795817in}{3.235481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.088497in}{3.288209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.381178in}{3.349920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.673858in}{3.399503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.966539in}{3.442083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.259219in}{3.480797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.551899in}{3.518320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.844580in}{3.558700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.039734in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.746667,0.786667,0.693333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.332414in}{2.294970in}}%
\pgfpathlineto{\pgfqpoint{9.625095in}{2.422902in}}%
\pgfpathlineto{\pgfqpoint{9.917775in}{2.494258in}}%
\pgfpathlineto{\pgfqpoint{10.210456in}{2.543863in}}%
\pgfpathlineto{\pgfqpoint{10.503136in}{2.582140in}}%
\pgfpathlineto{\pgfqpoint{10.795817in}{2.613586in}}%
\pgfpathlineto{\pgfqpoint{11.088497in}{2.640553in}}%
\pgfpathlineto{\pgfqpoint{11.381178in}{2.686006in}}%
\pgfpathlineto{\pgfqpoint{11.673858in}{2.740807in}}%
\pgfpathlineto{\pgfqpoint{11.966539in}{2.785672in}}%
\pgfpathlineto{\pgfqpoint{12.259219in}{2.824414in}}%
\pgfpathlineto{\pgfqpoint{12.551899in}{2.859385in}}%
\pgfpathlineto{\pgfqpoint{12.844580in}{2.892381in}}%
\pgfpathlineto{\pgfqpoint{13.137260in}{2.925311in}}%
\pgfpathlineto{\pgfqpoint{13.429941in}{2.961636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.039734in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746667,0.786667,0.693333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.332414in}{2.294970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.625095in}{2.422902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.917775in}{2.494258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.210456in}{2.543863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.503136in}{2.582140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.795817in}{2.613586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.088497in}{2.640553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.381178in}{2.686006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.673858in}{2.740807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.966539in}{2.785672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.259219in}{2.824414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.551899in}{2.859385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.844580in}{2.892381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.137260in}{2.925311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.429941in}{2.961636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.039734in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.840000,0.826667,0.680000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.332414in}{1.676529in}}%
\pgfpathlineto{\pgfqpoint{9.625095in}{1.804068in}}%
\pgfpathlineto{\pgfqpoint{9.917775in}{1.875004in}}%
\pgfpathlineto{\pgfqpoint{10.210456in}{1.924151in}}%
\pgfpathlineto{\pgfqpoint{10.503136in}{1.961923in}}%
\pgfpathlineto{\pgfqpoint{10.795817in}{1.992802in}}%
\pgfpathlineto{\pgfqpoint{11.088497in}{2.019123in}}%
\pgfpathlineto{\pgfqpoint{11.381178in}{2.042261in}}%
\pgfpathlineto{\pgfqpoint{11.673858in}{2.082161in}}%
\pgfpathlineto{\pgfqpoint{11.966539in}{2.131411in}}%
\pgfpathlineto{\pgfqpoint{12.259219in}{2.172389in}}%
\pgfpathlineto{\pgfqpoint{12.551899in}{2.208012in}}%
\pgfpathlineto{\pgfqpoint{12.844580in}{2.240116in}}%
\pgfpathlineto{\pgfqpoint{13.137260in}{2.270046in}}%
\pgfpathlineto{\pgfqpoint{13.429941in}{2.299018in}}%
\pgfpathlineto{\pgfqpoint{13.722621in}{2.328552in}}%
\pgfpathlineto{\pgfqpoint{14.015302in}{2.361747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.039734in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840000,0.826667,0.680000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.332414in}{1.676529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.625095in}{1.804068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.917775in}{1.875004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.210456in}{1.924151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.503136in}{1.961923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.795817in}{1.992802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.088497in}{2.019123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.381178in}{2.042261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.673858in}{2.082161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.966539in}{2.131411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.259219in}{2.172389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.551899in}{2.208012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.844580in}{2.240116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.137260in}{2.270046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.429941in}{2.299018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.722621in}{2.328552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.015302in}{2.361747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.039734in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.866667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.332414in}{1.058250in}}%
\pgfpathlineto{\pgfqpoint{9.625095in}{1.185480in}}%
\pgfpathlineto{\pgfqpoint{9.917775in}{1.256090in}}%
\pgfpathlineto{\pgfqpoint{10.210456in}{1.304887in}}%
\pgfpathlineto{\pgfqpoint{10.503136in}{1.342278in}}%
\pgfpathlineto{\pgfqpoint{10.795817in}{1.372738in}}%
\pgfpathlineto{\pgfqpoint{11.088497in}{1.398593in}}%
\pgfpathlineto{\pgfqpoint{11.381178in}{1.421206in}}%
\pgfpathlineto{\pgfqpoint{11.673858in}{1.441450in}}%
\pgfpathlineto{\pgfqpoint{11.966539in}{1.476977in}}%
\pgfpathlineto{\pgfqpoint{12.259219in}{1.521673in}}%
\pgfpathlineto{\pgfqpoint{12.551899in}{1.559385in}}%
\pgfpathlineto{\pgfqpoint{12.844580in}{1.592396in}}%
\pgfpathlineto{\pgfqpoint{13.137260in}{1.622176in}}%
\pgfpathlineto{\pgfqpoint{13.429941in}{1.649787in}}%
\pgfpathlineto{\pgfqpoint{13.722621in}{1.676120in}}%
\pgfpathlineto{\pgfqpoint{14.015302in}{1.702094in}}%
\pgfpathlineto{\pgfqpoint{14.307982in}{1.729005in}}%
\pgfpathlineto{\pgfqpoint{14.600663in}{1.759698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.039734in}{0.874182in}}{\pgfqpoint{5.853609in}{4.049508in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.866667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.332414in}{1.058250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.625095in}{1.185480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.917775in}{1.256090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.210456in}{1.304887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.503136in}{1.342278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.795817in}{1.372738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.088497in}{1.398593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.381178in}{1.421206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.673858in}{1.441450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.966539in}{1.476977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.259219in}{1.521673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.551899in}{1.559385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.844580in}{1.592396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.137260in}{1.622176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.429941in}{1.649787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.722621in}{1.676120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.015302in}{1.702094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.307982in}{1.729005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.600663in}{1.759698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.039734in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{9.039734in}{4.923690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.893343in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{14.893343in}{4.923690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.039734in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{14.893343in}{0.874182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.039734in}{4.923690in}}%
\pgfpathlineto{\pgfqpoint{14.893343in}{4.923690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.869012in,y=5.166660in,left,base]{\color{textcolor}{\rmfamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}b)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.067094in,y=6.046220in,left,base]{\color{textcolor}{\rmfamily\fontsize{26.000000}{31.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}System Size $n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.666667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813492in}{5.683868in}}%
\pgfpathlineto{\pgfqpoint{2.160715in}{5.683868in}}%
\pgfpathlineto{\pgfqpoint{2.507937in}{5.683868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.666667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160715in}{5.683868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.646826in,y=5.562340in,left,base]{\color{textcolor}{\rmfamily\fontsize{25.000000}{30.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n = 10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.560000,0.706667,0.720000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946749in}{5.683868in}}%
\pgfpathlineto{\pgfqpoint{4.293972in}{5.683868in}}%
\pgfpathlineto{\pgfqpoint{4.641194in}{5.683868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560000,0.706667,0.720000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293972in}{5.683868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.780083in,y=5.562340in,left,base]{\color{textcolor}{\rmfamily\fontsize{25.000000}{30.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n = 12$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.653333,0.746667,0.706667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.080007in}{5.683868in}}%
\pgfpathlineto{\pgfqpoint{6.427229in}{5.683868in}}%
\pgfpathlineto{\pgfqpoint{6.774451in}{5.683868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653333,0.746667,0.706667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.427229in}{5.683868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.913340in,y=5.562340in,left,base]{\color{textcolor}{\rmfamily\fontsize{25.000000}{30.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n = 14$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.746667,0.786667,0.693333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.213264in}{5.683868in}}%
\pgfpathlineto{\pgfqpoint{8.560486in}{5.683868in}}%
\pgfpathlineto{\pgfqpoint{8.907708in}{5.683868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746667,0.786667,0.693333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.560486in}{5.683868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.046597in,y=5.562340in,left,base]{\color{textcolor}{\rmfamily\fontsize{25.000000}{30.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n = 16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.840000,0.826667,0.680000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.346521in}{5.683868in}}%
\pgfpathlineto{\pgfqpoint{10.693743in}{5.683868in}}%
\pgfpathlineto{\pgfqpoint{11.040965in}{5.683868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840000,0.826667,0.680000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.693743in}{5.683868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.179854in,y=5.562340in,left,base]{\color{textcolor}{\rmfamily\fontsize{25.000000}{30.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n = 18$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.866667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.479778in}{5.683868in}}%
\pgfpathlineto{\pgfqpoint{12.827000in}{5.683868in}}%
\pgfpathlineto{\pgfqpoint{13.174222in}{5.683868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.866667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.827000in}{5.683868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.313111in,y=5.562340in,left,base]{\color{textcolor}{\rmfamily\fontsize{25.000000}{30.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n = 20$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig07_TN_final.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=18.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{18.000000}{21.600000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath} \usepackage{dsfont}  \newcommand{\Var}{\operatorname{\mathds{V}\!ar}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{14.804313in}{4.733042in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.804313in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.804313in}{4.733042in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.733042in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105676in}{0.749123in}}%
\pgfpathlineto{\pgfqpoint{5.235036in}{0.749123in}}%
\pgfpathlineto{\pgfqpoint{5.235036in}{4.615643in}}%
\pgfpathlineto{\pgfqpoint{1.105676in}{4.615643in}}%
\pgfpathlineto{\pgfqpoint{1.105676in}{0.749123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293374in}{0.749123in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{4.615643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293374in}{0.749123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293374in,y=0.589401in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940609in}{0.749123in}}%
\pgfpathlineto{\pgfqpoint{1.940609in}{4.615643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940609in}{0.749123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940609in,y=0.589401in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587845in}{0.749123in}}%
\pgfpathlineto{\pgfqpoint{2.587845in}{4.615643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587845in}{0.749123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587845in,y=0.589401in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235080in}{0.749123in}}%
\pgfpathlineto{\pgfqpoint{3.235080in}{4.615643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235080in}{0.749123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.235080in,y=0.589401in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882315in}{0.749123in}}%
\pgfpathlineto{\pgfqpoint{3.882315in}{4.615643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882315in}{0.749123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.882315in,y=0.589401in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529550in}{0.749123in}}%
\pgfpathlineto{\pgfqpoint{4.529550in}{4.615643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529550in}{0.749123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.529550in,y=0.589401in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176785in}{0.749123in}}%
\pgfpathlineto{\pgfqpoint{5.176785in}{4.615643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176785in}{0.749123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.176785in,y=0.589401in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.170356in,y=0.356068in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bond Dimension $\chi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105676in}{1.181322in}}%
\pgfpathlineto{\pgfqpoint{5.235036in}{1.181322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105676in}{1.181322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.496264in, y=1.111878in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105676in}{1.671980in}}%
\pgfpathlineto{\pgfqpoint{5.235036in}{1.671980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105676in}{1.671980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.496264in, y=1.602536in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105676in}{2.162637in}}%
\pgfpathlineto{\pgfqpoint{5.235036in}{2.162637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105676in}{2.162637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565709in, y=2.093193in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105676in}{2.653295in}}%
\pgfpathlineto{\pgfqpoint{5.235036in}{2.653295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105676in}{2.653295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565709in, y=2.583851in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105676in}{3.143953in}}%
\pgfpathlineto{\pgfqpoint{5.235036in}{3.143953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105676in}{3.143953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565709in, y=3.074508in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105676in}{3.634610in}}%
\pgfpathlineto{\pgfqpoint{5.235036in}{3.634610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105676in}{3.634610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.673734in, y=3.565166in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105676in}{4.125268in}}%
\pgfpathlineto{\pgfqpoint{5.235036in}{4.125268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105676in}{4.125268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.673734in, y=4.055824in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.440709in,y=2.682383in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Var( \Pi^{(m)}_{\boldsymbol{x}})_{\max}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.644967,0.200523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.105676in}{3.209037in}}%
\pgfpathlineto{\pgfqpoint{5.235036in}{3.209037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.644967,0.200523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293374in}{4.439892in}}%
\pgfpathlineto{\pgfqpoint{1.422821in}{3.278705in}}%
\pgfpathlineto{\pgfqpoint{1.552268in}{3.258271in}}%
\pgfpathlineto{\pgfqpoint{1.681715in}{3.246064in}}%
\pgfpathlineto{\pgfqpoint{1.811162in}{3.238551in}}%
\pgfpathlineto{\pgfqpoint{1.940609in}{3.233531in}}%
\pgfpathlineto{\pgfqpoint{2.070056in}{3.229956in}}%
\pgfpathlineto{\pgfqpoint{2.199503in}{3.227285in}}%
\pgfpathlineto{\pgfqpoint{2.328950in}{3.225216in}}%
\pgfpathlineto{\pgfqpoint{2.458397in}{3.223567in}}%
\pgfpathlineto{\pgfqpoint{2.587845in}{3.222222in}}%
\pgfpathlineto{\pgfqpoint{2.717292in}{3.221105in}}%
\pgfpathlineto{\pgfqpoint{2.846739in}{3.220161in}}%
\pgfpathlineto{\pgfqpoint{2.976186in}{3.219355in}}%
\pgfpathlineto{\pgfqpoint{3.105633in}{3.218657in}}%
\pgfpathlineto{\pgfqpoint{3.235080in}{3.218047in}}%
\pgfpathlineto{\pgfqpoint{3.364527in}{3.217510in}}%
\pgfpathlineto{\pgfqpoint{3.493974in}{3.217034in}}%
\pgfpathlineto{\pgfqpoint{3.623421in}{3.216608in}}%
\pgfpathlineto{\pgfqpoint{3.752868in}{3.216225in}}%
\pgfpathlineto{\pgfqpoint{3.882315in}{3.215879in}}%
\pgfpathlineto{\pgfqpoint{4.011762in}{3.215565in}}%
\pgfpathlineto{\pgfqpoint{4.141209in}{3.215278in}}%
\pgfpathlineto{\pgfqpoint{4.270656in}{3.215016in}}%
\pgfpathlineto{\pgfqpoint{4.400103in}{3.214774in}}%
\pgfpathlineto{\pgfqpoint{4.529550in}{3.214552in}}%
\pgfpathlineto{\pgfqpoint{4.658997in}{3.214346in}}%
\pgfpathlineto{\pgfqpoint{4.788444in}{3.214154in}}%
\pgfpathlineto{\pgfqpoint{4.917891in}{3.213977in}}%
\pgfpathlineto{\pgfqpoint{5.047338in}{3.213811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.644967,0.200523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293374in}{4.439892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422821in}{3.278705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552268in}{3.258271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681715in}{3.246064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811162in}{3.238551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940609in}{3.233531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070056in}{3.229956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199503in}{3.227285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328950in}{3.225216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458397in}{3.223567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587845in}{3.222222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717292in}{3.221105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846739in}{3.220161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976186in}{3.219355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105633in}{3.218657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235080in}{3.218047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364527in}{3.217510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493974in}{3.217034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623421in}{3.216608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752868in}{3.216225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882315in}{3.215879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011762in}{3.215565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141209in}{3.215278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270656in}{3.215016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400103in}{3.214774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529550in}{3.214552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658997in}{3.214346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788444in}{3.214154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917891in}{3.213977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047338in}{3.213811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.977255,0.557124,0.138824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.105676in}{2.815163in}}%
\pgfpathlineto{\pgfqpoint{5.235036in}{2.815163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.977255,0.557124,0.138824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293374in}{4.046019in}}%
\pgfpathlineto{\pgfqpoint{1.422821in}{2.966567in}}%
\pgfpathlineto{\pgfqpoint{1.552268in}{2.916198in}}%
\pgfpathlineto{\pgfqpoint{1.681715in}{2.890130in}}%
\pgfpathlineto{\pgfqpoint{1.811162in}{2.874612in}}%
\pgfpathlineto{\pgfqpoint{1.940609in}{2.864379in}}%
\pgfpathlineto{\pgfqpoint{2.070056in}{2.857137in}}%
\pgfpathlineto{\pgfqpoint{2.199503in}{2.851748in}}%
\pgfpathlineto{\pgfqpoint{2.328950in}{2.847582in}}%
\pgfpathlineto{\pgfqpoint{2.458397in}{2.844267in}}%
\pgfpathlineto{\pgfqpoint{2.587845in}{2.841566in}}%
\pgfpathlineto{\pgfqpoint{2.717292in}{2.839323in}}%
\pgfpathlineto{\pgfqpoint{2.846739in}{2.837431in}}%
\pgfpathlineto{\pgfqpoint{2.976186in}{2.835814in}}%
\pgfpathlineto{\pgfqpoint{3.105633in}{2.834415in}}%
\pgfpathlineto{\pgfqpoint{3.235080in}{2.833194in}}%
\pgfpathlineto{\pgfqpoint{3.364527in}{2.832119in}}%
\pgfpathlineto{\pgfqpoint{3.493974in}{2.831164in}}%
\pgfpathlineto{\pgfqpoint{3.623421in}{2.830311in}}%
\pgfpathlineto{\pgfqpoint{3.752868in}{2.829545in}}%
\pgfpathlineto{\pgfqpoint{3.882315in}{2.828852in}}%
\pgfpathlineto{\pgfqpoint{4.011762in}{2.828223in}}%
\pgfpathlineto{\pgfqpoint{4.141209in}{2.827649in}}%
\pgfpathlineto{\pgfqpoint{4.270656in}{2.827124in}}%
\pgfpathlineto{\pgfqpoint{4.400103in}{2.826641in}}%
\pgfpathlineto{\pgfqpoint{4.529550in}{2.826195in}}%
\pgfpathlineto{\pgfqpoint{4.658997in}{2.825783in}}%
\pgfpathlineto{\pgfqpoint{4.788444in}{2.825400in}}%
\pgfpathlineto{\pgfqpoint{4.917891in}{2.825044in}}%
\pgfpathlineto{\pgfqpoint{5.047338in}{2.824712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977255,0.557124,0.138824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293374in}{4.046019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422821in}{2.966567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552268in}{2.916198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681715in}{2.890130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811162in}{2.874612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940609in}{2.864379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070056in}{2.857137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199503in}{2.851748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328950in}{2.847582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458397in}{2.844267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587845in}{2.841566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717292in}{2.839323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846739in}{2.837431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976186in}{2.835814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105633in}{2.834415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235080in}{2.833194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364527in}{2.832119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493974in}{2.831164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623421in}{2.830311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752868in}{2.829545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882315in}{2.828852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011762in}{2.828223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141209in}{2.827649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270656in}{2.827124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400103in}{2.826641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529550in}{2.826195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658997in}{2.825783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788444in}{2.825400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917891in}{2.825044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047338in}{2.824712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.939608,0.471373,0.094902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.105676in}{2.421289in}}%
\pgfpathlineto{\pgfqpoint{5.235036in}{2.421289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.939608,0.471373,0.094902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293374in}{3.652146in}}%
\pgfpathlineto{\pgfqpoint{1.422821in}{2.654430in}}%
\pgfpathlineto{\pgfqpoint{1.552268in}{2.574126in}}%
\pgfpathlineto{\pgfqpoint{1.681715in}{2.534195in}}%
\pgfpathlineto{\pgfqpoint{1.811162in}{2.510674in}}%
\pgfpathlineto{\pgfqpoint{1.940609in}{2.495227in}}%
\pgfpathlineto{\pgfqpoint{2.070056in}{2.484320in}}%
\pgfpathlineto{\pgfqpoint{2.199503in}{2.476211in}}%
\pgfpathlineto{\pgfqpoint{2.328950in}{2.469949in}}%
\pgfpathlineto{\pgfqpoint{2.458397in}{2.464967in}}%
\pgfpathlineto{\pgfqpoint{2.587845in}{2.460910in}}%
\pgfpathlineto{\pgfqpoint{2.717292in}{2.457542in}}%
\pgfpathlineto{\pgfqpoint{2.846739in}{2.454701in}}%
\pgfpathlineto{\pgfqpoint{2.976186in}{2.452274in}}%
\pgfpathlineto{\pgfqpoint{3.105633in}{2.450174in}}%
\pgfpathlineto{\pgfqpoint{3.235080in}{2.448342in}}%
\pgfpathlineto{\pgfqpoint{3.364527in}{2.446727in}}%
\pgfpathlineto{\pgfqpoint{3.493974in}{2.445295in}}%
\pgfpathlineto{\pgfqpoint{3.623421in}{2.444015in}}%
\pgfpathlineto{\pgfqpoint{3.752868in}{2.442865in}}%
\pgfpathlineto{\pgfqpoint{3.882315in}{2.441826in}}%
\pgfpathlineto{\pgfqpoint{4.011762in}{2.440882in}}%
\pgfpathlineto{\pgfqpoint{4.141209in}{2.440021in}}%
\pgfpathlineto{\pgfqpoint{4.270656in}{2.439232in}}%
\pgfpathlineto{\pgfqpoint{4.400103in}{2.438508in}}%
\pgfpathlineto{\pgfqpoint{4.529550in}{2.437839in}}%
\pgfpathlineto{\pgfqpoint{4.658997in}{2.437221in}}%
\pgfpathlineto{\pgfqpoint{4.788444in}{2.436647in}}%
\pgfpathlineto{\pgfqpoint{4.917891in}{2.436113in}}%
\pgfpathlineto{\pgfqpoint{5.047338in}{2.435615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939608,0.471373,0.094902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293374in}{3.652146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422821in}{2.654430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552268in}{2.574126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681715in}{2.534195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811162in}{2.510674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940609in}{2.495227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070056in}{2.484320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199503in}{2.476211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328950in}{2.469949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458397in}{2.464967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587845in}{2.460910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717292in}{2.457542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846739in}{2.454701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976186in}{2.452274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105633in}{2.450174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235080in}{2.448342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364527in}{2.446727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493974in}{2.445295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623421in}{2.444015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752868in}{2.442865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882315in}{2.441826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011762in}{2.440882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141209in}{2.440021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270656in}{2.439232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400103in}{2.438508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529550in}{2.437839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658997in}{2.437221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788444in}{2.436647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917891in}{2.436113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047338in}{2.435615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.883660,0.392157,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.105676in}{2.027416in}}%
\pgfpathlineto{\pgfqpoint{5.235036in}{2.027416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.883660,0.392157,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293374in}{3.258288in}}%
\pgfpathlineto{\pgfqpoint{1.422821in}{2.342292in}}%
\pgfpathlineto{\pgfqpoint{1.552268in}{2.232053in}}%
\pgfpathlineto{\pgfqpoint{1.681715in}{2.178262in}}%
\pgfpathlineto{\pgfqpoint{1.811162in}{2.146739in}}%
\pgfpathlineto{\pgfqpoint{1.940609in}{2.126081in}}%
\pgfpathlineto{\pgfqpoint{2.070056in}{2.111509in}}%
\pgfpathlineto{\pgfqpoint{2.199503in}{2.100683in}}%
\pgfpathlineto{\pgfqpoint{2.328950in}{2.092325in}}%
\pgfpathlineto{\pgfqpoint{2.458397in}{2.085677in}}%
\pgfpathlineto{\pgfqpoint{2.587845in}{2.080264in}}%
\pgfpathlineto{\pgfqpoint{2.717292in}{2.075772in}}%
\pgfpathlineto{\pgfqpoint{2.846739in}{2.071983in}}%
\pgfpathlineto{\pgfqpoint{2.976186in}{2.068745in}}%
\pgfpathlineto{\pgfqpoint{3.105633in}{2.065945in}}%
\pgfpathlineto{\pgfqpoint{3.235080in}{2.063501in}}%
\pgfpathlineto{\pgfqpoint{3.364527in}{2.061349in}}%
\pgfpathlineto{\pgfqpoint{3.493974in}{2.059438in}}%
\pgfpathlineto{\pgfqpoint{3.623421in}{2.057732in}}%
\pgfpathlineto{\pgfqpoint{3.752868in}{2.056198in}}%
\pgfpathlineto{\pgfqpoint{3.882315in}{2.054812in}}%
\pgfpathlineto{\pgfqpoint{4.011762in}{2.053554in}}%
\pgfpathlineto{\pgfqpoint{4.141209in}{2.052406in}}%
\pgfpathlineto{\pgfqpoint{4.270656in}{2.051354in}}%
\pgfpathlineto{\pgfqpoint{4.400103in}{2.050388in}}%
\pgfpathlineto{\pgfqpoint{4.529550in}{2.049497in}}%
\pgfpathlineto{\pgfqpoint{4.658997in}{2.048672in}}%
\pgfpathlineto{\pgfqpoint{4.788444in}{2.047907in}}%
\pgfpathlineto{\pgfqpoint{4.917891in}{2.047195in}}%
\pgfpathlineto{\pgfqpoint{5.047338in}{2.046531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883660,0.392157,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293374in}{3.258288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422821in}{2.342292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552268in}{2.232053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681715in}{2.178262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811162in}{2.146739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940609in}{2.126081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070056in}{2.111509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199503in}{2.100683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328950in}{2.092325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458397in}{2.085677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587845in}{2.080264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717292in}{2.075772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846739in}{2.071983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976186in}{2.068745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105633in}{2.065945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235080in}{2.063501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364527in}{2.061349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493974in}{2.059438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623421in}{2.057732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752868in}{2.056198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882315in}{2.054812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011762in}{2.053554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141209in}{2.052406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270656in}{2.051354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400103in}{2.050388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529550in}{2.049497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658997in}{2.048672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788444in}{2.047907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917891in}{2.047195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047338in}{2.046531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.816732,0.316863,0.017255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.105676in}{1.633550in}}%
\pgfpathlineto{\pgfqpoint{5.235036in}{1.633550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.816732,0.316863,0.017255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293374in}{2.864674in}}%
\pgfpathlineto{\pgfqpoint{1.422821in}{2.030155in}}%
\pgfpathlineto{\pgfqpoint{1.552268in}{1.889990in}}%
\pgfpathlineto{\pgfqpoint{1.681715in}{1.822373in}}%
\pgfpathlineto{\pgfqpoint{1.811162in}{1.782883in}}%
\pgfpathlineto{\pgfqpoint{1.940609in}{1.757041in}}%
\pgfpathlineto{\pgfqpoint{2.070056in}{1.738824in}}%
\pgfpathlineto{\pgfqpoint{2.199503in}{1.725296in}}%
\pgfpathlineto{\pgfqpoint{2.328950in}{1.714854in}}%
\pgfpathlineto{\pgfqpoint{2.458397in}{1.706550in}}%
\pgfpathlineto{\pgfqpoint{2.587845in}{1.699789in}}%
\pgfpathlineto{\pgfqpoint{2.717292in}{1.694178in}}%
\pgfpathlineto{\pgfqpoint{2.846739in}{1.689447in}}%
\pgfpathlineto{\pgfqpoint{2.976186in}{1.685403in}}%
\pgfpathlineto{\pgfqpoint{3.105633in}{1.681907in}}%
\pgfpathlineto{\pgfqpoint{3.235080in}{1.678855in}}%
\pgfpathlineto{\pgfqpoint{3.364527in}{1.676167in}}%
\pgfpathlineto{\pgfqpoint{3.493974in}{1.673782in}}%
\pgfpathlineto{\pgfqpoint{3.623421in}{1.671651in}}%
\pgfpathlineto{\pgfqpoint{3.752868in}{1.669736in}}%
\pgfpathlineto{\pgfqpoint{3.882315in}{1.668005in}}%
\pgfpathlineto{\pgfqpoint{4.011762in}{1.666434in}}%
\pgfpathlineto{\pgfqpoint{4.141209in}{1.665000in}}%
\pgfpathlineto{\pgfqpoint{4.270656in}{1.663688in}}%
\pgfpathlineto{\pgfqpoint{4.400103in}{1.662481in}}%
\pgfpathlineto{\pgfqpoint{4.529550in}{1.661368in}}%
\pgfpathlineto{\pgfqpoint{4.658997in}{1.660338in}}%
\pgfpathlineto{\pgfqpoint{4.788444in}{1.659383in}}%
\pgfpathlineto{\pgfqpoint{4.917891in}{1.658494in}}%
\pgfpathlineto{\pgfqpoint{5.047338in}{1.657665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816732,0.316863,0.017255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293374in}{2.864674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422821in}{2.030155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552268in}{1.889990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681715in}{1.822373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811162in}{1.782883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940609in}{1.757041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070056in}{1.738824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199503in}{1.725296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328950in}{1.714854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458397in}{1.706550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587845in}{1.699789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717292in}{1.694178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846739in}{1.689447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976186in}{1.685403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105633in}{1.681907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235080in}{1.678855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364527in}{1.676167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493974in}{1.673782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623421in}{1.671651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752868in}{1.669736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882315in}{1.668005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011762in}{1.666434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141209in}{1.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270656in}{1.663688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400103in}{1.662481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529550in}{1.661368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658997in}{1.660338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788444in}{1.659383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917891in}{1.658494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047338in}{1.657665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.720000,0.260392,0.010980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.105676in}{1.239807in}}%
\pgfpathlineto{\pgfqpoint{5.235036in}{1.239807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.720000,0.260392,0.010980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293374in}{2.474830in}}%
\pgfpathlineto{\pgfqpoint{1.422821in}{1.718017in}}%
\pgfpathlineto{\pgfqpoint{1.552268in}{1.548271in}}%
\pgfpathlineto{\pgfqpoint{1.681715in}{1.467490in}}%
\pgfpathlineto{\pgfqpoint{1.811162in}{1.420541in}}%
\pgfpathlineto{\pgfqpoint{1.940609in}{1.389880in}}%
\pgfpathlineto{\pgfqpoint{2.070056in}{1.368288in}}%
\pgfpathlineto{\pgfqpoint{2.199503in}{1.352261in}}%
\pgfpathlineto{\pgfqpoint{2.328950in}{1.339895in}}%
\pgfpathlineto{\pgfqpoint{2.458397in}{1.330063in}}%
\pgfpathlineto{\pgfqpoint{2.587845in}{1.322059in}}%
\pgfpathlineto{\pgfqpoint{2.717292in}{1.315417in}}%
\pgfpathlineto{\pgfqpoint{2.846739in}{1.309816in}}%
\pgfpathlineto{\pgfqpoint{2.976186in}{1.305029in}}%
\pgfpathlineto{\pgfqpoint{3.105633in}{1.300891in}}%
\pgfpathlineto{\pgfqpoint{3.235080in}{1.297279in}}%
\pgfpathlineto{\pgfqpoint{3.364527in}{1.294098in}}%
\pgfpathlineto{\pgfqpoint{3.493974in}{1.291275in}}%
\pgfpathlineto{\pgfqpoint{3.623421in}{1.288753in}}%
\pgfpathlineto{\pgfqpoint{3.752868in}{1.286486in}}%
\pgfpathlineto{\pgfqpoint{3.882315in}{1.284438in}}%
\pgfpathlineto{\pgfqpoint{4.011762in}{1.282578in}}%
\pgfpathlineto{\pgfqpoint{4.141209in}{1.280881in}}%
\pgfpathlineto{\pgfqpoint{4.270656in}{1.279328in}}%
\pgfpathlineto{\pgfqpoint{4.400103in}{1.277899in}}%
\pgfpathlineto{\pgfqpoint{4.529550in}{1.276582in}}%
\pgfpathlineto{\pgfqpoint{4.658997in}{1.275364in}}%
\pgfpathlineto{\pgfqpoint{4.788444in}{1.274233in}}%
\pgfpathlineto{\pgfqpoint{4.917891in}{1.273180in}}%
\pgfpathlineto{\pgfqpoint{5.047338in}{1.272199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720000,0.260392,0.010980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293374in}{2.474830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422821in}{1.718017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552268in}{1.548271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681715in}{1.467490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811162in}{1.420541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940609in}{1.389880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070056in}{1.368288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199503in}{1.352261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328950in}{1.339895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458397in}{1.330063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587845in}{1.322059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717292in}{1.315417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846739in}{1.309816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976186in}{1.305029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105633in}{1.300891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235080in}{1.297279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364527in}{1.294098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493974in}{1.291275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623421in}{1.288753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752868in}{1.286486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882315in}{1.284438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011762in}{1.282578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141209in}{1.280881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270656in}{1.279328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400103in}{1.277899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529550in}{1.276582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658997in}{1.275364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788444in}{1.274233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917891in}{1.273180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047338in}{1.272199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.613333,0.210196,0.015163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.105676in}{0.847980in}}%
\pgfpathlineto{\pgfqpoint{5.235036in}{0.847980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.613333,0.210196,0.015163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293374in}{2.125884in}}%
\pgfpathlineto{\pgfqpoint{1.422821in}{1.405880in}}%
\pgfpathlineto{\pgfqpoint{1.552268in}{1.218786in}}%
\pgfpathlineto{\pgfqpoint{1.681715in}{1.132147in}}%
\pgfpathlineto{\pgfqpoint{1.811162in}{1.082122in}}%
\pgfpathlineto{\pgfqpoint{1.940609in}{1.049539in}}%
\pgfpathlineto{\pgfqpoint{2.070056in}{1.026626in}}%
\pgfpathlineto{\pgfqpoint{2.199503in}{1.009633in}}%
\pgfpathlineto{\pgfqpoint{2.328950in}{0.996527in}}%
\pgfpathlineto{\pgfqpoint{2.458397in}{0.986112in}}%
\pgfpathlineto{\pgfqpoint{2.587845in}{0.977636in}}%
\pgfpathlineto{\pgfqpoint{2.717292in}{0.970604in}}%
\pgfpathlineto{\pgfqpoint{2.846739in}{0.964675in}}%
\pgfpathlineto{\pgfqpoint{2.976186in}{0.959608in}}%
\pgfpathlineto{\pgfqpoint{3.105633in}{0.955229in}}%
\pgfpathlineto{\pgfqpoint{3.235080in}{0.951406in}}%
\pgfpathlineto{\pgfqpoint{3.364527in}{0.948040in}}%
\pgfpathlineto{\pgfqpoint{3.493974in}{0.945053in}}%
\pgfpathlineto{\pgfqpoint{3.623421in}{0.942385in}}%
\pgfpathlineto{\pgfqpoint{3.752868in}{0.939987in}}%
\pgfpathlineto{\pgfqpoint{3.882315in}{0.937820in}}%
\pgfpathlineto{\pgfqpoint{4.011762in}{0.935852in}}%
\pgfpathlineto{\pgfqpoint{4.141209in}{0.934058in}}%
\pgfpathlineto{\pgfqpoint{4.270656in}{0.932414in}}%
\pgfpathlineto{\pgfqpoint{4.400103in}{0.930903in}}%
\pgfpathlineto{\pgfqpoint{4.529550in}{0.929510in}}%
\pgfpathlineto{\pgfqpoint{4.658997in}{0.928221in}}%
\pgfpathlineto{\pgfqpoint{4.788444in}{0.927025in}}%
\pgfpathlineto{\pgfqpoint{4.917891in}{0.925912in}}%
\pgfpathlineto{\pgfqpoint{5.047338in}{0.924874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613333,0.210196,0.015163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293374in}{2.125884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422821in}{1.405880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552268in}{1.218786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681715in}{1.132147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811162in}{1.082122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940609in}{1.049539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070056in}{1.026626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199503in}{1.009633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328950in}{0.996527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458397in}{0.986112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587845in}{0.977636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717292in}{0.970604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846739in}{0.964675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976186in}{0.959608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105633in}{0.955229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235080in}{0.951406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364527in}{0.948040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493974in}{0.945053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623421in}{0.942385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752868in}{0.939987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882315in}{0.937820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011762in}{0.935852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141209in}{0.934058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270656in}{0.932414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400103in}{0.930903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529550in}{0.929510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658997in}{0.928221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788444in}{0.927025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917891in}{0.925912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047338in}{0.924874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105676in}{0.749123in}}%
\pgfpathlineto{\pgfqpoint{1.105676in}{4.615643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.235036in}{0.749123in}}%
\pgfpathlineto{\pgfqpoint{5.235036in}{4.615643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105676in}{0.749123in}}%
\pgfpathlineto{\pgfqpoint{5.235036in}{0.749123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105676in}{4.615643in}}%
\pgfpathlineto{\pgfqpoint{5.235036in}{4.615643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279804in,y=4.344987in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}a)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.086231in,y=4.320265in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{$\mathbf{\chi \to \infty}$}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.402449in}{3.892386in}}%
\pgfpathlineto{\pgfqpoint{5.569116in}{3.892386in}}%
\pgfpathlineto{\pgfqpoint{5.735782in}{3.892386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.958004in,y=3.790997in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{1}{2^{2m}}\left(1+\frac{2^m}{2^n} \right)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.579564in,y=3.011690in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{Marginal Size}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.644967,0.200523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753602in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{5.975824in}{2.809452in}}%
\pgfpathlineto{\pgfqpoint{6.198047in}{2.809452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.644967,0.200523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.975824in}{2.809452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.375824in,y=2.731675in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$m \!=\! 1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.977255,0.557124,0.138824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753602in}{2.529437in}}%
\pgfpathlineto{\pgfqpoint{5.975824in}{2.529437in}}%
\pgfpathlineto{\pgfqpoint{6.198047in}{2.529437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977255,0.557124,0.138824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.975824in}{2.529437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.375824in,y=2.451659in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$m \!=\! 5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.939608,0.471373,0.094902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753602in}{2.249422in}}%
\pgfpathlineto{\pgfqpoint{5.975824in}{2.249422in}}%
\pgfpathlineto{\pgfqpoint{6.198047in}{2.249422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939608,0.471373,0.094902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.975824in}{2.249422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.375824in,y=2.171644in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$m \!=\! 9$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.883660,0.392157,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753602in}{1.969407in}}%
\pgfpathlineto{\pgfqpoint{5.975824in}{1.969407in}}%
\pgfpathlineto{\pgfqpoint{6.198047in}{1.969407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883660,0.392157,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.975824in}{1.969407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.375824in,y=1.891629in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$m \!=\! 13$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.816732,0.316863,0.017255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753602in}{1.689391in}}%
\pgfpathlineto{\pgfqpoint{5.975824in}{1.689391in}}%
\pgfpathlineto{\pgfqpoint{6.198047in}{1.689391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816732,0.316863,0.017255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.975824in}{1.689391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.375824in,y=1.611614in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$m \!=\! 17$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.720000,0.260392,0.010980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753602in}{1.409376in}}%
\pgfpathlineto{\pgfqpoint{5.975824in}{1.409376in}}%
\pgfpathlineto{\pgfqpoint{6.198047in}{1.409376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720000,0.260392,0.010980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.975824in}{1.409376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.375824in,y=1.331598in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$m \!=\! 21$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.613333,0.210196,0.015163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753602in}{1.129361in}}%
\pgfpathlineto{\pgfqpoint{5.975824in}{1.129361in}}%
\pgfpathlineto{\pgfqpoint{6.198047in}{1.129361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613333,0.210196,0.015163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.975824in}{1.129361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.375824in,y=1.051583in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$m \!=\! 25$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.875676in}{0.749123in}}%
\pgfpathlineto{\pgfqpoint{13.005036in}{0.749123in}}%
\pgfpathlineto{\pgfqpoint{13.005036in}{4.615643in}}%
\pgfpathlineto{\pgfqpoint{8.875676in}{4.615643in}}%
\pgfpathlineto{\pgfqpoint{8.875676in}{0.749123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.875676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.063374in}{0.749123in}}%
\pgfpathlineto{\pgfqpoint{9.063374in}{4.615643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.063374in}{0.749123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.063374in,y=0.589401in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.875676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.438770in}{0.749123in}}%
\pgfpathlineto{\pgfqpoint{9.438770in}{4.615643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.438770in}{0.749123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.438770in,y=0.589401in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.875676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.814167in}{0.749123in}}%
\pgfpathlineto{\pgfqpoint{9.814167in}{4.615643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.814167in}{0.749123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.814167in,y=0.589401in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.875676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.189563in}{0.749123in}}%
\pgfpathlineto{\pgfqpoint{10.189563in}{4.615643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.189563in}{0.749123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.189563in,y=0.589401in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.875676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.564959in}{0.749123in}}%
\pgfpathlineto{\pgfqpoint{10.564959in}{4.615643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.564959in}{0.749123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.564959in,y=0.589401in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.875676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.940356in}{0.749123in}}%
\pgfpathlineto{\pgfqpoint{10.940356in}{4.615643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.940356in}{0.749123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.940356in,y=0.589401in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.875676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.315752in}{0.749123in}}%
\pgfpathlineto{\pgfqpoint{11.315752in}{4.615643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.315752in}{0.749123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.315752in,y=0.589401in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.875676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.691148in}{0.749123in}}%
\pgfpathlineto{\pgfqpoint{11.691148in}{4.615643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.691148in}{0.749123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.691148in,y=0.589401in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{14}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.875676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.066545in}{0.749123in}}%
\pgfpathlineto{\pgfqpoint{12.066545in}{4.615643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.066545in}{0.749123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.066545in,y=0.589401in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.875676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.441941in}{0.749123in}}%
\pgfpathlineto{\pgfqpoint{12.441941in}{4.615643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.441941in}{0.749123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.441941in,y=0.589401in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{18}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.875676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.817337in}{0.749123in}}%
\pgfpathlineto{\pgfqpoint{12.817337in}{4.615643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.817337in}{0.749123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.817337in,y=0.589401in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.940356in,y=0.356068in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k$-order}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.875676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.875676in}{0.946040in}}%
\pgfpathlineto{\pgfqpoint{13.005036in}{0.946040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.875676in}{0.946040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.335708in, y=0.876595in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.875676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.875676in}{2.007066in}}%
\pgfpathlineto{\pgfqpoint{13.005036in}{2.007066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.875676in}{2.007066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.335708in, y=1.937621in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.875676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.875676in}{3.068092in}}%
\pgfpathlineto{\pgfqpoint{13.005036in}{3.068092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.875676in}{3.068092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.335708in, y=2.998647in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.875676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.875676in}{4.129118in}}%
\pgfpathlineto{\pgfqpoint{13.005036in}{4.129118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.875676in}{4.129118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.335708in, y=4.059673in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.875676in}{0.781685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.875676in}{0.843216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.875676in}{0.897490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.875676in}{1.265440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.875676in}{1.452278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.875676in}{1.584841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.875676in}{1.687665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.875676in}{1.771678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.875676in}{1.842711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.875676in}{1.904242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.875676in}{1.958516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.875676in}{2.326466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.875676in}{2.513304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.875676in}{2.645867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.875676in}{2.748691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.875676in}{2.832704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.875676in}{2.903737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.875676in}{2.965268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.875676in}{3.019542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.875676in}{3.387492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.875676in}{3.574330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.875676in}{3.706893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.875676in}{3.809717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.875676in}{3.893730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.875676in}{3.964763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.875676in}{4.026294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.875676in}{4.080568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.875676in}{4.448518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.280153in,y=2.682383in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Var(\operatorname{Pr}^{(k)}_{\boldsymbol{\theta}}(\boldsymbol{x}=\boldsymbol{0}))$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.875676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.838800,0.935917,0.633403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.063374in}{4.119328in}}%
\pgfpathlineto{\pgfqpoint{9.251072in}{4.124700in}}%
\pgfpathlineto{\pgfqpoint{9.438770in}{4.145079in}}%
\pgfpathlineto{\pgfqpoint{9.626468in}{4.194066in}}%
\pgfpathlineto{\pgfqpoint{9.814167in}{4.268413in}}%
\pgfpathlineto{\pgfqpoint{10.001865in}{4.344004in}}%
\pgfpathlineto{\pgfqpoint{10.189563in}{4.398648in}}%
\pgfpathlineto{\pgfqpoint{10.377261in}{4.427169in}}%
\pgfpathlineto{\pgfqpoint{10.564959in}{4.437421in}}%
\pgfpathlineto{\pgfqpoint{10.752657in}{4.439668in}}%
\pgfpathlineto{\pgfqpoint{10.940356in}{4.439892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.875676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838800,0.935917,0.633403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.063374in}{4.119328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.251072in}{4.124700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.438770in}{4.145079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.626468in}{4.194066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.814167in}{4.268413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.001865in}{4.344004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.189563in}{4.398648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.377261in}{4.427169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.564959in}{4.437421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.752657in}{4.439668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.940356in}{4.439892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.875676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.708881,0.879815,0.571396}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.063374in}{3.480191in}}%
\pgfpathlineto{\pgfqpoint{9.251072in}{3.482453in}}%
\pgfpathlineto{\pgfqpoint{9.438770in}{3.490660in}}%
\pgfpathlineto{\pgfqpoint{9.626468in}{3.515005in}}%
\pgfpathlineto{\pgfqpoint{9.814167in}{3.564509in}}%
\pgfpathlineto{\pgfqpoint{10.001865in}{3.633634in}}%
\pgfpathlineto{\pgfqpoint{10.189563in}{3.702838in}}%
\pgfpathlineto{\pgfqpoint{10.377261in}{3.754796in}}%
\pgfpathlineto{\pgfqpoint{10.564959in}{3.784503in}}%
\pgfpathlineto{\pgfqpoint{10.752657in}{3.797109in}}%
\pgfpathlineto{\pgfqpoint{10.940356in}{3.800823in}}%
\pgfpathlineto{\pgfqpoint{11.128054in}{3.801495in}}%
\pgfpathlineto{\pgfqpoint{11.315752in}{3.801551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.875676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708881,0.879815,0.571396}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.063374in}{3.480191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.251072in}{3.482453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.438770in}{3.490660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.626468in}{3.515005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.814167in}{3.564509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.001865in}{3.633634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.189563in}{3.702838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.377261in}{3.754796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.564959in}{3.784503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.752657in}{3.797109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.940356in}{3.800823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.128054in}{3.801495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.315752in}{3.801551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.875676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.552095,0.811842,0.506805}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.063374in}{2.841305in}}%
\pgfpathlineto{\pgfqpoint{9.251072in}{2.842619in}}%
\pgfpathlineto{\pgfqpoint{9.438770in}{2.846071in}}%
\pgfpathlineto{\pgfqpoint{9.626468in}{2.856950in}}%
\pgfpathlineto{\pgfqpoint{9.814167in}{2.884129in}}%
\pgfpathlineto{\pgfqpoint{10.001865in}{2.933325in}}%
\pgfpathlineto{\pgfqpoint{10.189563in}{2.998104in}}%
\pgfpathlineto{\pgfqpoint{10.377261in}{3.062290in}}%
\pgfpathlineto{\pgfqpoint{10.564959in}{3.111874in}}%
\pgfpathlineto{\pgfqpoint{10.752657in}{3.142169in}}%
\pgfpathlineto{\pgfqpoint{10.940356in}{3.156593in}}%
\pgfpathlineto{\pgfqpoint{11.128054in}{3.161727in}}%
\pgfpathlineto{\pgfqpoint{11.315752in}{3.163001in}}%
\pgfpathlineto{\pgfqpoint{11.503450in}{3.163196in}}%
\pgfpathlineto{\pgfqpoint{11.691148in}{3.163210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.875676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552095,0.811842,0.506805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.063374in}{2.841305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.251072in}{2.842619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.438770in}{2.846071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.626468in}{2.856950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.814167in}{2.884129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.001865in}{2.933325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.189563in}{2.998104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.377261in}{3.062290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.564959in}{3.111874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.752657in}{3.142169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.940356in}{3.156593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.128054in}{3.161727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.315752in}{3.163001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.503450in}{3.163196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.691148in}{3.163210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.875676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.386005,0.734948,0.431449}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.063374in}{2.202483in}}%
\pgfpathlineto{\pgfqpoint{9.251072in}{2.203518in}}%
\pgfpathlineto{\pgfqpoint{9.438770in}{2.205275in}}%
\pgfpathlineto{\pgfqpoint{9.626468in}{2.210069in}}%
\pgfpathlineto{\pgfqpoint{9.814167in}{2.223325in}}%
\pgfpathlineto{\pgfqpoint{10.001865in}{2.252496in}}%
\pgfpathlineto{\pgfqpoint{10.189563in}{2.300960in}}%
\pgfpathlineto{\pgfqpoint{10.377261in}{2.362063in}}%
\pgfpathlineto{\pgfqpoint{10.564959in}{2.422169in}}%
\pgfpathlineto{\pgfqpoint{10.752657in}{2.469651in}}%
\pgfpathlineto{\pgfqpoint{10.940356in}{2.500172in}}%
\pgfpathlineto{\pgfqpoint{11.128054in}{2.515996in}}%
\pgfpathlineto{\pgfqpoint{11.315752in}{2.522430in}}%
\pgfpathlineto{\pgfqpoint{11.503450in}{2.524391in}}%
\pgfpathlineto{\pgfqpoint{11.691148in}{2.524810in}}%
\pgfpathlineto{\pgfqpoint{11.878847in}{2.524866in}}%
\pgfpathlineto{\pgfqpoint{12.066545in}{2.524870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.875676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386005,0.734948,0.431449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.063374in}{2.202483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.251072in}{2.203518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.438770in}{2.205275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.626468in}{2.210069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.814167in}{2.223325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.001865in}{2.252496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.189563in}{2.300960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.377261in}{2.362063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.564959in}{2.422169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.752657in}{2.469651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.940356in}{2.500172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.128054in}{2.515996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.315752in}{2.522430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.503450in}{2.524391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.691148in}{2.524810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.878847in}{2.524866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.066545in}{2.524870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.875676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.234141,0.643599,0.346713}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.063374in}{1.563676in}}%
\pgfpathlineto{\pgfqpoint{9.251072in}{1.564631in}}%
\pgfpathlineto{\pgfqpoint{9.438770in}{1.565820in}}%
\pgfpathlineto{\pgfqpoint{9.626468in}{1.568157in}}%
\pgfpathlineto{\pgfqpoint{9.814167in}{1.574338in}}%
\pgfpathlineto{\pgfqpoint{10.001865in}{1.589642in}}%
\pgfpathlineto{\pgfqpoint{10.189563in}{1.620189in}}%
\pgfpathlineto{\pgfqpoint{10.377261in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{10.564959in}{1.725655in}}%
\pgfpathlineto{\pgfqpoint{10.752657in}{1.782358in}}%
\pgfpathlineto{\pgfqpoint{10.940356in}{1.827969in}}%
\pgfpathlineto{\pgfqpoint{11.128054in}{1.858489in}}%
\pgfpathlineto{\pgfqpoint{11.315752in}{1.875392in}}%
\pgfpathlineto{\pgfqpoint{11.503450in}{1.882985in}}%
\pgfpathlineto{\pgfqpoint{11.691148in}{1.885667in}}%
\pgfpathlineto{\pgfqpoint{11.878847in}{1.886379in}}%
\pgfpathlineto{\pgfqpoint{12.066545in}{1.886512in}}%
\pgfpathlineto{\pgfqpoint{12.254243in}{1.886528in}}%
\pgfpathlineto{\pgfqpoint{12.441941in}{1.886529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.875676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234141,0.643599,0.346713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.063374in}{1.563676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.251072in}{1.564631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.438770in}{1.565820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.626468in}{1.568157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.814167in}{1.574338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.001865in}{1.589642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.189563in}{1.620189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.377261in}{1.667708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.564959in}{1.725655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.752657in}{1.782358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.940356in}{1.827969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.128054in}{1.858489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.315752in}{1.875392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.503450in}{1.882985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.691148in}{1.885667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.878847in}{1.886379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.066545in}{1.886512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.254243in}{1.886528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.441941in}{1.886529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.875676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.145559,0.528443,0.269942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.063374in}{0.924874in}}%
\pgfpathlineto{\pgfqpoint{9.251072in}{0.925806in}}%
\pgfpathlineto{\pgfqpoint{9.438770in}{0.926811in}}%
\pgfpathlineto{\pgfqpoint{9.626468in}{0.928227in}}%
\pgfpathlineto{\pgfqpoint{9.814167in}{0.931242in}}%
\pgfpathlineto{\pgfqpoint{10.001865in}{0.938786in}}%
\pgfpathlineto{\pgfqpoint{10.189563in}{0.955822in}}%
\pgfpathlineto{\pgfqpoint{10.377261in}{0.987295in}}%
\pgfpathlineto{\pgfqpoint{10.564959in}{1.033771in}}%
\pgfpathlineto{\pgfqpoint{10.752657in}{1.088974in}}%
\pgfpathlineto{\pgfqpoint{10.940356in}{1.142781in}}%
\pgfpathlineto{\pgfqpoint{11.128054in}{1.186716in}}%
\pgfpathlineto{\pgfqpoint{11.315752in}{1.217091in}}%
\pgfpathlineto{\pgfqpoint{11.503450in}{1.234824in}}%
\pgfpathlineto{\pgfqpoint{11.691148in}{1.243437in}}%
\pgfpathlineto{\pgfqpoint{11.878847in}{1.246837in}}%
\pgfpathlineto{\pgfqpoint{12.066545in}{1.247894in}}%
\pgfpathlineto{\pgfqpoint{12.254243in}{1.248142in}}%
\pgfpathlineto{\pgfqpoint{12.441941in}{1.248183in}}%
\pgfpathlineto{\pgfqpoint{12.629639in}{1.248188in}}%
\pgfpathlineto{\pgfqpoint{12.817337in}{1.248188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.875676in}{0.749123in}}{\pgfqpoint{4.129360in}{3.866520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145559,0.528443,0.269942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.063374in}{0.924874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.251072in}{0.925806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.438770in}{0.926811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.626468in}{0.928227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.814167in}{0.931242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.001865in}{0.938786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.189563in}{0.955822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.377261in}{0.987295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.564959in}{1.033771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.752657in}{1.088974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.940356in}{1.142781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.128054in}{1.186716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.315752in}{1.217091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.503450in}{1.234824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.691148in}{1.243437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.878847in}{1.246837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.066545in}{1.247894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.254243in}{1.248142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.441941in}{1.248183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.629639in}{1.248188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.817337in}{1.248188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.875676in}{0.749123in}}%
\pgfpathlineto{\pgfqpoint{8.875676in}{4.615643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.005036in}{0.749123in}}%
\pgfpathlineto{\pgfqpoint{13.005036in}{4.615643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.875676in}{0.749123in}}%
\pgfpathlineto{\pgfqpoint{13.005036in}{0.749123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.875676in}{4.615643in}}%
\pgfpathlineto{\pgfqpoint{13.005036in}{4.615643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.132391in,y=4.344987in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}b)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.205036in,y=3.282346in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{System Size}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.838800,0.935917,0.633403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.265866in}{3.100109in}}%
\pgfpathlineto{\pgfqpoint{13.488088in}{3.100109in}}%
\pgfpathlineto{\pgfqpoint{13.710310in}{3.100109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838800,0.935917,0.633403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.488088in}{3.100109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.888088in,y=3.022331in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n=10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.708881,0.879815,0.571396}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.265866in}{2.840094in}}%
\pgfpathlineto{\pgfqpoint{13.488088in}{2.840094in}}%
\pgfpathlineto{\pgfqpoint{13.710310in}{2.840094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708881,0.879815,0.571396}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.488088in}{2.840094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.888088in,y=2.762316in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n=12$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.552095,0.811842,0.506805}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.265866in}{2.580078in}}%
\pgfpathlineto{\pgfqpoint{13.488088in}{2.580078in}}%
\pgfpathlineto{\pgfqpoint{13.710310in}{2.580078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552095,0.811842,0.506805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.488088in}{2.580078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.888088in,y=2.502301in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n=14$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.386005,0.734948,0.431449}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.265866in}{2.320063in}}%
\pgfpathlineto{\pgfqpoint{13.488088in}{2.320063in}}%
\pgfpathlineto{\pgfqpoint{13.710310in}{2.320063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386005,0.734948,0.431449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.488088in}{2.320063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.888088in,y=2.242285in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n=16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.234141,0.643599,0.346713}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.265866in}{2.060048in}}%
\pgfpathlineto{\pgfqpoint{13.488088in}{2.060048in}}%
\pgfpathlineto{\pgfqpoint{13.710310in}{2.060048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234141,0.643599,0.346713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.488088in}{2.060048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.888088in,y=1.982270in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n=18$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.145559,0.528443,0.269942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.265866in}{1.800032in}}%
\pgfpathlineto{\pgfqpoint{13.488088in}{1.800032in}}%
\pgfpathlineto{\pgfqpoint{13.710310in}{1.800032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145559,0.528443,0.269942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.488088in}{1.800032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.888088in,y=1.722255in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n=20$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig09_k_order_generalization.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=20.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{20.000000}{24.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsfonts}\usepackage{amsmath} \usepackage{dsfont}  \newcommand{\Var}{\operatorname{\mathds{V}\!ar}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{16.000000in}{9.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{16.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{16.000000in}{9.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{4.278798in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{4.278798in}{7.636000in}}%
\pgfpathlineto{\pgfqpoint{1.120000in}{7.636000in}}%
\pgfpathlineto{\pgfqpoint{1.120000in}{4.934723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209400in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{1.209400in}{7.636000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209400in}{4.934723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805400in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{1.805400in}{7.636000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805400in}{4.934723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401399in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{2.401399in}{7.636000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401399in}{4.934723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997399in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{2.997399in}{7.636000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997399in}{4.934723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593399in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{3.593399in}{7.636000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593399in}{4.934723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189398in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{7.636000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189398in}{4.934723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{4.995654in}}%
\pgfpathlineto{\pgfqpoint{4.278798in}{4.995654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{4.995654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702642in, y=4.913016in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{6.011172in}}%
\pgfpathlineto{\pgfqpoint{4.278798in}{6.011172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{6.011172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702642in, y=5.928534in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{7.026689in}}%
\pgfpathlineto{\pgfqpoint{4.278798in}{7.026689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{7.026689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702642in, y=6.944052in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.209400in}{4.995654in}}{\pgfqpoint{4.189398in}{7.052028in}}{%
\pgfpathmoveto{\pgfqpoint{1.209400in}{6.981165in}}%
\pgfpathlineto{\pgfqpoint{1.209400in}{6.205176in}}%
\pgfpathlineto{\pgfqpoint{1.805400in}{5.906991in}}%
\pgfpathlineto{\pgfqpoint{2.401399in}{5.636301in}}%
\pgfpathlineto{\pgfqpoint{2.997399in}{5.926948in}}%
\pgfpathlineto{\pgfqpoint{3.593399in}{4.995654in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{4.995654in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{4.995654in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{4.995654in}}%
\pgfpathlineto{\pgfqpoint{3.593399in}{4.995654in}}%
\pgfpathlineto{\pgfqpoint{2.997399in}{6.572378in}}%
\pgfpathlineto{\pgfqpoint{2.401399in}{7.052028in}}%
\pgfpathlineto{\pgfqpoint{1.805400in}{6.488819in}}%
\pgfpathlineto{\pgfqpoint{1.209400in}{6.981165in}}%
\pgfpathlineto{\pgfqpoint{1.209400in}{6.981165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.209400in}{4.995654in}}{\pgfqpoint{4.189398in}{6.820252in}}{%
\pgfpathmoveto{\pgfqpoint{1.209400in}{6.697078in}}%
\pgfpathlineto{\pgfqpoint{1.209400in}{6.140793in}}%
\pgfpathlineto{\pgfqpoint{1.805400in}{6.333729in}}%
\pgfpathlineto{\pgfqpoint{2.401399in}{6.248395in}}%
\pgfpathlineto{\pgfqpoint{2.997399in}{5.756109in}}%
\pgfpathlineto{\pgfqpoint{3.593399in}{4.995654in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{4.995654in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{4.995654in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{4.995654in}}%
\pgfpathlineto{\pgfqpoint{3.593399in}{4.995654in}}%
\pgfpathlineto{\pgfqpoint{2.997399in}{6.396053in}}%
\pgfpathlineto{\pgfqpoint{2.401399in}{6.794199in}}%
\pgfpathlineto{\pgfqpoint{1.805400in}{6.820252in}}%
\pgfpathlineto{\pgfqpoint{1.209400in}{6.697078in}}%
\pgfpathlineto{\pgfqpoint{1.209400in}{6.697078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.209400in}{4.995654in}}{\pgfqpoint{4.189398in}{6.972952in}}{%
\pgfpathmoveto{\pgfqpoint{1.209400in}{6.972952in}}%
\pgfpathlineto{\pgfqpoint{1.209400in}{6.348571in}}%
\pgfpathlineto{\pgfqpoint{1.805400in}{6.177497in}}%
\pgfpathlineto{\pgfqpoint{2.401399in}{5.991980in}}%
\pgfpathlineto{\pgfqpoint{2.997399in}{6.085582in}}%
\pgfpathlineto{\pgfqpoint{3.593399in}{4.995654in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{4.995654in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{4.995654in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{4.995654in}}%
\pgfpathlineto{\pgfqpoint{3.593399in}{4.995654in}}%
\pgfpathlineto{\pgfqpoint{2.997399in}{6.689879in}}%
\pgfpathlineto{\pgfqpoint{2.401399in}{6.592836in}}%
\pgfpathlineto{\pgfqpoint{1.805400in}{6.737826in}}%
\pgfpathlineto{\pgfqpoint{1.209400in}{6.972952in}}%
\pgfpathlineto{\pgfqpoint{1.209400in}{6.972952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.209400in}{4.995654in}}{\pgfqpoint{4.189398in}{6.802947in}}{%
\pgfpathmoveto{\pgfqpoint{1.209400in}{6.802947in}}%
\pgfpathlineto{\pgfqpoint{1.209400in}{6.408768in}}%
\pgfpathlineto{\pgfqpoint{1.805400in}{6.110445in}}%
\pgfpathlineto{\pgfqpoint{2.401399in}{5.671927in}}%
\pgfpathlineto{\pgfqpoint{2.997399in}{5.577795in}}%
\pgfpathlineto{\pgfqpoint{3.593399in}{4.995654in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{4.995654in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{4.995654in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{4.995654in}}%
\pgfpathlineto{\pgfqpoint{3.593399in}{4.995654in}}%
\pgfpathlineto{\pgfqpoint{2.997399in}{6.371163in}}%
\pgfpathlineto{\pgfqpoint{2.401399in}{6.387545in}}%
\pgfpathlineto{\pgfqpoint{1.805400in}{6.708669in}}%
\pgfpathlineto{\pgfqpoint{1.209400in}{6.802947in}}%
\pgfpathlineto{\pgfqpoint{1.209400in}{6.802947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.209400in}{4.995654in}}{\pgfqpoint{4.189398in}{7.386826in}}{%
\pgfpathmoveto{\pgfqpoint{1.209400in}{7.386826in}}%
\pgfpathlineto{\pgfqpoint{1.209400in}{6.508727in}}%
\pgfpathlineto{\pgfqpoint{1.805400in}{6.146940in}}%
\pgfpathlineto{\pgfqpoint{2.401399in}{5.900454in}}%
\pgfpathlineto{\pgfqpoint{2.997399in}{5.517090in}}%
\pgfpathlineto{\pgfqpoint{3.593399in}{4.995654in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{4.995654in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{4.995654in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{4.995654in}}%
\pgfpathlineto{\pgfqpoint{3.593399in}{4.995654in}}%
\pgfpathlineto{\pgfqpoint{2.997399in}{6.731610in}}%
\pgfpathlineto{\pgfqpoint{2.401399in}{6.945043in}}%
\pgfpathlineto{\pgfqpoint{1.805400in}{7.179044in}}%
\pgfpathlineto{\pgfqpoint{1.209400in}{7.386826in}}%
\pgfpathlineto{\pgfqpoint{1.209400in}{7.386826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209400in}{6.593170in}}%
\pgfpathlineto{\pgfqpoint{1.805400in}{6.197905in}}%
\pgfpathlineto{\pgfqpoint{2.401399in}{6.344164in}}%
\pgfpathlineto{\pgfqpoint{2.997399in}{6.249663in}}%
\pgfpathlineto{\pgfqpoint{3.593399in}{4.995654in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{4.995654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209400in}{6.593170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805400in}{6.197905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401399in}{6.344164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997399in}{6.249663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593399in}{4.995654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189398in}{4.995654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209400in}{6.418936in}}%
\pgfpathlineto{\pgfqpoint{1.805400in}{6.576990in}}%
\pgfpathlineto{\pgfqpoint{2.401399in}{6.521297in}}%
\pgfpathlineto{\pgfqpoint{2.997399in}{6.076081in}}%
\pgfpathlineto{\pgfqpoint{3.593399in}{4.995654in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{4.995654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209400in}{6.418936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805400in}{6.576990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401399in}{6.521297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997399in}{6.076081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593399in}{4.995654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189398in}{4.995654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209400in}{6.660762in}}%
\pgfpathlineto{\pgfqpoint{1.805400in}{6.457662in}}%
\pgfpathlineto{\pgfqpoint{2.401399in}{6.292408in}}%
\pgfpathlineto{\pgfqpoint{2.997399in}{6.387731in}}%
\pgfpathlineto{\pgfqpoint{3.593399in}{4.995654in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{4.995654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209400in}{6.660762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805400in}{6.457662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401399in}{6.292408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997399in}{6.387731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593399in}{4.995654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189398in}{4.995654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209400in}{6.605857in}}%
\pgfpathlineto{\pgfqpoint{1.805400in}{6.409557in}}%
\pgfpathlineto{\pgfqpoint{2.401399in}{6.029736in}}%
\pgfpathlineto{\pgfqpoint{2.997399in}{5.974479in}}%
\pgfpathlineto{\pgfqpoint{3.593399in}{4.995654in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{4.995654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209400in}{6.605857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805400in}{6.409557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401399in}{6.029736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997399in}{5.974479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593399in}{4.995654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189398in}{4.995654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209400in}{6.947776in}}%
\pgfpathlineto{\pgfqpoint{1.805400in}{6.662992in}}%
\pgfpathlineto{\pgfqpoint{2.401399in}{6.422748in}}%
\pgfpathlineto{\pgfqpoint{2.997399in}{6.124350in}}%
\pgfpathlineto{\pgfqpoint{3.593399in}{4.995654in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{4.995654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209400in}{6.947776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805400in}{6.662992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401399in}{6.422748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997399in}{6.124350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593399in}{4.995654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189398in}{4.995654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{1.120000in}{7.636000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278798in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{4.278798in}{7.636000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{4.278798in}{4.934723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{7.636000in}}%
\pgfpathlineto{\pgfqpoint{4.278798in}{7.636000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.699399in,y=7.747111in,,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IQP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973734in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{8.132532in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{8.132532in}{7.636000in}}%
\pgfpathlineto{\pgfqpoint{4.973734in}{7.636000in}}%
\pgfpathlineto{\pgfqpoint{4.973734in}{4.934723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063134in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{5.063134in}{7.636000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063134in}{4.934723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.659134in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{5.659134in}{7.636000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659134in}{4.934723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.255133in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{6.255133in}{7.636000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.255133in}{4.934723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.851133in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{6.851133in}{7.636000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.851133in}{4.934723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.447133in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{7.447133in}{7.636000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.447133in}{4.934723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.043132in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{7.636000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.043132in}{4.934723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973734in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{8.132532in}{5.000608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973734in}{5.000608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731721in, y=4.917970in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973734in}{5.659456in}}%
\pgfpathlineto{\pgfqpoint{8.132532in}{5.659456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973734in}{5.659456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731721in, y=5.576818in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973734in}{6.318304in}}%
\pgfpathlineto{\pgfqpoint{8.132532in}{6.318304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973734in}{6.318304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731721in, y=6.235666in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973734in}{6.977152in}}%
\pgfpathlineto{\pgfqpoint{8.132532in}{6.977152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973734in}{6.977152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731721in, y=6.894514in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973734in}{7.636000in}}%
\pgfpathlineto{\pgfqpoint{8.132532in}{7.636000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973734in}{7.636000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731721in, y=7.553362in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.063134in}{5.000608in}}{\pgfqpoint{8.043132in}{5.194482in}}{%
\pgfpathmoveto{\pgfqpoint{5.063134in}{5.194482in}}%
\pgfpathlineto{\pgfqpoint{5.063134in}{5.128716in}}%
\pgfpathlineto{\pgfqpoint{5.659134in}{5.002965in}}%
\pgfpathlineto{\pgfqpoint{6.255133in}{5.001747in}}%
\pgfpathlineto{\pgfqpoint{6.851133in}{5.002385in}}%
\pgfpathlineto{\pgfqpoint{7.447133in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{7.447133in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{6.851133in}{5.005512in}}%
\pgfpathlineto{\pgfqpoint{6.255133in}{5.006222in}}%
\pgfpathlineto{\pgfqpoint{5.659134in}{5.005755in}}%
\pgfpathlineto{\pgfqpoint{5.063134in}{5.194482in}}%
\pgfpathlineto{\pgfqpoint{5.063134in}{5.194482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.063134in}{5.000608in}}{\pgfqpoint{8.043132in}{5.396783in}}{%
\pgfpathmoveto{\pgfqpoint{5.063134in}{5.396783in}}%
\pgfpathlineto{\pgfqpoint{5.063134in}{5.152690in}}%
\pgfpathlineto{\pgfqpoint{5.659134in}{5.182878in}}%
\pgfpathlineto{\pgfqpoint{6.255133in}{5.183630in}}%
\pgfpathlineto{\pgfqpoint{6.851133in}{5.000621in}}%
\pgfpathlineto{\pgfqpoint{7.447133in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{7.447133in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{6.851133in}{5.000648in}}%
\pgfpathlineto{\pgfqpoint{6.255133in}{5.187287in}}%
\pgfpathlineto{\pgfqpoint{5.659134in}{5.187424in}}%
\pgfpathlineto{\pgfqpoint{5.063134in}{5.396783in}}%
\pgfpathlineto{\pgfqpoint{5.063134in}{5.396783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.063134in}{5.000608in}}{\pgfqpoint{8.043132in}{5.213021in}}{%
\pgfpathmoveto{\pgfqpoint{5.063134in}{5.213021in}}%
\pgfpathlineto{\pgfqpoint{5.063134in}{5.126599in}}%
\pgfpathlineto{\pgfqpoint{5.659134in}{5.072139in}}%
\pgfpathlineto{\pgfqpoint{6.255133in}{5.005795in}}%
\pgfpathlineto{\pgfqpoint{6.851133in}{5.001270in}}%
\pgfpathlineto{\pgfqpoint{7.447133in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{7.447133in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{6.851133in}{5.002546in}}%
\pgfpathlineto{\pgfqpoint{6.255133in}{5.008998in}}%
\pgfpathlineto{\pgfqpoint{5.659134in}{5.131957in}}%
\pgfpathlineto{\pgfqpoint{5.063134in}{5.213021in}}%
\pgfpathlineto{\pgfqpoint{5.063134in}{5.213021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.063134in}{5.000608in}}{\pgfqpoint{8.043132in}{5.252655in}}{%
\pgfpathmoveto{\pgfqpoint{5.063134in}{5.252655in}}%
\pgfpathlineto{\pgfqpoint{5.063134in}{5.150964in}}%
\pgfpathlineto{\pgfqpoint{5.659134in}{5.077475in}}%
\pgfpathlineto{\pgfqpoint{6.255133in}{5.021415in}}%
\pgfpathlineto{\pgfqpoint{6.851133in}{5.004281in}}%
\pgfpathlineto{\pgfqpoint{7.447133in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{7.447133in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{6.851133in}{5.008367in}}%
\pgfpathlineto{\pgfqpoint{6.255133in}{5.045937in}}%
\pgfpathlineto{\pgfqpoint{5.659134in}{5.103285in}}%
\pgfpathlineto{\pgfqpoint{5.063134in}{5.252655in}}%
\pgfpathlineto{\pgfqpoint{5.063134in}{5.252655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.063134in}{5.000608in}}{\pgfqpoint{8.043132in}{5.160040in}}{%
\pgfpathmoveto{\pgfqpoint{5.063134in}{5.154586in}}%
\pgfpathlineto{\pgfqpoint{5.063134in}{5.110982in}}%
\pgfpathlineto{\pgfqpoint{5.659134in}{5.148747in}}%
\pgfpathlineto{\pgfqpoint{6.255133in}{5.144812in}}%
\pgfpathlineto{\pgfqpoint{6.851133in}{5.034439in}}%
\pgfpathlineto{\pgfqpoint{7.447133in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{7.447133in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{6.851133in}{5.040388in}}%
\pgfpathlineto{\pgfqpoint{6.255133in}{5.159743in}}%
\pgfpathlineto{\pgfqpoint{5.659134in}{5.160040in}}%
\pgfpathlineto{\pgfqpoint{5.063134in}{5.154586in}}%
\pgfpathlineto{\pgfqpoint{5.063134in}{5.154586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063134in}{5.161599in}}%
\pgfpathlineto{\pgfqpoint{5.659134in}{5.004360in}}%
\pgfpathlineto{\pgfqpoint{6.255133in}{5.003985in}}%
\pgfpathlineto{\pgfqpoint{6.851133in}{5.003949in}}%
\pgfpathlineto{\pgfqpoint{7.447133in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{5.000608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063134in}{5.161599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659134in}{5.004360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.255133in}{5.003985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.851133in}{5.003949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.447133in}{5.000608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.043132in}{5.000608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063134in}{5.274737in}}%
\pgfpathlineto{\pgfqpoint{5.659134in}{5.185151in}}%
\pgfpathlineto{\pgfqpoint{6.255133in}{5.185459in}}%
\pgfpathlineto{\pgfqpoint{6.851133in}{5.000634in}}%
\pgfpathlineto{\pgfqpoint{7.447133in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{5.000608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063134in}{5.274737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659134in}{5.185151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.255133in}{5.185459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.851133in}{5.000634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.447133in}{5.000608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.043132in}{5.000608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063134in}{5.169810in}}%
\pgfpathlineto{\pgfqpoint{5.659134in}{5.102048in}}%
\pgfpathlineto{\pgfqpoint{6.255133in}{5.007397in}}%
\pgfpathlineto{\pgfqpoint{6.851133in}{5.001908in}}%
\pgfpathlineto{\pgfqpoint{7.447133in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{5.000608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063134in}{5.169810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659134in}{5.102048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.255133in}{5.007397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.851133in}{5.001908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.447133in}{5.000608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.043132in}{5.000608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063134in}{5.201810in}}%
\pgfpathlineto{\pgfqpoint{5.659134in}{5.090380in}}%
\pgfpathlineto{\pgfqpoint{6.255133in}{5.033676in}}%
\pgfpathlineto{\pgfqpoint{6.851133in}{5.006324in}}%
\pgfpathlineto{\pgfqpoint{7.447133in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{5.000608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063134in}{5.201810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659134in}{5.090380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.255133in}{5.033676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.851133in}{5.006324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.447133in}{5.000608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.043132in}{5.000608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063134in}{5.132784in}}%
\pgfpathlineto{\pgfqpoint{5.659134in}{5.154393in}}%
\pgfpathlineto{\pgfqpoint{6.255133in}{5.152277in}}%
\pgfpathlineto{\pgfqpoint{6.851133in}{5.037413in}}%
\pgfpathlineto{\pgfqpoint{7.447133in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{5.000608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063134in}{5.132784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659134in}{5.154393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.255133in}{5.152277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.851133in}{5.037413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.447133in}{5.000608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.043132in}{5.000608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973734in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{4.973734in}{7.636000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.132532in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{8.132532in}{7.636000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973734in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{8.132532in}{4.934723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973734in}{7.636000in}}%
\pgfpathlineto{\pgfqpoint{8.132532in}{7.636000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.553133in,y=7.747111in,,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathfrak{g}_{\text{Matchcircuit}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.827468in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{11.986266in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{11.986266in}{7.636000in}}%
\pgfpathlineto{\pgfqpoint{8.827468in}{7.636000in}}%
\pgfpathlineto{\pgfqpoint{8.827468in}{4.934723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.916868in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{8.916868in}{7.636000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.916868in}{4.934723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.512867in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{9.512867in}{7.636000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.512867in}{4.934723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.108867in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{10.108867in}{7.636000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.108867in}{4.934723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.704867in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{10.704867in}{7.636000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.704867in}{4.934723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.300866in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{11.300866in}{7.636000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.300866in}{4.934723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.896866in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{7.636000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.896866in}{4.934723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.827468in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{11.986266in}{5.000608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.827468in}{5.000608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.585455in, y=4.917970in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.827468in}{5.659456in}}%
\pgfpathlineto{\pgfqpoint{11.986266in}{5.659456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.827468in}{5.659456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.585455in, y=5.576818in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.827468in}{6.318304in}}%
\pgfpathlineto{\pgfqpoint{11.986266in}{6.318304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.827468in}{6.318304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.585455in, y=6.235666in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.827468in}{6.977152in}}%
\pgfpathlineto{\pgfqpoint{11.986266in}{6.977152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.827468in}{6.977152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.585455in, y=6.894514in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.827468in}{7.636000in}}%
\pgfpathlineto{\pgfqpoint{11.986266in}{7.636000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.827468in}{7.636000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.585455in, y=7.553362in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.916868in}{5.000608in}}{\pgfqpoint{11.896866in}{5.191463in}}{%
\pgfpathmoveto{\pgfqpoint{8.916868in}{5.191463in}}%
\pgfpathlineto{\pgfqpoint{8.916868in}{5.146192in}}%
\pgfpathlineto{\pgfqpoint{9.512867in}{5.013544in}}%
\pgfpathlineto{\pgfqpoint{10.108867in}{5.008611in}}%
\pgfpathlineto{\pgfqpoint{10.704867in}{5.008959in}}%
\pgfpathlineto{\pgfqpoint{11.300866in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{11.300866in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{10.704867in}{5.017002in}}%
\pgfpathlineto{\pgfqpoint{10.108867in}{5.018526in}}%
\pgfpathlineto{\pgfqpoint{9.512867in}{5.044044in}}%
\pgfpathlineto{\pgfqpoint{8.916868in}{5.191463in}}%
\pgfpathlineto{\pgfqpoint{8.916868in}{5.191463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.916868in}{5.000608in}}{\pgfqpoint{11.896866in}{5.480868in}}{%
\pgfpathmoveto{\pgfqpoint{8.916868in}{5.262821in}}%
\pgfpathlineto{\pgfqpoint{8.916868in}{5.189578in}}%
\pgfpathlineto{\pgfqpoint{9.512867in}{5.449816in}}%
\pgfpathlineto{\pgfqpoint{10.108867in}{5.416380in}}%
\pgfpathlineto{\pgfqpoint{10.704867in}{5.000615in}}%
\pgfpathlineto{\pgfqpoint{11.300866in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{11.300866in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{10.704867in}{5.000621in}}%
\pgfpathlineto{\pgfqpoint{10.108867in}{5.446452in}}%
\pgfpathlineto{\pgfqpoint{9.512867in}{5.480868in}}%
\pgfpathlineto{\pgfqpoint{8.916868in}{5.262821in}}%
\pgfpathlineto{\pgfqpoint{8.916868in}{5.262821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.916868in}{5.000608in}}{\pgfqpoint{11.896866in}{5.276671in}}{%
\pgfpathmoveto{\pgfqpoint{8.916868in}{5.276671in}}%
\pgfpathlineto{\pgfqpoint{8.916868in}{5.196944in}}%
\pgfpathlineto{\pgfqpoint{9.512867in}{5.084389in}}%
\pgfpathlineto{\pgfqpoint{10.108867in}{5.006044in}}%
\pgfpathlineto{\pgfqpoint{10.704867in}{5.000615in}}%
\pgfpathlineto{\pgfqpoint{11.300866in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{11.300866in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{10.704867in}{5.000620in}}%
\pgfpathlineto{\pgfqpoint{10.108867in}{5.006227in}}%
\pgfpathlineto{\pgfqpoint{9.512867in}{5.149850in}}%
\pgfpathlineto{\pgfqpoint{8.916868in}{5.276671in}}%
\pgfpathlineto{\pgfqpoint{8.916868in}{5.276671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.916868in}{5.000608in}}{\pgfqpoint{11.896866in}{5.300127in}}{%
\pgfpathmoveto{\pgfqpoint{8.916868in}{5.300127in}}%
\pgfpathlineto{\pgfqpoint{8.916868in}{5.205839in}}%
\pgfpathlineto{\pgfqpoint{9.512867in}{5.076200in}}%
\pgfpathlineto{\pgfqpoint{10.108867in}{5.014432in}}%
\pgfpathlineto{\pgfqpoint{10.704867in}{5.000618in}}%
\pgfpathlineto{\pgfqpoint{11.300866in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{11.300866in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{10.704867in}{5.000628in}}%
\pgfpathlineto{\pgfqpoint{10.108867in}{5.014816in}}%
\pgfpathlineto{\pgfqpoint{9.512867in}{5.136723in}}%
\pgfpathlineto{\pgfqpoint{8.916868in}{5.300127in}}%
\pgfpathlineto{\pgfqpoint{8.916868in}{5.300127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.916868in}{5.000608in}}{\pgfqpoint{11.896866in}{5.200113in}}{%
\pgfpathmoveto{\pgfqpoint{8.916868in}{5.196193in}}%
\pgfpathlineto{\pgfqpoint{8.916868in}{5.154429in}}%
\pgfpathlineto{\pgfqpoint{9.512867in}{5.172438in}}%
\pgfpathlineto{\pgfqpoint{10.108867in}{5.156609in}}%
\pgfpathlineto{\pgfqpoint{10.704867in}{5.079437in}}%
\pgfpathlineto{\pgfqpoint{11.300866in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{11.300866in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{10.704867in}{5.093941in}}%
\pgfpathlineto{\pgfqpoint{10.108867in}{5.181928in}}%
\pgfpathlineto{\pgfqpoint{9.512867in}{5.200113in}}%
\pgfpathlineto{\pgfqpoint{8.916868in}{5.196193in}}%
\pgfpathlineto{\pgfqpoint{8.916868in}{5.196193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.916868in}{5.168827in}}%
\pgfpathlineto{\pgfqpoint{9.512867in}{5.028794in}}%
\pgfpathlineto{\pgfqpoint{10.108867in}{5.013568in}}%
\pgfpathlineto{\pgfqpoint{10.704867in}{5.012981in}}%
\pgfpathlineto{\pgfqpoint{11.300866in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{5.000608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.916868in}{5.168827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.512867in}{5.028794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.108867in}{5.013568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.704867in}{5.012981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.300866in}{5.000608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.896866in}{5.000608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.916868in}{5.226200in}}%
\pgfpathlineto{\pgfqpoint{9.512867in}{5.465342in}}%
\pgfpathlineto{\pgfqpoint{10.108867in}{5.431416in}}%
\pgfpathlineto{\pgfqpoint{10.704867in}{5.000618in}}%
\pgfpathlineto{\pgfqpoint{11.300866in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{5.000608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.916868in}{5.226200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.512867in}{5.465342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.108867in}{5.431416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.704867in}{5.000618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.300866in}{5.000608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.896866in}{5.000608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.916868in}{5.236808in}}%
\pgfpathlineto{\pgfqpoint{9.512867in}{5.117120in}}%
\pgfpathlineto{\pgfqpoint{10.108867in}{5.006135in}}%
\pgfpathlineto{\pgfqpoint{10.704867in}{5.000618in}}%
\pgfpathlineto{\pgfqpoint{11.300866in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{5.000608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.916868in}{5.236808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.512867in}{5.117120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.108867in}{5.006135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.704867in}{5.000618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.300866in}{5.000608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.896866in}{5.000608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.916868in}{5.252983in}}%
\pgfpathlineto{\pgfqpoint{9.512867in}{5.106461in}}%
\pgfpathlineto{\pgfqpoint{10.108867in}{5.014624in}}%
\pgfpathlineto{\pgfqpoint{10.704867in}{5.000623in}}%
\pgfpathlineto{\pgfqpoint{11.300866in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{5.000608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.916868in}{5.252983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.512867in}{5.106461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.108867in}{5.014624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.704867in}{5.000623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.300866in}{5.000608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.896866in}{5.000608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.916868in}{5.175311in}}%
\pgfpathlineto{\pgfqpoint{9.512867in}{5.186276in}}%
\pgfpathlineto{\pgfqpoint{10.108867in}{5.169269in}}%
\pgfpathlineto{\pgfqpoint{10.704867in}{5.086689in}}%
\pgfpathlineto{\pgfqpoint{11.300866in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{5.000608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.916868in}{5.175311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.512867in}{5.186276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.108867in}{5.169269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.704867in}{5.086689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.300866in}{5.000608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.896866in}{5.000608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.827468in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{8.827468in}{7.636000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.986266in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{11.986266in}{7.636000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.827468in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{11.986266in}{4.934723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.827468in}{7.636000in}}%
\pgfpathlineto{\pgfqpoint{11.986266in}{7.636000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.406867in,y=7.747111in,,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathfrak{g}_{\text{Heisenberg}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.681202in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{15.840000in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{15.840000in}{7.636000in}}%
\pgfpathlineto{\pgfqpoint{12.681202in}{7.636000in}}%
\pgfpathlineto{\pgfqpoint{12.681202in}{4.934723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770602in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{12.770602in}{7.636000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.770602in}{4.934723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.366601in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{13.366601in}{7.636000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.366601in}{4.934723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.962601in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{13.962601in}{7.636000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.962601in}{4.934723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.558601in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{14.558601in}{7.636000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.558601in}{4.934723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.154600in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{15.154600in}{7.636000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.154600in}{4.934723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.750600in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{7.636000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.750600in}{4.934723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.681202in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{15.840000in}{5.000608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.681202in}{5.000608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.439189in, y=4.917970in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.681202in}{5.659456in}}%
\pgfpathlineto{\pgfqpoint{15.840000in}{5.659456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.681202in}{5.659456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.439189in, y=5.576818in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.681202in}{6.318304in}}%
\pgfpathlineto{\pgfqpoint{15.840000in}{6.318304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.681202in}{6.318304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.439189in, y=6.235666in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.681202in}{6.977152in}}%
\pgfpathlineto{\pgfqpoint{15.840000in}{6.977152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.681202in}{6.977152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.439189in, y=6.894514in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.681202in}{7.636000in}}%
\pgfpathlineto{\pgfqpoint{15.840000in}{7.636000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.681202in}{7.636000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.439189in, y=7.553362in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.770602in}{5.000608in}}{\pgfqpoint{15.750600in}{5.662343in}}{%
\pgfpathmoveto{\pgfqpoint{12.770602in}{5.662343in}}%
\pgfpathlineto{\pgfqpoint{12.770602in}{5.305054in}}%
\pgfpathlineto{\pgfqpoint{13.366601in}{5.223018in}}%
\pgfpathlineto{\pgfqpoint{13.962601in}{5.089161in}}%
\pgfpathlineto{\pgfqpoint{14.558601in}{5.108878in}}%
\pgfpathlineto{\pgfqpoint{15.154600in}{5.093354in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{15.154600in}{5.182066in}}%
\pgfpathlineto{\pgfqpoint{14.558601in}{5.202665in}}%
\pgfpathlineto{\pgfqpoint{13.962601in}{5.316271in}}%
\pgfpathlineto{\pgfqpoint{13.366601in}{5.501104in}}%
\pgfpathlineto{\pgfqpoint{12.770602in}{5.662343in}}%
\pgfpathlineto{\pgfqpoint{12.770602in}{5.662343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.770602in}{5.000608in}}{\pgfqpoint{15.750600in}{7.468557in}}{%
\pgfpathmoveto{\pgfqpoint{12.770602in}{7.468557in}}%
\pgfpathlineto{\pgfqpoint{12.770602in}{6.659886in}}%
\pgfpathlineto{\pgfqpoint{13.366601in}{5.070777in}}%
\pgfpathlineto{\pgfqpoint{13.962601in}{5.051083in}}%
\pgfpathlineto{\pgfqpoint{14.558601in}{5.028049in}}%
\pgfpathlineto{\pgfqpoint{15.154600in}{5.010455in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{15.154600in}{5.226897in}}%
\pgfpathlineto{\pgfqpoint{14.558601in}{5.077609in}}%
\pgfpathlineto{\pgfqpoint{13.962601in}{5.255761in}}%
\pgfpathlineto{\pgfqpoint{13.366601in}{5.279054in}}%
\pgfpathlineto{\pgfqpoint{12.770602in}{7.468557in}}%
\pgfpathlineto{\pgfqpoint{12.770602in}{7.468557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.770602in}{5.000608in}}{\pgfqpoint{15.750600in}{5.355255in}}{%
\pgfpathmoveto{\pgfqpoint{12.770602in}{5.355255in}}%
\pgfpathlineto{\pgfqpoint{12.770602in}{5.215211in}}%
\pgfpathlineto{\pgfqpoint{13.366601in}{5.176858in}}%
\pgfpathlineto{\pgfqpoint{13.962601in}{5.089721in}}%
\pgfpathlineto{\pgfqpoint{14.558601in}{5.043173in}}%
\pgfpathlineto{\pgfqpoint{15.154600in}{5.003827in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{15.154600in}{5.057067in}}%
\pgfpathlineto{\pgfqpoint{14.558601in}{5.113036in}}%
\pgfpathlineto{\pgfqpoint{13.962601in}{5.155263in}}%
\pgfpathlineto{\pgfqpoint{13.366601in}{5.258195in}}%
\pgfpathlineto{\pgfqpoint{12.770602in}{5.355255in}}%
\pgfpathlineto{\pgfqpoint{12.770602in}{5.355255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.770602in}{5.000608in}}{\pgfqpoint{15.750600in}{5.434176in}}{%
\pgfpathmoveto{\pgfqpoint{12.770602in}{5.434176in}}%
\pgfpathlineto{\pgfqpoint{12.770602in}{5.315885in}}%
\pgfpathlineto{\pgfqpoint{13.366601in}{5.176396in}}%
\pgfpathlineto{\pgfqpoint{13.962601in}{5.102220in}}%
\pgfpathlineto{\pgfqpoint{14.558601in}{5.043399in}}%
\pgfpathlineto{\pgfqpoint{15.154600in}{5.017936in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{15.154600in}{5.037345in}}%
\pgfpathlineto{\pgfqpoint{14.558601in}{5.077049in}}%
\pgfpathlineto{\pgfqpoint{13.962601in}{5.151366in}}%
\pgfpathlineto{\pgfqpoint{13.366601in}{5.261443in}}%
\pgfpathlineto{\pgfqpoint{12.770602in}{5.434176in}}%
\pgfpathlineto{\pgfqpoint{12.770602in}{5.434176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.770602in}{5.000608in}}{\pgfqpoint{15.750600in}{5.508653in}}{%
\pgfpathmoveto{\pgfqpoint{12.770602in}{5.508653in}}%
\pgfpathlineto{\pgfqpoint{12.770602in}{5.149307in}}%
\pgfpathlineto{\pgfqpoint{13.366601in}{5.097531in}}%
\pgfpathlineto{\pgfqpoint{13.962601in}{5.064696in}}%
\pgfpathlineto{\pgfqpoint{14.558601in}{5.056445in}}%
\pgfpathlineto{\pgfqpoint{15.154600in}{5.026205in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{5.000608in}}%
\pgfpathlineto{\pgfqpoint{15.154600in}{5.086240in}}%
\pgfpathlineto{\pgfqpoint{14.558601in}{5.115742in}}%
\pgfpathlineto{\pgfqpoint{13.962601in}{5.148829in}}%
\pgfpathlineto{\pgfqpoint{13.366601in}{5.198286in}}%
\pgfpathlineto{\pgfqpoint{12.770602in}{5.508653in}}%
\pgfpathlineto{\pgfqpoint{12.770602in}{5.508653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770602in}{5.483698in}}%
\pgfpathlineto{\pgfqpoint{13.366601in}{5.362061in}}%
\pgfpathlineto{\pgfqpoint{13.962601in}{5.202716in}}%
\pgfpathlineto{\pgfqpoint{14.558601in}{5.155772in}}%
\pgfpathlineto{\pgfqpoint{15.154600in}{5.137710in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{5.000608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.770602in}{5.483698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.366601in}{5.362061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.962601in}{5.202716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.558601in}{5.155772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.154600in}{5.137710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.750600in}{5.000608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770602in}{7.064222in}}%
\pgfpathlineto{\pgfqpoint{13.366601in}{5.174915in}}%
\pgfpathlineto{\pgfqpoint{13.962601in}{5.153422in}}%
\pgfpathlineto{\pgfqpoint{14.558601in}{5.052829in}}%
\pgfpathlineto{\pgfqpoint{15.154600in}{5.118676in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{5.000608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.770602in}{7.064222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.366601in}{5.174915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.962601in}{5.153422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.558601in}{5.052829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.154600in}{5.118676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.750600in}{5.000608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770602in}{5.285233in}}%
\pgfpathlineto{\pgfqpoint{13.366601in}{5.217527in}}%
\pgfpathlineto{\pgfqpoint{13.962601in}{5.122492in}}%
\pgfpathlineto{\pgfqpoint{14.558601in}{5.078104in}}%
\pgfpathlineto{\pgfqpoint{15.154600in}{5.030447in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{5.000608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.770602in}{5.285233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.366601in}{5.217527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.962601in}{5.122492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.558601in}{5.078104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.154600in}{5.030447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.750600in}{5.000608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770602in}{5.375031in}}%
\pgfpathlineto{\pgfqpoint{13.366601in}{5.218920in}}%
\pgfpathlineto{\pgfqpoint{13.962601in}{5.126793in}}%
\pgfpathlineto{\pgfqpoint{14.558601in}{5.060224in}}%
\pgfpathlineto{\pgfqpoint{15.154600in}{5.027640in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{5.000608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.770602in}{5.375031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.366601in}{5.218920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.962601in}{5.126793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.558601in}{5.060224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.154600in}{5.027640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.750600in}{5.000608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770602in}{5.328980in}}%
\pgfpathlineto{\pgfqpoint{13.366601in}{5.147908in}}%
\pgfpathlineto{\pgfqpoint{13.962601in}{5.106762in}}%
\pgfpathlineto{\pgfqpoint{14.558601in}{5.086093in}}%
\pgfpathlineto{\pgfqpoint{15.154600in}{5.056222in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{5.000608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{4.934723in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.770602in}{5.328980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.366601in}{5.147908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.962601in}{5.106762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.558601in}{5.086093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.154600in}{5.056222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.750600in}{5.000608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.681202in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{12.681202in}{7.636000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.840000in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{15.840000in}{7.636000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.681202in}{4.934723in}}%
\pgfpathlineto{\pgfqpoint{15.840000in}{4.934723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.681202in}{7.636000in}}%
\pgfpathlineto{\pgfqpoint{15.840000in}{7.636000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.260601in,y=7.747111in,,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathfrak{g}_{\text{Haldane}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{4.278798in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{4.278798in}{3.989277in}}%
\pgfpathlineto{\pgfqpoint{1.120000in}{3.989277in}}%
\pgfpathlineto{\pgfqpoint{1.120000in}{1.288000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209400in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{1.209400in}{3.989277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209400in}{1.288000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.209400in,y=1.156056in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805400in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{1.805400in}{3.989277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805400in}{1.288000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.805400in,y=1.156056in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401399in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{2.401399in}{3.989277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401399in}{1.288000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401399in,y=1.156056in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997399in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{2.997399in}{3.989277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997399in}{1.288000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.997399in,y=1.156056in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593399in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{3.593399in}{3.989277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593399in}{1.288000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.593399in,y=1.156056in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189398in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{3.989277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189398in}{1.288000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189398in,y=1.156056in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{1.348931in}}%
\pgfpathlineto{\pgfqpoint{4.278798in}{1.348931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{1.348931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702642in, y=1.266293in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{2.364449in}}%
\pgfpathlineto{\pgfqpoint{4.278798in}{2.364449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{2.364449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702642in, y=2.281811in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{3.379966in}}%
\pgfpathlineto{\pgfqpoint{4.278798in}{3.379966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{3.379966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702642in, y=3.297328in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.209400in}{1.348931in}}{\pgfqpoint{4.189398in}{3.932855in}}{%
\pgfpathmoveto{\pgfqpoint{1.209400in}{3.932855in}}%
\pgfpathlineto{\pgfqpoint{1.209400in}{2.723569in}}%
\pgfpathlineto{\pgfqpoint{1.805400in}{3.106577in}}%
\pgfpathlineto{\pgfqpoint{2.401399in}{2.950016in}}%
\pgfpathlineto{\pgfqpoint{2.997399in}{2.542370in}}%
\pgfpathlineto{\pgfqpoint{3.593399in}{2.403063in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{1.348931in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{1.348931in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{1.348931in}}%
\pgfpathlineto{\pgfqpoint{3.593399in}{3.385919in}}%
\pgfpathlineto{\pgfqpoint{2.997399in}{3.397752in}}%
\pgfpathlineto{\pgfqpoint{2.401399in}{3.682794in}}%
\pgfpathlineto{\pgfqpoint{1.805400in}{3.896711in}}%
\pgfpathlineto{\pgfqpoint{1.209400in}{3.932855in}}%
\pgfpathlineto{\pgfqpoint{1.209400in}{3.932855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.209400in}{1.348931in}}{\pgfqpoint{4.189398in}{3.918640in}}{%
\pgfpathmoveto{\pgfqpoint{1.209400in}{3.808396in}}%
\pgfpathlineto{\pgfqpoint{1.209400in}{2.985224in}}%
\pgfpathlineto{\pgfqpoint{1.805400in}{2.988911in}}%
\pgfpathlineto{\pgfqpoint{2.401399in}{3.103786in}}%
\pgfpathlineto{\pgfqpoint{2.997399in}{2.469062in}}%
\pgfpathlineto{\pgfqpoint{3.593399in}{2.133969in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{1.348931in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{1.348931in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{1.348931in}}%
\pgfpathlineto{\pgfqpoint{3.593399in}{3.464728in}}%
\pgfpathlineto{\pgfqpoint{2.997399in}{3.708762in}}%
\pgfpathlineto{\pgfqpoint{2.401399in}{3.918640in}}%
\pgfpathlineto{\pgfqpoint{1.805400in}{3.516797in}}%
\pgfpathlineto{\pgfqpoint{1.209400in}{3.808396in}}%
\pgfpathlineto{\pgfqpoint{1.209400in}{3.808396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.209400in}{1.348931in}}{\pgfqpoint{4.189398in}{3.694719in}}{%
\pgfpathmoveto{\pgfqpoint{1.209400in}{3.694719in}}%
\pgfpathlineto{\pgfqpoint{1.209400in}{2.430755in}}%
\pgfpathlineto{\pgfqpoint{1.805400in}{2.667268in}}%
\pgfpathlineto{\pgfqpoint{2.401399in}{2.488589in}}%
\pgfpathlineto{\pgfqpoint{2.997399in}{2.384073in}}%
\pgfpathlineto{\pgfqpoint{3.593399in}{2.150714in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{1.348931in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{1.348931in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{1.348931in}}%
\pgfpathlineto{\pgfqpoint{3.593399in}{2.515815in}}%
\pgfpathlineto{\pgfqpoint{2.997399in}{2.786084in}}%
\pgfpathlineto{\pgfqpoint{2.401399in}{3.040544in}}%
\pgfpathlineto{\pgfqpoint{1.805400in}{3.599554in}}%
\pgfpathlineto{\pgfqpoint{1.209400in}{3.694719in}}%
\pgfpathlineto{\pgfqpoint{1.209400in}{3.694719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.209400in}{1.348931in}}{\pgfqpoint{4.189398in}{3.396555in}}{%
\pgfpathmoveto{\pgfqpoint{1.209400in}{3.231449in}}%
\pgfpathlineto{\pgfqpoint{1.209400in}{2.762729in}}%
\pgfpathlineto{\pgfqpoint{1.805400in}{2.677493in}}%
\pgfpathlineto{\pgfqpoint{2.401399in}{2.359732in}}%
\pgfpathlineto{\pgfqpoint{2.997399in}{2.479177in}}%
\pgfpathlineto{\pgfqpoint{3.593399in}{2.262337in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{1.348931in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{1.348931in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{1.348931in}}%
\pgfpathlineto{\pgfqpoint{3.593399in}{3.031629in}}%
\pgfpathlineto{\pgfqpoint{2.997399in}{3.021465in}}%
\pgfpathlineto{\pgfqpoint{2.401399in}{3.109547in}}%
\pgfpathlineto{\pgfqpoint{1.805400in}{3.396555in}}%
\pgfpathlineto{\pgfqpoint{1.209400in}{3.231449in}}%
\pgfpathlineto{\pgfqpoint{1.209400in}{3.231449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.209400in}{1.348931in}}{\pgfqpoint{4.189398in}{3.970453in}}{%
\pgfpathmoveto{\pgfqpoint{1.209400in}{3.664408in}}%
\pgfpathlineto{\pgfqpoint{1.209400in}{2.825855in}}%
\pgfpathlineto{\pgfqpoint{1.805400in}{2.553725in}}%
\pgfpathlineto{\pgfqpoint{2.401399in}{2.682794in}}%
\pgfpathlineto{\pgfqpoint{2.997399in}{2.630708in}}%
\pgfpathlineto{\pgfqpoint{3.593399in}{2.688162in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{1.348931in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{1.348931in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{1.348931in}}%
\pgfpathlineto{\pgfqpoint{3.593399in}{3.373177in}}%
\pgfpathlineto{\pgfqpoint{2.997399in}{3.507715in}}%
\pgfpathlineto{\pgfqpoint{2.401399in}{3.567677in}}%
\pgfpathlineto{\pgfqpoint{1.805400in}{3.970453in}}%
\pgfpathlineto{\pgfqpoint{1.209400in}{3.664408in}}%
\pgfpathlineto{\pgfqpoint{1.209400in}{3.664408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209400in}{3.328212in}}%
\pgfpathlineto{\pgfqpoint{1.805400in}{3.501644in}}%
\pgfpathlineto{\pgfqpoint{2.401399in}{3.316405in}}%
\pgfpathlineto{\pgfqpoint{2.997399in}{2.970061in}}%
\pgfpathlineto{\pgfqpoint{3.593399in}{2.894491in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{1.348931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209400in}{3.328212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805400in}{3.501644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401399in}{3.316405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997399in}{2.970061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593399in}{2.894491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189398in}{1.348931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209400in}{3.396810in}}%
\pgfpathlineto{\pgfqpoint{1.805400in}{3.252854in}}%
\pgfpathlineto{\pgfqpoint{2.401399in}{3.511213in}}%
\pgfpathlineto{\pgfqpoint{2.997399in}{3.088912in}}%
\pgfpathlineto{\pgfqpoint{3.593399in}{2.799349in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{1.348931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209400in}{3.396810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805400in}{3.252854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401399in}{3.511213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997399in}{3.088912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593399in}{2.799349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189398in}{1.348931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209400in}{3.062737in}}%
\pgfpathlineto{\pgfqpoint{1.805400in}{3.133411in}}%
\pgfpathlineto{\pgfqpoint{2.401399in}{2.764566in}}%
\pgfpathlineto{\pgfqpoint{2.997399in}{2.585079in}}%
\pgfpathlineto{\pgfqpoint{3.593399in}{2.333265in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{1.348931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209400in}{3.062737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805400in}{3.133411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401399in}{2.764566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997399in}{2.585079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593399in}{2.333265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189398in}{1.348931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209400in}{2.997089in}}%
\pgfpathlineto{\pgfqpoint{1.805400in}{3.037024in}}%
\pgfpathlineto{\pgfqpoint{2.401399in}{2.734639in}}%
\pgfpathlineto{\pgfqpoint{2.997399in}{2.750321in}}%
\pgfpathlineto{\pgfqpoint{3.593399in}{2.646983in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{1.348931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209400in}{2.997089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805400in}{3.037024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401399in}{2.734639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997399in}{2.750321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593399in}{2.646983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189398in}{1.348931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209400in}{3.245132in}}%
\pgfpathlineto{\pgfqpoint{1.805400in}{3.262089in}}%
\pgfpathlineto{\pgfqpoint{2.401399in}{3.125236in}}%
\pgfpathlineto{\pgfqpoint{2.997399in}{3.069211in}}%
\pgfpathlineto{\pgfqpoint{3.593399in}{3.030670in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{1.348931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209400in}{3.245132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805400in}{3.262089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401399in}{3.125236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997399in}{3.069211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593399in}{3.030670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189398in}{1.348931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{1.120000in}{3.989277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278798in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{4.278798in}{3.989277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{4.278798in}{1.288000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{3.989277in}}%
\pgfpathlineto{\pgfqpoint{4.278798in}{3.989277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973734in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{8.132532in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{8.132532in}{3.989277in}}%
\pgfpathlineto{\pgfqpoint{4.973734in}{3.989277in}}%
\pgfpathlineto{\pgfqpoint{4.973734in}{1.288000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063134in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{5.063134in}{3.989277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063134in}{1.288000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.063134in,y=1.156056in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.659134in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{5.659134in}{3.989277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659134in}{1.288000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.659134in,y=1.156056in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.255133in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{6.255133in}{3.989277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.255133in}{1.288000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.255133in,y=1.156056in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.851133in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{6.851133in}{3.989277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.851133in}{1.288000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.851133in,y=1.156056in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.447133in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{7.447133in}{3.989277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.447133in}{1.288000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.447133in,y=1.156056in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.043132in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{3.989277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.043132in}{1.288000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.043132in,y=1.156056in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973734in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{8.132532in}{1.353885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973734in}{1.353885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731721in, y=1.271247in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973734in}{2.012733in}}%
\pgfpathlineto{\pgfqpoint{8.132532in}{2.012733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973734in}{2.012733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731721in, y=1.930095in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973734in}{2.671581in}}%
\pgfpathlineto{\pgfqpoint{8.132532in}{2.671581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973734in}{2.671581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731721in, y=2.588943in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973734in}{3.330429in}}%
\pgfpathlineto{\pgfqpoint{8.132532in}{3.330429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973734in}{3.330429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731721in, y=3.247791in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973734in}{3.989277in}}%
\pgfpathlineto{\pgfqpoint{8.132532in}{3.989277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973734in}{3.989277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731721in, y=3.906639in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.063134in}{1.353885in}}{\pgfqpoint{8.043132in}{3.722586in}}{%
\pgfpathmoveto{\pgfqpoint{5.063134in}{3.722586in}}%
\pgfpathlineto{\pgfqpoint{5.063134in}{2.754481in}}%
\pgfpathlineto{\pgfqpoint{5.659134in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{6.255133in}{1.358766in}}%
\pgfpathlineto{\pgfqpoint{6.851133in}{1.356258in}}%
\pgfpathlineto{\pgfqpoint{7.447133in}{1.356785in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{7.447133in}{1.360395in}}%
\pgfpathlineto{\pgfqpoint{6.851133in}{1.360147in}}%
\pgfpathlineto{\pgfqpoint{6.255133in}{1.365435in}}%
\pgfpathlineto{\pgfqpoint{5.659134in}{2.703652in}}%
\pgfpathlineto{\pgfqpoint{5.063134in}{3.722586in}}%
\pgfpathlineto{\pgfqpoint{5.063134in}{3.722586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.063134in}{1.353885in}}{\pgfqpoint{8.043132in}{2.004649in}}{%
\pgfpathmoveto{\pgfqpoint{5.063134in}{1.885038in}}%
\pgfpathlineto{\pgfqpoint{5.063134in}{1.613421in}}%
\pgfpathlineto{\pgfqpoint{5.659134in}{1.556736in}}%
\pgfpathlineto{\pgfqpoint{6.255133in}{1.576402in}}%
\pgfpathlineto{\pgfqpoint{6.851133in}{1.538142in}}%
\pgfpathlineto{\pgfqpoint{7.447133in}{1.439840in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{7.447133in}{1.662573in}}%
\pgfpathlineto{\pgfqpoint{6.851133in}{1.655134in}}%
\pgfpathlineto{\pgfqpoint{6.255133in}{1.867207in}}%
\pgfpathlineto{\pgfqpoint{5.659134in}{2.004649in}}%
\pgfpathlineto{\pgfqpoint{5.063134in}{1.885038in}}%
\pgfpathlineto{\pgfqpoint{5.063134in}{1.885038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.063134in}{1.353885in}}{\pgfqpoint{8.043132in}{1.777441in}}{%
\pgfpathmoveto{\pgfqpoint{5.063134in}{1.777441in}}%
\pgfpathlineto{\pgfqpoint{5.063134in}{1.520480in}}%
\pgfpathlineto{\pgfqpoint{5.659134in}{1.508043in}}%
\pgfpathlineto{\pgfqpoint{6.255133in}{1.486099in}}%
\pgfpathlineto{\pgfqpoint{6.851133in}{1.391334in}}%
\pgfpathlineto{\pgfqpoint{7.447133in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{7.447133in}{1.442366in}}%
\pgfpathlineto{\pgfqpoint{6.851133in}{1.556706in}}%
\pgfpathlineto{\pgfqpoint{6.255133in}{1.640806in}}%
\pgfpathlineto{\pgfqpoint{5.659134in}{1.615261in}}%
\pgfpathlineto{\pgfqpoint{5.063134in}{1.777441in}}%
\pgfpathlineto{\pgfqpoint{5.063134in}{1.777441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.063134in}{1.353885in}}{\pgfqpoint{8.043132in}{1.838829in}}{%
\pgfpathmoveto{\pgfqpoint{5.063134in}{1.838829in}}%
\pgfpathlineto{\pgfqpoint{5.063134in}{1.579030in}}%
\pgfpathlineto{\pgfqpoint{5.659134in}{1.533980in}}%
\pgfpathlineto{\pgfqpoint{6.255133in}{1.449846in}}%
\pgfpathlineto{\pgfqpoint{6.851133in}{1.385656in}}%
\pgfpathlineto{\pgfqpoint{7.447133in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{7.447133in}{1.404668in}}%
\pgfpathlineto{\pgfqpoint{6.851133in}{1.534001in}}%
\pgfpathlineto{\pgfqpoint{6.255133in}{1.596684in}}%
\pgfpathlineto{\pgfqpoint{5.659134in}{1.695914in}}%
\pgfpathlineto{\pgfqpoint{5.063134in}{1.838829in}}%
\pgfpathlineto{\pgfqpoint{5.063134in}{1.838829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.063134in}{1.353885in}}{\pgfqpoint{8.043132in}{2.783010in}}{%
\pgfpathmoveto{\pgfqpoint{5.063134in}{2.783010in}}%
\pgfpathlineto{\pgfqpoint{5.063134in}{2.144470in}}%
\pgfpathlineto{\pgfqpoint{5.659134in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{6.255133in}{1.483674in}}%
\pgfpathlineto{\pgfqpoint{6.851133in}{1.412472in}}%
\pgfpathlineto{\pgfqpoint{7.447133in}{1.374619in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{7.447133in}{1.398731in}}%
\pgfpathlineto{\pgfqpoint{6.851133in}{1.469060in}}%
\pgfpathlineto{\pgfqpoint{6.255133in}{1.564518in}}%
\pgfpathlineto{\pgfqpoint{5.659134in}{2.458628in}}%
\pgfpathlineto{\pgfqpoint{5.063134in}{2.783010in}}%
\pgfpathlineto{\pgfqpoint{5.063134in}{2.783010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063134in}{3.238534in}}%
\pgfpathlineto{\pgfqpoint{5.659134in}{1.809582in}}%
\pgfpathlineto{\pgfqpoint{6.255133in}{1.362101in}}%
\pgfpathlineto{\pgfqpoint{6.851133in}{1.358203in}}%
\pgfpathlineto{\pgfqpoint{7.447133in}{1.358590in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{1.353885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063134in}{3.238534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659134in}{1.809582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.255133in}{1.362101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.851133in}{1.358203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.447133in}{1.358590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.043132in}{1.353885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063134in}{1.749229in}}%
\pgfpathlineto{\pgfqpoint{5.659134in}{1.780693in}}%
\pgfpathlineto{\pgfqpoint{6.255133in}{1.721805in}}%
\pgfpathlineto{\pgfqpoint{6.851133in}{1.596638in}}%
\pgfpathlineto{\pgfqpoint{7.447133in}{1.551207in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{1.353885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063134in}{1.749229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659134in}{1.780693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.255133in}{1.721805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.851133in}{1.596638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.447133in}{1.551207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.043132in}{1.353885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063134in}{1.648960in}}%
\pgfpathlineto{\pgfqpoint{5.659134in}{1.561652in}}%
\pgfpathlineto{\pgfqpoint{6.255133in}{1.563452in}}%
\pgfpathlineto{\pgfqpoint{6.851133in}{1.474020in}}%
\pgfpathlineto{\pgfqpoint{7.447133in}{1.380636in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{1.353885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063134in}{1.648960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659134in}{1.561652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.255133in}{1.563452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.851133in}{1.474020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.447133in}{1.380636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.043132in}{1.353885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063134in}{1.708930in}}%
\pgfpathlineto{\pgfqpoint{5.659134in}{1.614947in}}%
\pgfpathlineto{\pgfqpoint{6.255133in}{1.523265in}}%
\pgfpathlineto{\pgfqpoint{6.851133in}{1.459828in}}%
\pgfpathlineto{\pgfqpoint{7.447133in}{1.372830in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{1.353885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063134in}{1.708930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659134in}{1.614947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.255133in}{1.523265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.851133in}{1.459828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.447133in}{1.372830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.043132in}{1.353885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063134in}{2.463740in}}%
\pgfpathlineto{\pgfqpoint{5.659134in}{1.852988in}}%
\pgfpathlineto{\pgfqpoint{6.255133in}{1.524096in}}%
\pgfpathlineto{\pgfqpoint{6.851133in}{1.440766in}}%
\pgfpathlineto{\pgfqpoint{7.447133in}{1.386675in}}%
\pgfpathlineto{\pgfqpoint{8.043132in}{1.353885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.973734in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063134in}{2.463740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659134in}{1.852988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.255133in}{1.524096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.851133in}{1.440766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.447133in}{1.386675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.043132in}{1.353885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973734in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{4.973734in}{3.989277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.132532in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{8.132532in}{3.989277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973734in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{8.132532in}{1.288000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973734in}{3.989277in}}%
\pgfpathlineto{\pgfqpoint{8.132532in}{3.989277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.827468in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{11.986266in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{11.986266in}{3.989277in}}%
\pgfpathlineto{\pgfqpoint{8.827468in}{3.989277in}}%
\pgfpathlineto{\pgfqpoint{8.827468in}{1.288000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.916868in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{8.916868in}{3.989277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.916868in}{1.288000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.916868in,y=1.156056in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.512867in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{9.512867in}{3.989277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.512867in}{1.288000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.512867in,y=1.156056in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.108867in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{10.108867in}{3.989277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.108867in}{1.288000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.108867in,y=1.156056in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.704867in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{10.704867in}{3.989277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.704867in}{1.288000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.704867in,y=1.156056in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.300866in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{11.300866in}{3.989277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.300866in}{1.288000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.300866in,y=1.156056in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.896866in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{3.989277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.896866in}{1.288000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.896866in,y=1.156056in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.827468in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{11.986266in}{1.353885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.827468in}{1.353885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.585455in, y=1.271247in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.827468in}{2.012733in}}%
\pgfpathlineto{\pgfqpoint{11.986266in}{2.012733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.827468in}{2.012733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.585455in, y=1.930095in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.827468in}{2.671581in}}%
\pgfpathlineto{\pgfqpoint{11.986266in}{2.671581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.827468in}{2.671581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.585455in, y=2.588943in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.827468in}{3.330429in}}%
\pgfpathlineto{\pgfqpoint{11.986266in}{3.330429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.827468in}{3.330429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.585455in, y=3.247791in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.827468in}{3.989277in}}%
\pgfpathlineto{\pgfqpoint{11.986266in}{3.989277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.827468in}{3.989277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.585455in, y=3.906639in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.916868in}{1.353885in}}{\pgfqpoint{11.896866in}{3.243041in}}{%
\pgfpathmoveto{\pgfqpoint{8.916868in}{3.243041in}}%
\pgfpathlineto{\pgfqpoint{8.916868in}{2.547801in}}%
\pgfpathlineto{\pgfqpoint{9.512867in}{1.394462in}}%
\pgfpathlineto{\pgfqpoint{10.108867in}{1.366849in}}%
\pgfpathlineto{\pgfqpoint{10.704867in}{1.362248in}}%
\pgfpathlineto{\pgfqpoint{11.300866in}{1.359595in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{11.300866in}{1.370074in}}%
\pgfpathlineto{\pgfqpoint{10.704867in}{1.383203in}}%
\pgfpathlineto{\pgfqpoint{10.108867in}{1.430240in}}%
\pgfpathlineto{\pgfqpoint{9.512867in}{2.868071in}}%
\pgfpathlineto{\pgfqpoint{8.916868in}{3.243041in}}%
\pgfpathlineto{\pgfqpoint{8.916868in}{3.243041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.916868in}{1.353885in}}{\pgfqpoint{11.896866in}{1.924002in}}{%
\pgfpathmoveto{\pgfqpoint{8.916868in}{1.791218in}}%
\pgfpathlineto{\pgfqpoint{8.916868in}{1.584119in}}%
\pgfpathlineto{\pgfqpoint{9.512867in}{1.594672in}}%
\pgfpathlineto{\pgfqpoint{10.108867in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{10.704867in}{1.622640in}}%
\pgfpathlineto{\pgfqpoint{11.300866in}{1.397323in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{11.300866in}{1.612315in}}%
\pgfpathlineto{\pgfqpoint{10.704867in}{1.764970in}}%
\pgfpathlineto{\pgfqpoint{10.108867in}{1.907200in}}%
\pgfpathlineto{\pgfqpoint{9.512867in}{1.924002in}}%
\pgfpathlineto{\pgfqpoint{8.916868in}{1.791218in}}%
\pgfpathlineto{\pgfqpoint{8.916868in}{1.791218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.916868in}{1.353885in}}{\pgfqpoint{11.896866in}{1.691475in}}{%
\pgfpathmoveto{\pgfqpoint{8.916868in}{1.691475in}}%
\pgfpathlineto{\pgfqpoint{8.916868in}{1.586428in}}%
\pgfpathlineto{\pgfqpoint{9.512867in}{1.524412in}}%
\pgfpathlineto{\pgfqpoint{10.108867in}{1.452229in}}%
\pgfpathlineto{\pgfqpoint{10.704867in}{1.374783in}}%
\pgfpathlineto{\pgfqpoint{11.300866in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{11.300866in}{1.366364in}}%
\pgfpathlineto{\pgfqpoint{10.704867in}{1.426274in}}%
\pgfpathlineto{\pgfqpoint{10.108867in}{1.526110in}}%
\pgfpathlineto{\pgfqpoint{9.512867in}{1.681041in}}%
\pgfpathlineto{\pgfqpoint{8.916868in}{1.691475in}}%
\pgfpathlineto{\pgfqpoint{8.916868in}{1.691475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.916868in}{1.353885in}}{\pgfqpoint{11.896866in}{1.699137in}}{%
\pgfpathmoveto{\pgfqpoint{8.916868in}{1.699137in}}%
\pgfpathlineto{\pgfqpoint{8.916868in}{1.544518in}}%
\pgfpathlineto{\pgfqpoint{9.512867in}{1.555243in}}%
\pgfpathlineto{\pgfqpoint{10.108867in}{1.455155in}}%
\pgfpathlineto{\pgfqpoint{10.704867in}{1.376348in}}%
\pgfpathlineto{\pgfqpoint{11.300866in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{11.300866in}{1.390516in}}%
\pgfpathlineto{\pgfqpoint{10.704867in}{1.442244in}}%
\pgfpathlineto{\pgfqpoint{10.108867in}{1.568409in}}%
\pgfpathlineto{\pgfqpoint{9.512867in}{1.651750in}}%
\pgfpathlineto{\pgfqpoint{8.916868in}{1.699137in}}%
\pgfpathlineto{\pgfqpoint{8.916868in}{1.699137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.916868in}{1.353885in}}{\pgfqpoint{11.896866in}{2.395943in}}{%
\pgfpathmoveto{\pgfqpoint{8.916868in}{2.395943in}}%
\pgfpathlineto{\pgfqpoint{8.916868in}{1.939711in}}%
\pgfpathlineto{\pgfqpoint{9.512867in}{1.517760in}}%
\pgfpathlineto{\pgfqpoint{10.108867in}{1.547189in}}%
\pgfpathlineto{\pgfqpoint{10.704867in}{1.480750in}}%
\pgfpathlineto{\pgfqpoint{11.300866in}{1.400026in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{11.300866in}{1.429682in}}%
\pgfpathlineto{\pgfqpoint{10.704867in}{1.523888in}}%
\pgfpathlineto{\pgfqpoint{10.108867in}{1.613044in}}%
\pgfpathlineto{\pgfqpoint{9.512867in}{2.322095in}}%
\pgfpathlineto{\pgfqpoint{8.916868in}{2.395943in}}%
\pgfpathlineto{\pgfqpoint{8.916868in}{2.395943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.916868in}{2.895421in}}%
\pgfpathlineto{\pgfqpoint{9.512867in}{2.131266in}}%
\pgfpathlineto{\pgfqpoint{10.108867in}{1.398545in}}%
\pgfpathlineto{\pgfqpoint{10.704867in}{1.372725in}}%
\pgfpathlineto{\pgfqpoint{11.300866in}{1.364835in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{1.353885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.916868in}{2.895421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.512867in}{2.131266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.108867in}{1.398545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.704867in}{1.372725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.300866in}{1.364835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.896866in}{1.353885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.916868in}{1.687669in}}%
\pgfpathlineto{\pgfqpoint{9.512867in}{1.759337in}}%
\pgfpathlineto{\pgfqpoint{10.108867in}{1.806930in}}%
\pgfpathlineto{\pgfqpoint{10.704867in}{1.693805in}}%
\pgfpathlineto{\pgfqpoint{11.300866in}{1.504819in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{1.353885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.916868in}{1.687669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.512867in}{1.759337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.108867in}{1.806930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.704867in}{1.693805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.300866in}{1.504819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.896866in}{1.353885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.916868in}{1.638951in}}%
\pgfpathlineto{\pgfqpoint{9.512867in}{1.602727in}}%
\pgfpathlineto{\pgfqpoint{10.108867in}{1.489170in}}%
\pgfpathlineto{\pgfqpoint{10.704867in}{1.400528in}}%
\pgfpathlineto{\pgfqpoint{11.300866in}{1.357782in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{1.353885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.916868in}{1.638951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.512867in}{1.602727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.108867in}{1.489170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.704867in}{1.400528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.300866in}{1.357782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.896866in}{1.353885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.916868in}{1.621828in}}%
\pgfpathlineto{\pgfqpoint{9.512867in}{1.603496in}}%
\pgfpathlineto{\pgfqpoint{10.108867in}{1.511782in}}%
\pgfpathlineto{\pgfqpoint{10.704867in}{1.409296in}}%
\pgfpathlineto{\pgfqpoint{11.300866in}{1.367579in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{1.353885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.916868in}{1.621828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.512867in}{1.603496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.108867in}{1.511782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.704867in}{1.409296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.300866in}{1.367579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.896866in}{1.353885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.916868in}{2.167827in}}%
\pgfpathlineto{\pgfqpoint{9.512867in}{1.919927in}}%
\pgfpathlineto{\pgfqpoint{10.108867in}{1.580117in}}%
\pgfpathlineto{\pgfqpoint{10.704867in}{1.502319in}}%
\pgfpathlineto{\pgfqpoint{11.300866in}{1.414854in}}%
\pgfpathlineto{\pgfqpoint{11.896866in}{1.353885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.827468in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.916868in}{2.167827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.512867in}{1.919927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.108867in}{1.580117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.704867in}{1.502319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.300866in}{1.414854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.896866in}{1.353885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.827468in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{8.827468in}{3.989277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.986266in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{11.986266in}{3.989277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.827468in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{11.986266in}{1.288000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.827468in}{3.989277in}}%
\pgfpathlineto{\pgfqpoint{11.986266in}{3.989277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.681202in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{15.840000in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{15.840000in}{3.989277in}}%
\pgfpathlineto{\pgfqpoint{12.681202in}{3.989277in}}%
\pgfpathlineto{\pgfqpoint{12.681202in}{1.288000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770602in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{12.770602in}{3.989277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.770602in}{1.288000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.770602in,y=1.156056in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.366601in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{13.366601in}{3.989277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.366601in}{1.288000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.366601in,y=1.156056in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.962601in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{13.962601in}{3.989277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.962601in}{1.288000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.962601in,y=1.156056in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.558601in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{14.558601in}{3.989277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.558601in}{1.288000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.558601in,y=1.156056in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.154600in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{15.154600in}{3.989277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.154600in}{1.288000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.154600in,y=1.156056in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.750600in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{3.989277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.750600in}{1.288000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.750600in,y=1.156056in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.681202in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{15.840000in}{1.353885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.681202in}{1.353885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.439189in, y=1.271247in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.681202in}{2.012733in}}%
\pgfpathlineto{\pgfqpoint{15.840000in}{2.012733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.681202in}{2.012733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.439189in, y=1.930095in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.681202in}{2.671581in}}%
\pgfpathlineto{\pgfqpoint{15.840000in}{2.671581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.681202in}{2.671581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.439189in, y=2.588943in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.681202in}{3.330429in}}%
\pgfpathlineto{\pgfqpoint{15.840000in}{3.330429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.681202in}{3.330429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.439189in, y=3.247791in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.681202in}{3.989277in}}%
\pgfpathlineto{\pgfqpoint{15.840000in}{3.989277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.681202in}{3.989277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.439189in, y=3.906639in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.770602in}{1.353885in}}{\pgfqpoint{15.750600in}{3.609592in}}{%
\pgfpathmoveto{\pgfqpoint{12.770602in}{3.609592in}}%
\pgfpathlineto{\pgfqpoint{12.770602in}{3.024783in}}%
\pgfpathlineto{\pgfqpoint{13.366601in}{1.601403in}}%
\pgfpathlineto{\pgfqpoint{13.962601in}{1.453978in}}%
\pgfpathlineto{\pgfqpoint{14.558601in}{1.443866in}}%
\pgfpathlineto{\pgfqpoint{15.154600in}{1.405162in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{15.154600in}{1.499101in}}%
\pgfpathlineto{\pgfqpoint{14.558601in}{1.542381in}}%
\pgfpathlineto{\pgfqpoint{13.962601in}{1.737794in}}%
\pgfpathlineto{\pgfqpoint{13.366601in}{3.496504in}}%
\pgfpathlineto{\pgfqpoint{12.770602in}{3.609592in}}%
\pgfpathlineto{\pgfqpoint{12.770602in}{3.609592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.770602in}{1.353885in}}{\pgfqpoint{15.750600in}{3.916298in}}{%
\pgfpathmoveto{\pgfqpoint{12.770602in}{3.916298in}}%
\pgfpathlineto{\pgfqpoint{12.770602in}{2.834985in}}%
\pgfpathlineto{\pgfqpoint{13.366601in}{2.530896in}}%
\pgfpathlineto{\pgfqpoint{13.962601in}{1.554720in}}%
\pgfpathlineto{\pgfqpoint{14.558601in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{15.154600in}{1.372800in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{15.154600in}{1.443010in}}%
\pgfpathlineto{\pgfqpoint{14.558601in}{1.694942in}}%
\pgfpathlineto{\pgfqpoint{13.962601in}{2.602276in}}%
\pgfpathlineto{\pgfqpoint{13.366601in}{3.437500in}}%
\pgfpathlineto{\pgfqpoint{12.770602in}{3.916298in}}%
\pgfpathlineto{\pgfqpoint{12.770602in}{3.916298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.770602in}{1.353885in}}{\pgfqpoint{15.750600in}{1.661925in}}{%
\pgfpathmoveto{\pgfqpoint{12.770602in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{12.770602in}{1.587199in}}%
\pgfpathlineto{\pgfqpoint{13.366601in}{1.572104in}}%
\pgfpathlineto{\pgfqpoint{13.962601in}{1.522930in}}%
\pgfpathlineto{\pgfqpoint{14.558601in}{1.446989in}}%
\pgfpathlineto{\pgfqpoint{15.154600in}{1.395208in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{15.154600in}{1.422891in}}%
\pgfpathlineto{\pgfqpoint{14.558601in}{1.549246in}}%
\pgfpathlineto{\pgfqpoint{13.962601in}{1.598516in}}%
\pgfpathlineto{\pgfqpoint{13.366601in}{1.661520in}}%
\pgfpathlineto{\pgfqpoint{12.770602in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{12.770602in}{1.661925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.770602in}{1.353885in}}{\pgfqpoint{15.750600in}{1.762593in}}{%
\pgfpathmoveto{\pgfqpoint{12.770602in}{1.759191in}}%
\pgfpathlineto{\pgfqpoint{12.770602in}{1.646202in}}%
\pgfpathlineto{\pgfqpoint{13.366601in}{1.617804in}}%
\pgfpathlineto{\pgfqpoint{13.962601in}{1.545482in}}%
\pgfpathlineto{\pgfqpoint{14.558601in}{1.437221in}}%
\pgfpathlineto{\pgfqpoint{15.154600in}{1.388678in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{15.154600in}{1.416295in}}%
\pgfpathlineto{\pgfqpoint{14.558601in}{1.585637in}}%
\pgfpathlineto{\pgfqpoint{13.962601in}{1.737045in}}%
\pgfpathlineto{\pgfqpoint{13.366601in}{1.762593in}}%
\pgfpathlineto{\pgfqpoint{12.770602in}{1.759191in}}%
\pgfpathlineto{\pgfqpoint{12.770602in}{1.759191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.770602in}{1.353885in}}{\pgfqpoint{15.750600in}{2.972702in}}{%
\pgfpathmoveto{\pgfqpoint{12.770602in}{2.972702in}}%
\pgfpathlineto{\pgfqpoint{12.770602in}{2.582549in}}%
\pgfpathlineto{\pgfqpoint{13.366601in}{1.812281in}}%
\pgfpathlineto{\pgfqpoint{13.962601in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{14.558601in}{1.404181in}}%
\pgfpathlineto{\pgfqpoint{15.154600in}{1.401822in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{15.154600in}{1.454003in}}%
\pgfpathlineto{\pgfqpoint{14.558601in}{1.482120in}}%
\pgfpathlineto{\pgfqpoint{13.962601in}{1.570957in}}%
\pgfpathlineto{\pgfqpoint{13.366601in}{2.905001in}}%
\pgfpathlineto{\pgfqpoint{12.770602in}{2.972702in}}%
\pgfpathlineto{\pgfqpoint{12.770602in}{2.972702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770602in}{3.317188in}}%
\pgfpathlineto{\pgfqpoint{13.366601in}{2.548954in}}%
\pgfpathlineto{\pgfqpoint{13.962601in}{1.595886in}}%
\pgfpathlineto{\pgfqpoint{14.558601in}{1.493123in}}%
\pgfpathlineto{\pgfqpoint{15.154600in}{1.452131in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{1.353885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.770602in}{3.317188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.366601in}{2.548954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.962601in}{1.595886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.558601in}{1.493123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.154600in}{1.452131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.750600in}{1.353885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770602in}{3.375641in}}%
\pgfpathlineto{\pgfqpoint{13.366601in}{2.984198in}}%
\pgfpathlineto{\pgfqpoint{13.962601in}{2.078498in}}%
\pgfpathlineto{\pgfqpoint{14.558601in}{1.520296in}}%
\pgfpathlineto{\pgfqpoint{15.154600in}{1.407905in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{1.353885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.770602in}{3.375641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.366601in}{2.984198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.962601in}{2.078498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.558601in}{1.520296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.154600in}{1.407905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.750600in}{1.353885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770602in}{1.624562in}}%
\pgfpathlineto{\pgfqpoint{13.366601in}{1.616812in}}%
\pgfpathlineto{\pgfqpoint{13.962601in}{1.560723in}}%
\pgfpathlineto{\pgfqpoint{14.558601in}{1.498118in}}%
\pgfpathlineto{\pgfqpoint{15.154600in}{1.409049in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{1.353885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.770602in}{1.624562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.366601in}{1.616812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.962601in}{1.560723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.558601in}{1.498118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.154600in}{1.409049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.750600in}{1.353885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770602in}{1.702696in}}%
\pgfpathlineto{\pgfqpoint{13.366601in}{1.690198in}}%
\pgfpathlineto{\pgfqpoint{13.962601in}{1.641263in}}%
\pgfpathlineto{\pgfqpoint{14.558601in}{1.511429in}}%
\pgfpathlineto{\pgfqpoint{15.154600in}{1.402487in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{1.353885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.770602in}{1.702696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.366601in}{1.690198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.962601in}{1.641263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.558601in}{1.511429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.154600in}{1.402487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.750600in}{1.353885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770602in}{2.777626in}}%
\pgfpathlineto{\pgfqpoint{13.366601in}{2.358641in}}%
\pgfpathlineto{\pgfqpoint{13.962601in}{1.511703in}}%
\pgfpathlineto{\pgfqpoint{14.558601in}{1.443151in}}%
\pgfpathlineto{\pgfqpoint{15.154600in}{1.427913in}}%
\pgfpathlineto{\pgfqpoint{15.750600in}{1.353885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.681202in}{1.288000in}}{\pgfqpoint{3.158798in}{2.701277in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.770602in}{2.777626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.366601in}{2.358641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.962601in}{1.511703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.558601in}{1.443151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.154600in}{1.427913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.750600in}{1.353885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.681202in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{12.681202in}{3.989277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.840000in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{15.840000in}{3.989277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.681202in}{1.288000in}}%
\pgfpathlineto{\pgfqpoint{15.840000in}{1.288000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.681202in}{3.989277in}}%
\pgfpathlineto{\pgfqpoint{15.840000in}{3.989277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.237253in}{6.382608in}}%
\pgfpathlineto{\pgfqpoint{8.069356in}{6.382608in}}%
\pgfpathlineto{\pgfqpoint{8.069356in}{7.500936in}}%
\pgfpathlineto{\pgfqpoint{6.237253in}{7.500936in}}%
\pgfpathlineto{\pgfqpoint{6.237253in}{6.382608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.237253in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.644387in}{6.382608in}}%
\pgfpathlineto{\pgfqpoint{6.644387in}{7.500936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644387in}{6.382608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.644387in,y=6.250663in,,top]{\color{textcolor}{\rmfamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.237253in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322944in}{6.382608in}}%
\pgfpathlineto{\pgfqpoint{7.322944in}{7.500936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.322944in}{6.382608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.322944in,y=6.250663in,,top]{\color{textcolor}{\rmfamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.237253in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001501in}{6.382608in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{7.500936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.001501in}{6.382608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.001501in,y=6.250663in,,top]{\color{textcolor}{\rmfamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.237253in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.237253in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{8.069356in}{6.468633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.237253in}{6.468633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.910980in, y=6.416261in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.237253in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.237253in}{7.328886in}}%
\pgfpathlineto{\pgfqpoint{8.069356in}{7.328886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.237253in}{7.328886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.910980in, y=7.276514in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.237253in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.305109in}{6.468633in}}{\pgfqpoint{8.001501in}{6.974913in}}{%
\pgfpathmoveto{\pgfqpoint{6.305109in}{6.974913in}}%
\pgfpathlineto{\pgfqpoint{6.305109in}{6.803172in}}%
\pgfpathlineto{\pgfqpoint{6.644387in}{6.474787in}}%
\pgfpathlineto{\pgfqpoint{6.983666in}{6.471606in}}%
\pgfpathlineto{\pgfqpoint{7.322944in}{6.473273in}}%
\pgfpathlineto{\pgfqpoint{7.662222in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{7.662222in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{7.322944in}{6.481439in}}%
\pgfpathlineto{\pgfqpoint{6.983666in}{6.483294in}}%
\pgfpathlineto{\pgfqpoint{6.644387in}{6.482074in}}%
\pgfpathlineto{\pgfqpoint{6.305109in}{6.974913in}}%
\pgfpathlineto{\pgfqpoint{6.305109in}{6.974913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.237253in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.305109in}{6.468633in}}{\pgfqpoint{8.001501in}{7.503198in}}{%
\pgfpathmoveto{\pgfqpoint{6.305109in}{7.503198in}}%
\pgfpathlineto{\pgfqpoint{6.305109in}{6.865777in}}%
\pgfpathlineto{\pgfqpoint{6.644387in}{6.944609in}}%
\pgfpathlineto{\pgfqpoint{6.983666in}{6.946573in}}%
\pgfpathlineto{\pgfqpoint{7.322944in}{6.468665in}}%
\pgfpathlineto{\pgfqpoint{7.662222in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{7.662222in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{7.322944in}{6.468737in}}%
\pgfpathlineto{\pgfqpoint{6.983666in}{6.956124in}}%
\pgfpathlineto{\pgfqpoint{6.644387in}{6.956480in}}%
\pgfpathlineto{\pgfqpoint{6.305109in}{7.503198in}}%
\pgfpathlineto{\pgfqpoint{6.305109in}{7.503198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.237253in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.305109in}{6.468633in}}{\pgfqpoint{8.001501in}{7.023325in}}{%
\pgfpathmoveto{\pgfqpoint{6.305109in}{7.023325in}}%
\pgfpathlineto{\pgfqpoint{6.305109in}{6.797644in}}%
\pgfpathlineto{\pgfqpoint{6.644387in}{6.655427in}}%
\pgfpathlineto{\pgfqpoint{6.983666in}{6.482178in}}%
\pgfpathlineto{\pgfqpoint{7.322944in}{6.470362in}}%
\pgfpathlineto{\pgfqpoint{7.662222in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{7.662222in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{7.322944in}{6.473692in}}%
\pgfpathlineto{\pgfqpoint{6.983666in}{6.490542in}}%
\pgfpathlineto{\pgfqpoint{6.644387in}{6.811635in}}%
\pgfpathlineto{\pgfqpoint{6.305109in}{7.023325in}}%
\pgfpathlineto{\pgfqpoint{6.305109in}{7.023325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.237253in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.305109in}{6.468633in}}{\pgfqpoint{8.001501in}{7.126824in}}{%
\pgfpathmoveto{\pgfqpoint{6.305109in}{7.126824in}}%
\pgfpathlineto{\pgfqpoint{6.305109in}{6.861271in}}%
\pgfpathlineto{\pgfqpoint{6.644387in}{6.669361in}}%
\pgfpathlineto{\pgfqpoint{6.983666in}{6.522967in}}%
\pgfpathlineto{\pgfqpoint{7.322944in}{6.478225in}}%
\pgfpathlineto{\pgfqpoint{7.662222in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{7.662222in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{7.322944in}{6.488895in}}%
\pgfpathlineto{\pgfqpoint{6.983666in}{6.587004in}}%
\pgfpathlineto{\pgfqpoint{6.644387in}{6.736762in}}%
\pgfpathlineto{\pgfqpoint{6.305109in}{7.126824in}}%
\pgfpathlineto{\pgfqpoint{6.305109in}{7.126824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.237253in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.305109in}{6.468633in}}{\pgfqpoint{8.001501in}{6.884970in}}{%
\pgfpathmoveto{\pgfqpoint{6.305109in}{6.870729in}}%
\pgfpathlineto{\pgfqpoint{6.305109in}{6.756862in}}%
\pgfpathlineto{\pgfqpoint{6.644387in}{6.855480in}}%
\pgfpathlineto{\pgfqpoint{6.983666in}{6.845204in}}%
\pgfpathlineto{\pgfqpoint{7.322944in}{6.556977in}}%
\pgfpathlineto{\pgfqpoint{7.662222in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{7.662222in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{7.322944in}{6.572514in}}%
\pgfpathlineto{\pgfqpoint{6.983666in}{6.884195in}}%
\pgfpathlineto{\pgfqpoint{6.644387in}{6.884970in}}%
\pgfpathlineto{\pgfqpoint{6.305109in}{6.870729in}}%
\pgfpathlineto{\pgfqpoint{6.305109in}{6.870729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.237253in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305109in}{6.889042in}}%
\pgfpathlineto{\pgfqpoint{6.644387in}{6.478431in}}%
\pgfpathlineto{\pgfqpoint{6.983666in}{6.477450in}}%
\pgfpathlineto{\pgfqpoint{7.322944in}{6.477356in}}%
\pgfpathlineto{\pgfqpoint{7.662222in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{6.468633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.237253in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.305109in}{6.889042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644387in}{6.478431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.983666in}{6.477450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.322944in}{6.477356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.662222in}{6.468633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.001501in}{6.468633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.237253in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305109in}{7.184488in}}%
\pgfpathlineto{\pgfqpoint{6.644387in}{6.950544in}}%
\pgfpathlineto{\pgfqpoint{6.983666in}{6.951349in}}%
\pgfpathlineto{\pgfqpoint{7.322944in}{6.468701in}}%
\pgfpathlineto{\pgfqpoint{7.662222in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{6.468633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.237253in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.305109in}{7.184488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644387in}{6.950544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.983666in}{6.951349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.322944in}{6.468701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.662222in}{6.468633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.001501in}{6.468633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.237253in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305109in}{6.910484in}}%
\pgfpathlineto{\pgfqpoint{6.644387in}{6.733531in}}%
\pgfpathlineto{\pgfqpoint{6.983666in}{6.486360in}}%
\pgfpathlineto{\pgfqpoint{7.322944in}{6.472027in}}%
\pgfpathlineto{\pgfqpoint{7.662222in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{6.468633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.237253in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.305109in}{6.910484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644387in}{6.733531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.983666in}{6.486360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.322944in}{6.472027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.662222in}{6.468633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.001501in}{6.468633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.237253in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305109in}{6.994048in}}%
\pgfpathlineto{\pgfqpoint{6.644387in}{6.703061in}}%
\pgfpathlineto{\pgfqpoint{6.983666in}{6.554985in}}%
\pgfpathlineto{\pgfqpoint{7.322944in}{6.483560in}}%
\pgfpathlineto{\pgfqpoint{7.662222in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{6.468633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.237253in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.305109in}{6.994048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644387in}{6.703061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.983666in}{6.554985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.322944in}{6.483560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.662222in}{6.468633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.001501in}{6.468633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.237253in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305109in}{6.813795in}}%
\pgfpathlineto{\pgfqpoint{6.644387in}{6.870225in}}%
\pgfpathlineto{\pgfqpoint{6.983666in}{6.864699in}}%
\pgfpathlineto{\pgfqpoint{7.322944in}{6.564745in}}%
\pgfpathlineto{\pgfqpoint{7.662222in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{6.468633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.237253in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.305109in}{6.813795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644387in}{6.870225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.983666in}{6.864699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.322944in}{6.564745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.662222in}{6.468633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.001501in}{6.468633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.237253in}{6.382608in}}%
\pgfpathlineto{\pgfqpoint{6.237253in}{7.500936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.069356in}{6.382608in}}%
\pgfpathlineto{\pgfqpoint{8.069356in}{7.500936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.237253in}{6.382608in}}%
\pgfpathlineto{\pgfqpoint{8.069356in}{6.382608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.237253in}{7.500936in}}%
\pgfpathlineto{\pgfqpoint{8.069356in}{7.500936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.237253in}{2.735884in}}%
\pgfpathlineto{\pgfqpoint{8.069356in}{2.735884in}}%
\pgfpathlineto{\pgfqpoint{8.069356in}{3.854213in}}%
\pgfpathlineto{\pgfqpoint{6.237253in}{3.854213in}}%
\pgfpathlineto{\pgfqpoint{6.237253in}{2.735884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.237253in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.644387in}{2.735884in}}%
\pgfpathlineto{\pgfqpoint{6.644387in}{3.854213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644387in}{2.735884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.644387in,y=2.603940in,,top]{\color{textcolor}{\rmfamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.237253in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322944in}{2.735884in}}%
\pgfpathlineto{\pgfqpoint{7.322944in}{3.854213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.322944in}{2.735884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.322944in,y=2.603940in,,top]{\color{textcolor}{\rmfamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.237253in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001501in}{2.735884in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{3.854213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.001501in}{2.735884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.001501in,y=2.603940in,,top]{\color{textcolor}{\rmfamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.237253in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.237253in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{8.069356in}{2.821910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.237253in}{2.821910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.910980in, y=2.769538in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.237253in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.237253in}{3.682162in}}%
\pgfpathlineto{\pgfqpoint{8.069356in}{3.682162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.237253in}{3.682162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.910980in, y=3.629791in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.237253in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.305109in}{2.821910in}}{\pgfqpoint{8.001501in}{9.007500in}}{%
\pgfpathmoveto{\pgfqpoint{6.305109in}{9.007500in}}%
\pgfpathlineto{\pgfqpoint{6.305109in}{6.479405in}}%
\pgfpathlineto{\pgfqpoint{6.644387in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{6.983666in}{2.834657in}}%
\pgfpathlineto{\pgfqpoint{7.322944in}{2.828108in}}%
\pgfpathlineto{\pgfqpoint{7.662222in}{2.829483in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{7.662222in}{2.838910in}}%
\pgfpathlineto{\pgfqpoint{7.322944in}{2.838264in}}%
\pgfpathlineto{\pgfqpoint{6.983666in}{2.852071in}}%
\pgfpathlineto{\pgfqpoint{6.644387in}{6.346672in}}%
\pgfpathlineto{\pgfqpoint{6.305109in}{9.007500in}}%
\pgfpathlineto{\pgfqpoint{6.305109in}{9.007500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.237253in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.305109in}{2.821910in}}{\pgfqpoint{8.001501in}{4.521306in}}{%
\pgfpathmoveto{\pgfqpoint{6.305109in}{4.208954in}}%
\pgfpathlineto{\pgfqpoint{6.305109in}{3.499657in}}%
\pgfpathlineto{\pgfqpoint{6.644387in}{3.351632in}}%
\pgfpathlineto{\pgfqpoint{6.983666in}{3.402988in}}%
\pgfpathlineto{\pgfqpoint{7.322944in}{3.303076in}}%
\pgfpathlineto{\pgfqpoint{7.662222in}{3.046371in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{7.662222in}{3.628014in}}%
\pgfpathlineto{\pgfqpoint{7.322944in}{3.608588in}}%
\pgfpathlineto{\pgfqpoint{6.983666in}{4.162392in}}%
\pgfpathlineto{\pgfqpoint{6.644387in}{4.521306in}}%
\pgfpathlineto{\pgfqpoint{6.305109in}{4.208954in}}%
\pgfpathlineto{\pgfqpoint{6.305109in}{4.208954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.237253in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.305109in}{2.821910in}}{\pgfqpoint{8.001501in}{3.927977in}}{%
\pgfpathmoveto{\pgfqpoint{6.305109in}{3.927977in}}%
\pgfpathlineto{\pgfqpoint{6.305109in}{3.256953in}}%
\pgfpathlineto{\pgfqpoint{6.644387in}{3.224476in}}%
\pgfpathlineto{\pgfqpoint{6.983666in}{3.167171in}}%
\pgfpathlineto{\pgfqpoint{7.322944in}{2.919703in}}%
\pgfpathlineto{\pgfqpoint{7.662222in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{7.662222in}{3.052969in}}%
\pgfpathlineto{\pgfqpoint{7.322944in}{3.351553in}}%
\pgfpathlineto{\pgfqpoint{6.983666in}{3.571170in}}%
\pgfpathlineto{\pgfqpoint{6.644387in}{3.504463in}}%
\pgfpathlineto{\pgfqpoint{6.305109in}{3.927977in}}%
\pgfpathlineto{\pgfqpoint{6.305109in}{3.927977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.237253in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.305109in}{2.821910in}}{\pgfqpoint{8.001501in}{4.088286in}}{%
\pgfpathmoveto{\pgfqpoint{6.305109in}{4.088286in}}%
\pgfpathlineto{\pgfqpoint{6.305109in}{3.409850in}}%
\pgfpathlineto{\pgfqpoint{6.644387in}{3.292207in}}%
\pgfpathlineto{\pgfqpoint{6.983666in}{3.072502in}}%
\pgfpathlineto{\pgfqpoint{7.322944in}{2.904877in}}%
\pgfpathlineto{\pgfqpoint{7.662222in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{7.662222in}{2.954523in}}%
\pgfpathlineto{\pgfqpoint{7.322944in}{3.292262in}}%
\pgfpathlineto{\pgfqpoint{6.983666in}{3.455952in}}%
\pgfpathlineto{\pgfqpoint{6.644387in}{3.715078in}}%
\pgfpathlineto{\pgfqpoint{6.305109in}{4.088286in}}%
\pgfpathlineto{\pgfqpoint{6.305109in}{4.088286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.237253in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.305109in}{2.821910in}}{\pgfqpoint{8.001501in}{6.553905in}}{%
\pgfpathmoveto{\pgfqpoint{6.305109in}{6.553905in}}%
\pgfpathlineto{\pgfqpoint{6.305109in}{4.886432in}}%
\pgfpathlineto{\pgfqpoint{6.644387in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{6.983666in}{3.160840in}}%
\pgfpathlineto{\pgfqpoint{7.322944in}{2.974904in}}%
\pgfpathlineto{\pgfqpoint{7.662222in}{2.876056in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{7.662222in}{2.939021in}}%
\pgfpathlineto{\pgfqpoint{7.322944in}{3.122675in}}%
\pgfpathlineto{\pgfqpoint{6.983666in}{3.371954in}}%
\pgfpathlineto{\pgfqpoint{6.644387in}{5.706818in}}%
\pgfpathlineto{\pgfqpoint{6.305109in}{6.553905in}}%
\pgfpathlineto{\pgfqpoint{6.305109in}{6.553905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.237253in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.687270in}{3.864213in}}%
\pgfpathlineto{\pgfqpoint{6.983666in}{2.843364in}}%
\pgfpathlineto{\pgfqpoint{7.322944in}{2.833186in}}%
\pgfpathlineto{\pgfqpoint{7.662222in}{2.834196in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{2.821910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.237253in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.305109in}{7.743453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644387in}{4.011911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.983666in}{2.843364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.322944in}{2.833186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.662222in}{2.834196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.001501in}{2.821910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.237253in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305109in}{3.854306in}}%
\pgfpathlineto{\pgfqpoint{6.346019in}{3.864213in}}%
\pgfpathmoveto{\pgfqpoint{6.803804in}{3.864213in}}%
\pgfpathlineto{\pgfqpoint{6.983666in}{3.782690in}}%
\pgfpathlineto{\pgfqpoint{7.322944in}{3.455832in}}%
\pgfpathlineto{\pgfqpoint{7.662222in}{3.337193in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{2.821910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.237253in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.305109in}{3.854306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644387in}{3.936469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.983666in}{3.782690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.322944in}{3.455832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.662222in}{3.337193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.001501in}{2.821910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.237253in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305109in}{3.592465in}}%
\pgfpathlineto{\pgfqpoint{6.644387in}{3.364470in}}%
\pgfpathlineto{\pgfqpoint{6.983666in}{3.369170in}}%
\pgfpathlineto{\pgfqpoint{7.322944in}{3.135628in}}%
\pgfpathlineto{\pgfqpoint{7.662222in}{2.891768in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{2.821910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.237253in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.305109in}{3.592465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644387in}{3.364470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.983666in}{3.369170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.322944in}{3.135628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.662222in}{2.891768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.001501in}{2.821910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.237253in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305109in}{3.749068in}}%
\pgfpathlineto{\pgfqpoint{6.644387in}{3.503643in}}%
\pgfpathlineto{\pgfqpoint{6.983666in}{3.264227in}}%
\pgfpathlineto{\pgfqpoint{7.322944in}{3.098569in}}%
\pgfpathlineto{\pgfqpoint{7.662222in}{2.871382in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{2.821910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.237253in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.305109in}{3.749068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644387in}{3.503643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.983666in}{3.264227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.322944in}{3.098569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.662222in}{2.871382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.001501in}{2.821910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.237253in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.747509in}{3.864213in}}%
\pgfpathlineto{\pgfqpoint{6.983666in}{3.266397in}}%
\pgfpathlineto{\pgfqpoint{7.322944in}{3.048790in}}%
\pgfpathlineto{\pgfqpoint{7.662222in}{2.907538in}}%
\pgfpathlineto{\pgfqpoint{8.001501in}{2.821910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.237253in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.305109in}{5.720168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644387in}{4.125259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.983666in}{3.266397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.322944in}{3.048790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.662222in}{2.907538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.001501in}{2.821910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.237253in}{2.735884in}}%
\pgfpathlineto{\pgfqpoint{6.237253in}{3.854213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.069356in}{2.735884in}}%
\pgfpathlineto{\pgfqpoint{8.069356in}{3.854213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.237253in}{2.735884in}}%
\pgfpathlineto{\pgfqpoint{8.069356in}{2.735884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.237253in}{3.854213in}}%
\pgfpathlineto{\pgfqpoint{8.069356in}{3.854213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.090987in}{6.382608in}}%
\pgfpathlineto{\pgfqpoint{11.923090in}{6.382608in}}%
\pgfpathlineto{\pgfqpoint{11.923090in}{7.500936in}}%
\pgfpathlineto{\pgfqpoint{10.090987in}{7.500936in}}%
\pgfpathlineto{\pgfqpoint{10.090987in}{6.382608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090987in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.498121in}{6.382608in}}%
\pgfpathlineto{\pgfqpoint{10.498121in}{7.500936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.498121in}{6.382608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.498121in,y=6.250663in,,top]{\color{textcolor}{\rmfamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090987in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.176678in}{6.382608in}}%
\pgfpathlineto{\pgfqpoint{11.176678in}{7.500936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.176678in}{6.382608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.176678in,y=6.250663in,,top]{\color{textcolor}{\rmfamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090987in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.855234in}{6.382608in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{7.500936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.855234in}{6.382608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.855234in,y=6.250663in,,top]{\color{textcolor}{\rmfamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090987in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.090987in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{11.923090in}{6.468633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.090987in}{6.468633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.764714in, y=6.416261in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090987in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.090987in}{7.328886in}}%
\pgfpathlineto{\pgfqpoint{11.923090in}{7.328886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.090987in}{7.328886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.764714in, y=7.276514in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090987in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.158843in}{6.468633in}}{\pgfqpoint{11.855234in}{6.967028in}}{%
\pgfpathmoveto{\pgfqpoint{10.158843in}{6.967028in}}%
\pgfpathlineto{\pgfqpoint{10.158843in}{6.848807in}}%
\pgfpathlineto{\pgfqpoint{10.498121in}{6.502413in}}%
\pgfpathlineto{\pgfqpoint{10.837399in}{6.489531in}}%
\pgfpathlineto{\pgfqpoint{11.176678in}{6.490440in}}%
\pgfpathlineto{\pgfqpoint{11.515956in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{11.515956in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{11.176678in}{6.511444in}}%
\pgfpathlineto{\pgfqpoint{10.837399in}{6.515423in}}%
\pgfpathlineto{\pgfqpoint{10.498121in}{6.582061in}}%
\pgfpathlineto{\pgfqpoint{10.158843in}{6.967028in}}%
\pgfpathlineto{\pgfqpoint{10.158843in}{6.967028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090987in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.158843in}{6.468633in}}{\pgfqpoint{11.855234in}{7.722777in}}{%
\pgfpathmoveto{\pgfqpoint{10.158843in}{7.153372in}}%
\pgfpathlineto{\pgfqpoint{10.158843in}{6.962106in}}%
\pgfpathlineto{\pgfqpoint{10.498121in}{7.641687in}}%
\pgfpathlineto{\pgfqpoint{10.837399in}{7.554374in}}%
\pgfpathlineto{\pgfqpoint{11.176678in}{6.468650in}}%
\pgfpathlineto{\pgfqpoint{11.515956in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{11.515956in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{11.176678in}{6.468665in}}%
\pgfpathlineto{\pgfqpoint{10.837399in}{7.632904in}}%
\pgfpathlineto{\pgfqpoint{10.498121in}{7.722777in}}%
\pgfpathlineto{\pgfqpoint{10.158843in}{7.153372in}}%
\pgfpathlineto{\pgfqpoint{10.158843in}{7.153372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090987in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.158843in}{6.468633in}}{\pgfqpoint{11.855234in}{7.189540in}}{%
\pgfpathmoveto{\pgfqpoint{10.158843in}{7.189540in}}%
\pgfpathlineto{\pgfqpoint{10.158843in}{6.981342in}}%
\pgfpathlineto{\pgfqpoint{10.498121in}{6.687418in}}%
\pgfpathlineto{\pgfqpoint{10.837399in}{6.482827in}}%
\pgfpathlineto{\pgfqpoint{11.176678in}{6.468652in}}%
\pgfpathlineto{\pgfqpoint{11.515956in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{11.515956in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{11.176678in}{6.468665in}}%
\pgfpathlineto{\pgfqpoint{10.837399in}{6.483306in}}%
\pgfpathlineto{\pgfqpoint{10.498121in}{6.858360in}}%
\pgfpathlineto{\pgfqpoint{10.158843in}{7.189540in}}%
\pgfpathlineto{\pgfqpoint{10.158843in}{7.189540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090987in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.158843in}{6.468633in}}{\pgfqpoint{11.855234in}{7.250791in}}{%
\pgfpathmoveto{\pgfqpoint{10.158843in}{7.250791in}}%
\pgfpathlineto{\pgfqpoint{10.158843in}{7.004570in}}%
\pgfpathlineto{\pgfqpoint{10.498121in}{6.666031in}}%
\pgfpathlineto{\pgfqpoint{10.837399in}{6.504732in}}%
\pgfpathlineto{\pgfqpoint{11.176678in}{6.468657in}}%
\pgfpathlineto{\pgfqpoint{11.515956in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{11.515956in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{11.176678in}{6.468684in}}%
\pgfpathlineto{\pgfqpoint{10.837399in}{6.505736in}}%
\pgfpathlineto{\pgfqpoint{10.498121in}{6.824081in}}%
\pgfpathlineto{\pgfqpoint{10.158843in}{7.250791in}}%
\pgfpathlineto{\pgfqpoint{10.158843in}{7.250791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090987in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.158843in}{6.468633in}}{\pgfqpoint{11.855234in}{6.989616in}}{%
\pgfpathmoveto{\pgfqpoint{10.158843in}{6.979381in}}%
\pgfpathlineto{\pgfqpoint{10.158843in}{6.870317in}}%
\pgfpathlineto{\pgfqpoint{10.498121in}{6.917347in}}%
\pgfpathlineto{\pgfqpoint{10.837399in}{6.876012in}}%
\pgfpathlineto{\pgfqpoint{11.176678in}{6.674486in}}%
\pgfpathlineto{\pgfqpoint{11.515956in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{11.515956in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{11.176678in}{6.712360in}}%
\pgfpathlineto{\pgfqpoint{10.837399in}{6.942128in}}%
\pgfpathlineto{\pgfqpoint{10.498121in}{6.989616in}}%
\pgfpathlineto{\pgfqpoint{10.158843in}{6.979381in}}%
\pgfpathlineto{\pgfqpoint{10.158843in}{6.979381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090987in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.158843in}{6.907918in}}%
\pgfpathlineto{\pgfqpoint{10.498121in}{6.542237in}}%
\pgfpathlineto{\pgfqpoint{10.837399in}{6.502477in}}%
\pgfpathlineto{\pgfqpoint{11.176678in}{6.500942in}}%
\pgfpathlineto{\pgfqpoint{11.515956in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{6.468633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090987in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.158843in}{6.907918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.498121in}{6.542237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.837399in}{6.502477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.176678in}{6.500942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.515956in}{6.468633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.855234in}{6.468633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090987in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.158843in}{7.057739in}}%
\pgfpathlineto{\pgfqpoint{10.405058in}{7.510936in}}%
\pgfpathmoveto{\pgfqpoint{10.862341in}{7.510936in}}%
\pgfpathlineto{\pgfqpoint{11.176678in}{6.468657in}}%
\pgfpathlineto{\pgfqpoint{11.515956in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{6.468633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090987in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.158843in}{7.057739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.498121in}{7.682232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.837399in}{7.593639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.176678in}{6.468657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.515956in}{6.468633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.855234in}{6.468633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090987in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.158843in}{7.085441in}}%
\pgfpathlineto{\pgfqpoint{10.498121in}{6.772889in}}%
\pgfpathlineto{\pgfqpoint{10.837399in}{6.483067in}}%
\pgfpathlineto{\pgfqpoint{11.176678in}{6.468658in}}%
\pgfpathlineto{\pgfqpoint{11.515956in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{6.468633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090987in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.158843in}{7.085441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.498121in}{6.772889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.837399in}{6.483067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.176678in}{6.468658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.515956in}{6.468633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.855234in}{6.468633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090987in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.158843in}{7.127681in}}%
\pgfpathlineto{\pgfqpoint{10.498121in}{6.745056in}}%
\pgfpathlineto{\pgfqpoint{10.837399in}{6.505234in}}%
\pgfpathlineto{\pgfqpoint{11.176678in}{6.468671in}}%
\pgfpathlineto{\pgfqpoint{11.515956in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{6.468633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090987in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.158843in}{7.127681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.498121in}{6.745056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.837399in}{6.505234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.176678in}{6.468671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.515956in}{6.468633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.855234in}{6.468633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090987in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.158843in}{6.924849in}}%
\pgfpathlineto{\pgfqpoint{10.498121in}{6.953482in}}%
\pgfpathlineto{\pgfqpoint{10.837399in}{6.909070in}}%
\pgfpathlineto{\pgfqpoint{11.176678in}{6.693423in}}%
\pgfpathlineto{\pgfqpoint{11.515956in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{6.468633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090987in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.158843in}{6.924849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.498121in}{6.953482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.837399in}{6.909070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.176678in}{6.693423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.515956in}{6.468633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.855234in}{6.468633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.090987in}{6.382608in}}%
\pgfpathlineto{\pgfqpoint{10.090987in}{7.500936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.923090in}{6.382608in}}%
\pgfpathlineto{\pgfqpoint{11.923090in}{7.500936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.090987in}{6.382608in}}%
\pgfpathlineto{\pgfqpoint{11.923090in}{6.382608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.090987in}{7.500936in}}%
\pgfpathlineto{\pgfqpoint{11.923090in}{7.500936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.090987in}{2.735884in}}%
\pgfpathlineto{\pgfqpoint{11.923090in}{2.735884in}}%
\pgfpathlineto{\pgfqpoint{11.923090in}{3.854213in}}%
\pgfpathlineto{\pgfqpoint{10.090987in}{3.854213in}}%
\pgfpathlineto{\pgfqpoint{10.090987in}{2.735884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090987in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.498121in}{2.735884in}}%
\pgfpathlineto{\pgfqpoint{10.498121in}{3.854213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.498121in}{2.735884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.498121in,y=2.603940in,,top]{\color{textcolor}{\rmfamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090987in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.176678in}{2.735884in}}%
\pgfpathlineto{\pgfqpoint{11.176678in}{3.854213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.176678in}{2.735884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.176678in,y=2.603940in,,top]{\color{textcolor}{\rmfamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090987in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.855234in}{2.735884in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{3.854213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.855234in}{2.735884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.855234in,y=2.603940in,,top]{\color{textcolor}{\rmfamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090987in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.090987in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{11.923090in}{2.821910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.090987in}{2.821910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.764714in, y=2.769538in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090987in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.090987in}{3.682162in}}%
\pgfpathlineto{\pgfqpoint{11.923090in}{3.682162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.090987in}{3.682162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.764714in, y=3.629791in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090987in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.158843in}{2.821910in}}{\pgfqpoint{11.855234in}{7.755222in}}{%
\pgfpathmoveto{\pgfqpoint{10.158843in}{7.755222in}}%
\pgfpathlineto{\pgfqpoint{10.158843in}{5.939684in}}%
\pgfpathlineto{\pgfqpoint{10.498121in}{2.927871in}}%
\pgfpathlineto{\pgfqpoint{10.837399in}{2.855765in}}%
\pgfpathlineto{\pgfqpoint{11.176678in}{2.843748in}}%
\pgfpathlineto{\pgfqpoint{11.515956in}{2.836821in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{11.515956in}{2.864186in}}%
\pgfpathlineto{\pgfqpoint{11.176678in}{2.898471in}}%
\pgfpathlineto{\pgfqpoint{10.837399in}{3.021303in}}%
\pgfpathlineto{\pgfqpoint{10.498121in}{6.776032in}}%
\pgfpathlineto{\pgfqpoint{10.158843in}{7.755222in}}%
\pgfpathlineto{\pgfqpoint{10.158843in}{7.755222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090987in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.158843in}{2.821910in}}{\pgfqpoint{11.855234in}{4.310705in}}{%
\pgfpathmoveto{\pgfqpoint{10.158843in}{3.963955in}}%
\pgfpathlineto{\pgfqpoint{10.158843in}{3.423140in}}%
\pgfpathlineto{\pgfqpoint{10.498121in}{3.450698in}}%
\pgfpathlineto{\pgfqpoint{10.837399in}{3.743143in}}%
\pgfpathlineto{\pgfqpoint{11.176678in}{3.523732in}}%
\pgfpathlineto{\pgfqpoint{11.515956in}{2.935342in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{11.515956in}{3.496769in}}%
\pgfpathlineto{\pgfqpoint{11.176678in}{3.895411in}}%
\pgfpathlineto{\pgfqpoint{10.837399in}{4.266829in}}%
\pgfpathlineto{\pgfqpoint{10.498121in}{4.310705in}}%
\pgfpathlineto{\pgfqpoint{10.158843in}{3.963955in}}%
\pgfpathlineto{\pgfqpoint{10.158843in}{3.963955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090987in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.158843in}{2.821910in}}{\pgfqpoint{11.855234in}{3.703487in}}{%
\pgfpathmoveto{\pgfqpoint{10.158843in}{3.703487in}}%
\pgfpathlineto{\pgfqpoint{10.158843in}{3.429169in}}%
\pgfpathlineto{\pgfqpoint{10.498121in}{3.267222in}}%
\pgfpathlineto{\pgfqpoint{10.837399in}{3.078724in}}%
\pgfpathlineto{\pgfqpoint{11.176678in}{2.876482in}}%
\pgfpathlineto{\pgfqpoint{11.515956in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{11.515956in}{2.854498in}}%
\pgfpathlineto{\pgfqpoint{11.176678in}{3.010946in}}%
\pgfpathlineto{\pgfqpoint{10.837399in}{3.271657in}}%
\pgfpathlineto{\pgfqpoint{10.498121in}{3.676239in}}%
\pgfpathlineto{\pgfqpoint{10.158843in}{3.703487in}}%
\pgfpathlineto{\pgfqpoint{10.158843in}{3.703487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090987in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.158843in}{2.821910in}}{\pgfqpoint{11.855234in}{3.723496in}}{%
\pgfpathmoveto{\pgfqpoint{10.158843in}{3.723496in}}%
\pgfpathlineto{\pgfqpoint{10.158843in}{3.319727in}}%
\pgfpathlineto{\pgfqpoint{10.498121in}{3.347733in}}%
\pgfpathlineto{\pgfqpoint{10.837399in}{3.086364in}}%
\pgfpathlineto{\pgfqpoint{11.176678in}{2.880571in}}%
\pgfpathlineto{\pgfqpoint{11.515956in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{11.515956in}{2.917569in}}%
\pgfpathlineto{\pgfqpoint{11.176678in}{3.052650in}}%
\pgfpathlineto{\pgfqpoint{10.837399in}{3.382114in}}%
\pgfpathlineto{\pgfqpoint{10.498121in}{3.599749in}}%
\pgfpathlineto{\pgfqpoint{10.158843in}{3.723496in}}%
\pgfpathlineto{\pgfqpoint{10.158843in}{3.723496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090987in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.158843in}{2.821910in}}{\pgfqpoint{11.855234in}{5.543124in}}{%
\pgfpathmoveto{\pgfqpoint{10.158843in}{5.543124in}}%
\pgfpathlineto{\pgfqpoint{10.158843in}{4.351726in}}%
\pgfpathlineto{\pgfqpoint{10.498121in}{3.249850in}}%
\pgfpathlineto{\pgfqpoint{10.837399in}{3.326702in}}%
\pgfpathlineto{\pgfqpoint{11.176678in}{3.153204in}}%
\pgfpathlineto{\pgfqpoint{11.515956in}{2.942401in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{11.515956in}{3.019844in}}%
\pgfpathlineto{\pgfqpoint{11.176678in}{3.265854in}}%
\pgfpathlineto{\pgfqpoint{10.837399in}{3.498673in}}%
\pgfpathlineto{\pgfqpoint{10.498121in}{5.350278in}}%
\pgfpathlineto{\pgfqpoint{10.158843in}{5.543124in}}%
\pgfpathlineto{\pgfqpoint{10.158843in}{5.543124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090987in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.673262in}{3.864213in}}%
\pgfpathlineto{\pgfqpoint{10.837399in}{2.938534in}}%
\pgfpathlineto{\pgfqpoint{11.176678in}{2.871109in}}%
\pgfpathlineto{\pgfqpoint{11.515956in}{2.850504in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{2.821910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090987in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.158843in}{6.847453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.498121in}{4.851952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.837399in}{2.938534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.176678in}{2.871109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.515956in}{2.850504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.855234in}{2.821910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090987in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.158843in}{3.693547in}}%
\pgfpathlineto{\pgfqpoint{10.468230in}{3.864213in}}%
\pgfpathmoveto{\pgfqpoint{10.999075in}{3.864213in}}%
\pgfpathlineto{\pgfqpoint{11.176678in}{3.709571in}}%
\pgfpathlineto{\pgfqpoint{11.515956in}{3.216056in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{2.821910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090987in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.158843in}{3.693547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.498121in}{3.880702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.837399in}{4.004986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.176678in}{3.709571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.515956in}{3.216056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.855234in}{2.821910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090987in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.158843in}{3.566328in}}%
\pgfpathlineto{\pgfqpoint{10.498121in}{3.471731in}}%
\pgfpathlineto{\pgfqpoint{10.837399in}{3.175191in}}%
\pgfpathlineto{\pgfqpoint{11.176678in}{2.943714in}}%
\pgfpathlineto{\pgfqpoint{11.515956in}{2.832086in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{2.821910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090987in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.158843in}{3.566328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.498121in}{3.471731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.837399in}{3.175191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.176678in}{2.943714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.515956in}{2.832086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.855234in}{2.821910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090987in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.158843in}{3.521611in}}%
\pgfpathlineto{\pgfqpoint{10.498121in}{3.473741in}}%
\pgfpathlineto{\pgfqpoint{10.837399in}{3.234239in}}%
\pgfpathlineto{\pgfqpoint{11.176678in}{2.966610in}}%
\pgfpathlineto{\pgfqpoint{11.515956in}{2.857671in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{2.821910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090987in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.158843in}{3.521611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.498121in}{3.473741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.837399in}{3.234239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.176678in}{2.966610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.515956in}{2.857671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.855234in}{2.821910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090987in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.664764in}{3.864213in}}%
\pgfpathlineto{\pgfqpoint{10.837399in}{3.412688in}}%
\pgfpathlineto{\pgfqpoint{11.176678in}{3.209529in}}%
\pgfpathlineto{\pgfqpoint{11.515956in}{2.981123in}}%
\pgfpathlineto{\pgfqpoint{11.855234in}{2.821910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090987in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.158843in}{4.947425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.498121in}{4.300064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.837399in}{3.412688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.176678in}{3.209529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.515956in}{2.981123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.855234in}{2.821910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.090987in}{2.735884in}}%
\pgfpathlineto{\pgfqpoint{10.090987in}{3.854213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.923090in}{2.735884in}}%
\pgfpathlineto{\pgfqpoint{11.923090in}{3.854213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.090987in}{2.735884in}}%
\pgfpathlineto{\pgfqpoint{11.923090in}{2.735884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.090987in}{3.854213in}}%
\pgfpathlineto{\pgfqpoint{11.923090in}{3.854213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.944721in}{6.382608in}}%
\pgfpathlineto{\pgfqpoint{15.776824in}{6.382608in}}%
\pgfpathlineto{\pgfqpoint{15.776824in}{7.500936in}}%
\pgfpathlineto{\pgfqpoint{13.944721in}{7.500936in}}%
\pgfpathlineto{\pgfqpoint{13.944721in}{6.382608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.944721in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.351855in}{6.382608in}}%
\pgfpathlineto{\pgfqpoint{14.351855in}{7.500936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.351855in}{6.382608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.351855in,y=6.250663in,,top]{\color{textcolor}{\rmfamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.944721in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.030412in}{6.382608in}}%
\pgfpathlineto{\pgfqpoint{15.030412in}{7.500936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.030412in}{6.382608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.030412in,y=6.250663in,,top]{\color{textcolor}{\rmfamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.944721in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.708968in}{6.382608in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{7.500936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.708968in}{6.382608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.708968in,y=6.250663in,,top]{\color{textcolor}{\rmfamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.944721in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.944721in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{15.776824in}{6.468633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.944721in}{6.468633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.618448in, y=6.416261in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.944721in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.944721in}{7.328886in}}%
\pgfpathlineto{\pgfqpoint{15.776824in}{7.328886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.944721in}{7.328886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.618448in, y=7.276514in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.944721in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{14.012577in}{6.468633in}}{\pgfqpoint{15.708968in}{8.196677in}}{%
\pgfpathmoveto{\pgfqpoint{14.012577in}{8.196677in}}%
\pgfpathlineto{\pgfqpoint{14.012577in}{7.263658in}}%
\pgfpathlineto{\pgfqpoint{14.351855in}{7.049430in}}%
\pgfpathlineto{\pgfqpoint{14.691133in}{6.699879in}}%
\pgfpathlineto{\pgfqpoint{15.030412in}{6.751368in}}%
\pgfpathlineto{\pgfqpoint{15.369690in}{6.710827in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{15.369690in}{6.942490in}}%
\pgfpathlineto{\pgfqpoint{15.030412in}{6.996281in}}%
\pgfpathlineto{\pgfqpoint{14.691133in}{7.292951in}}%
\pgfpathlineto{\pgfqpoint{14.351855in}{7.775620in}}%
\pgfpathlineto{\pgfqpoint{14.012577in}{8.196677in}}%
\pgfpathlineto{\pgfqpoint{14.012577in}{8.196677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.944721in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{14.012577in}{6.468633in}}{\pgfqpoint{15.708968in}{12.913396in}}{%
\pgfpathmoveto{\pgfqpoint{14.012577in}{12.913396in}}%
\pgfpathlineto{\pgfqpoint{14.012577in}{10.801647in}}%
\pgfpathlineto{\pgfqpoint{14.351855in}{6.651871in}}%
\pgfpathlineto{\pgfqpoint{14.691133in}{6.600441in}}%
\pgfpathlineto{\pgfqpoint{15.030412in}{6.540292in}}%
\pgfpathlineto{\pgfqpoint{15.369690in}{6.494347in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{15.369690in}{7.059559in}}%
\pgfpathlineto{\pgfqpoint{15.030412in}{6.669712in}}%
\pgfpathlineto{\pgfqpoint{14.691133in}{7.134935in}}%
\pgfpathlineto{\pgfqpoint{14.351855in}{7.195761in}}%
\pgfpathlineto{\pgfqpoint{14.012577in}{12.913396in}}%
\pgfpathlineto{\pgfqpoint{14.012577in}{12.913396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.944721in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{14.012577in}{6.468633in}}{\pgfqpoint{15.708968in}{7.394753in}}{%
\pgfpathmoveto{\pgfqpoint{14.012577in}{7.394753in}}%
\pgfpathlineto{\pgfqpoint{14.012577in}{7.029044in}}%
\pgfpathlineto{\pgfqpoint{14.351855in}{6.928890in}}%
\pgfpathlineto{\pgfqpoint{14.691133in}{6.701340in}}%
\pgfpathlineto{\pgfqpoint{15.030412in}{6.579786in}}%
\pgfpathlineto{\pgfqpoint{15.369690in}{6.477038in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{15.369690in}{6.616067in}}%
\pgfpathlineto{\pgfqpoint{15.030412in}{6.762225in}}%
\pgfpathlineto{\pgfqpoint{14.691133in}{6.872497in}}%
\pgfpathlineto{\pgfqpoint{14.351855in}{7.141292in}}%
\pgfpathlineto{\pgfqpoint{14.012577in}{7.394753in}}%
\pgfpathlineto{\pgfqpoint{14.012577in}{7.394753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.944721in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{14.012577in}{6.468633in}}{\pgfqpoint{15.708968in}{7.600846in}}{%
\pgfpathmoveto{\pgfqpoint{14.012577in}{7.600846in}}%
\pgfpathlineto{\pgfqpoint{14.012577in}{7.291942in}}%
\pgfpathlineto{\pgfqpoint{14.351855in}{6.927684in}}%
\pgfpathlineto{\pgfqpoint{14.691133in}{6.733982in}}%
\pgfpathlineto{\pgfqpoint{15.030412in}{6.580376in}}%
\pgfpathlineto{\pgfqpoint{15.369690in}{6.513882in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{15.369690in}{6.564567in}}%
\pgfpathlineto{\pgfqpoint{15.030412in}{6.668250in}}%
\pgfpathlineto{\pgfqpoint{14.691133in}{6.862320in}}%
\pgfpathlineto{\pgfqpoint{14.351855in}{7.149774in}}%
\pgfpathlineto{\pgfqpoint{14.012577in}{7.600846in}}%
\pgfpathlineto{\pgfqpoint{14.012577in}{7.600846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.944721in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{14.012577in}{6.468633in}}{\pgfqpoint{15.708968in}{7.795333in}}{%
\pgfpathmoveto{\pgfqpoint{14.012577in}{7.795333in}}%
\pgfpathlineto{\pgfqpoint{14.012577in}{6.856942in}}%
\pgfpathlineto{\pgfqpoint{14.351855in}{6.721734in}}%
\pgfpathlineto{\pgfqpoint{14.691133in}{6.635990in}}%
\pgfpathlineto{\pgfqpoint{15.030412in}{6.614443in}}%
\pgfpathlineto{\pgfqpoint{15.369690in}{6.535475in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{15.369690in}{6.692249in}}%
\pgfpathlineto{\pgfqpoint{15.030412in}{6.769291in}}%
\pgfpathlineto{\pgfqpoint{14.691133in}{6.855695in}}%
\pgfpathlineto{\pgfqpoint{14.351855in}{6.984846in}}%
\pgfpathlineto{\pgfqpoint{14.012577in}{7.795333in}}%
\pgfpathlineto{\pgfqpoint{14.012577in}{7.795333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.944721in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.246741in}{7.510936in}}%
\pgfpathlineto{\pgfqpoint{14.351855in}{7.412525in}}%
\pgfpathlineto{\pgfqpoint{14.691133in}{6.996415in}}%
\pgfpathlineto{\pgfqpoint{15.030412in}{6.873824in}}%
\pgfpathlineto{\pgfqpoint{15.369690in}{6.826658in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{6.468633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.944721in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.012577in}{7.730167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.351855in}{7.412525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.691133in}{6.996415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.030412in}{6.873824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.369690in}{6.826658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.708968in}{6.468633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.944721in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.311480in}{7.510936in}}%
\pgfpathlineto{\pgfqpoint{14.351855in}{6.923816in}}%
\pgfpathlineto{\pgfqpoint{14.691133in}{6.867688in}}%
\pgfpathlineto{\pgfqpoint{15.030412in}{6.605002in}}%
\pgfpathlineto{\pgfqpoint{15.369690in}{6.776953in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{6.468633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.944721in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.012577in}{11.857521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.351855in}{6.923816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.691133in}{6.867688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.030412in}{6.605002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.369690in}{6.776953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.708968in}{6.468633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.944721in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.012577in}{7.211898in}}%
\pgfpathlineto{\pgfqpoint{14.351855in}{7.035091in}}%
\pgfpathlineto{\pgfqpoint{14.691133in}{6.786918in}}%
\pgfpathlineto{\pgfqpoint{15.030412in}{6.671005in}}%
\pgfpathlineto{\pgfqpoint{15.369690in}{6.546553in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{6.468633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.944721in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.012577in}{7.211898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.351855in}{7.035091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.691133in}{6.786918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.030412in}{6.671005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.369690in}{6.546553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.708968in}{6.468633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.944721in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.012577in}{7.446394in}}%
\pgfpathlineto{\pgfqpoint{14.351855in}{7.038729in}}%
\pgfpathlineto{\pgfqpoint{14.691133in}{6.798151in}}%
\pgfpathlineto{\pgfqpoint{15.030412in}{6.624313in}}%
\pgfpathlineto{\pgfqpoint{15.369690in}{6.539225in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{6.468633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.944721in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.012577in}{7.446394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.351855in}{7.038729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.691133in}{6.798151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.030412in}{6.624313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.369690in}{6.539225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.708968in}{6.468633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.944721in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.012577in}{7.326137in}}%
\pgfpathlineto{\pgfqpoint{14.351855in}{6.853290in}}%
\pgfpathlineto{\pgfqpoint{14.691133in}{6.745842in}}%
\pgfpathlineto{\pgfqpoint{15.030412in}{6.691867in}}%
\pgfpathlineto{\pgfqpoint{15.369690in}{6.613862in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{6.468633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.944721in}{6.382608in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.012577in}{7.326137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.351855in}{6.853290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.691133in}{6.745842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.030412in}{6.691867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.369690in}{6.613862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.708968in}{6.468633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.944721in}{6.382608in}}%
\pgfpathlineto{\pgfqpoint{13.944721in}{7.500936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.776824in}{6.382608in}}%
\pgfpathlineto{\pgfqpoint{15.776824in}{7.500936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.944721in}{6.382608in}}%
\pgfpathlineto{\pgfqpoint{15.776824in}{6.382608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.944721in}{7.500936in}}%
\pgfpathlineto{\pgfqpoint{15.776824in}{7.500936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.944721in}{2.735884in}}%
\pgfpathlineto{\pgfqpoint{15.776824in}{2.735884in}}%
\pgfpathlineto{\pgfqpoint{15.776824in}{3.854213in}}%
\pgfpathlineto{\pgfqpoint{13.944721in}{3.854213in}}%
\pgfpathlineto{\pgfqpoint{13.944721in}{2.735884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.944721in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.351855in}{2.735884in}}%
\pgfpathlineto{\pgfqpoint{14.351855in}{3.854213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.351855in}{2.735884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.351855in,y=2.603940in,,top]{\color{textcolor}{\rmfamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.944721in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.030412in}{2.735884in}}%
\pgfpathlineto{\pgfqpoint{15.030412in}{3.854213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.030412in}{2.735884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.030412in,y=2.603940in,,top]{\color{textcolor}{\rmfamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.944721in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.708968in}{2.735884in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{3.854213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.708968in}{2.735884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.708968in,y=2.603940in,,top]{\color{textcolor}{\rmfamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.944721in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.944721in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{15.776824in}{2.821910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.944721in}{2.821910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.618448in, y=2.769538in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.944721in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.944721in}{3.682162in}}%
\pgfpathlineto{\pgfqpoint{15.776824in}{3.682162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.944721in}{3.682162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.618448in, y=3.629791in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.944721in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{14.012577in}{2.821910in}}{\pgfqpoint{15.708968in}{8.712430in}}{%
\pgfpathmoveto{\pgfqpoint{14.012577in}{8.712430in}}%
\pgfpathlineto{\pgfqpoint{14.012577in}{7.185268in}}%
\pgfpathlineto{\pgfqpoint{14.351855in}{3.468275in}}%
\pgfpathlineto{\pgfqpoint{14.691133in}{3.083292in}}%
\pgfpathlineto{\pgfqpoint{15.030412in}{3.056885in}}%
\pgfpathlineto{\pgfqpoint{15.369690in}{2.955813in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{15.369690in}{3.201125in}}%
\pgfpathlineto{\pgfqpoint{15.030412in}{3.314146in}}%
\pgfpathlineto{\pgfqpoint{14.691133in}{3.824444in}}%
\pgfpathlineto{\pgfqpoint{14.351855in}{8.417113in}}%
\pgfpathlineto{\pgfqpoint{14.012577in}{8.712430in}}%
\pgfpathlineto{\pgfqpoint{14.012577in}{8.712430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.944721in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{14.012577in}{2.821910in}}{\pgfqpoint{15.708968in}{9.513356in}}{%
\pgfpathmoveto{\pgfqpoint{14.012577in}{9.513356in}}%
\pgfpathlineto{\pgfqpoint{14.012577in}{6.689631in}}%
\pgfpathlineto{\pgfqpoint{14.351855in}{5.895539in}}%
\pgfpathlineto{\pgfqpoint{14.691133in}{3.346368in}}%
\pgfpathlineto{\pgfqpoint{15.030412in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{15.369690in}{2.871304in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{15.369690in}{3.054650in}}%
\pgfpathlineto{\pgfqpoint{15.030412in}{3.712540in}}%
\pgfpathlineto{\pgfqpoint{14.691133in}{6.081939in}}%
\pgfpathlineto{\pgfqpoint{14.351855in}{8.263029in}}%
\pgfpathlineto{\pgfqpoint{14.012577in}{9.513356in}}%
\pgfpathlineto{\pgfqpoint{14.012577in}{9.513356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.944721in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{14.012577in}{2.821910in}}{\pgfqpoint{15.708968in}{3.626321in}}{%
\pgfpathmoveto{\pgfqpoint{14.012577in}{3.626321in}}%
\pgfpathlineto{\pgfqpoint{14.012577in}{3.431182in}}%
\pgfpathlineto{\pgfqpoint{14.351855in}{3.391763in}}%
\pgfpathlineto{\pgfqpoint{14.691133in}{3.263352in}}%
\pgfpathlineto{\pgfqpoint{15.030412in}{3.065041in}}%
\pgfpathlineto{\pgfqpoint{15.369690in}{2.929821in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{15.369690in}{3.002110in}}%
\pgfpathlineto{\pgfqpoint{15.030412in}{3.332074in}}%
\pgfpathlineto{\pgfqpoint{14.691133in}{3.460736in}}%
\pgfpathlineto{\pgfqpoint{14.351855in}{3.625262in}}%
\pgfpathlineto{\pgfqpoint{14.012577in}{3.626321in}}%
\pgfpathlineto{\pgfqpoint{14.012577in}{3.626321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.944721in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{14.012577in}{2.821910in}}{\pgfqpoint{15.708968in}{3.889204in}}{%
\pgfpathmoveto{\pgfqpoint{14.012577in}{3.880320in}}%
\pgfpathlineto{\pgfqpoint{14.012577in}{3.585261in}}%
\pgfpathlineto{\pgfqpoint{14.351855in}{3.511103in}}%
\pgfpathlineto{\pgfqpoint{14.691133in}{3.322243in}}%
\pgfpathlineto{\pgfqpoint{15.030412in}{3.039533in}}%
\pgfpathlineto{\pgfqpoint{15.369690in}{2.912769in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{15.369690in}{2.984887in}}%
\pgfpathlineto{\pgfqpoint{15.030412in}{3.427105in}}%
\pgfpathlineto{\pgfqpoint{14.691133in}{3.822489in}}%
\pgfpathlineto{\pgfqpoint{14.351855in}{3.889204in}}%
\pgfpathlineto{\pgfqpoint{14.012577in}{3.880320in}}%
\pgfpathlineto{\pgfqpoint{14.012577in}{3.880320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.944721in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{14.012577in}{2.821910in}}{\pgfqpoint{15.708968in}{7.049265in}}{%
\pgfpathmoveto{\pgfqpoint{14.012577in}{7.049265in}}%
\pgfpathlineto{\pgfqpoint{14.012577in}{6.030424in}}%
\pgfpathlineto{\pgfqpoint{14.351855in}{4.018957in}}%
\pgfpathlineto{\pgfqpoint{14.691133in}{3.079301in}}%
\pgfpathlineto{\pgfqpoint{15.030412in}{2.953251in}}%
\pgfpathlineto{\pgfqpoint{15.369690in}{2.947093in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{2.821910in}}%
\pgfpathlineto{\pgfqpoint{15.369690in}{3.083358in}}%
\pgfpathlineto{\pgfqpoint{15.030412in}{3.156782in}}%
\pgfpathlineto{\pgfqpoint{14.691133in}{3.388768in}}%
\pgfpathlineto{\pgfqpoint{14.351855in}{6.872472in}}%
\pgfpathlineto{\pgfqpoint{14.012577in}{7.049265in}}%
\pgfpathlineto{\pgfqpoint{14.012577in}{7.049265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.944721in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.635195in}{3.864213in}}%
\pgfpathlineto{\pgfqpoint{14.691133in}{3.453868in}}%
\pgfpathlineto{\pgfqpoint{15.030412in}{3.185515in}}%
\pgfpathlineto{\pgfqpoint{15.369690in}{3.078469in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{2.821910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.944721in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.012577in}{7.948849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.351855in}{5.942694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.691133in}{3.453868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.030412in}{3.185515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.369690in}{3.078469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.708968in}{2.821910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.944721in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.888959in}{3.864213in}}%
\pgfpathlineto{\pgfqpoint{15.030412in}{3.256472in}}%
\pgfpathlineto{\pgfqpoint{15.369690in}{2.962977in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{2.821910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.944721in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.012577in}{8.101493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.351855in}{7.079284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.691133in}{4.714154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.030412in}{3.256472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.369690in}{2.962977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.708968in}{2.821910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.944721in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.012577in}{3.528751in}}%
\pgfpathlineto{\pgfqpoint{14.351855in}{3.508513in}}%
\pgfpathlineto{\pgfqpoint{14.691133in}{3.362044in}}%
\pgfpathlineto{\pgfqpoint{15.030412in}{3.198557in}}%
\pgfpathlineto{\pgfqpoint{15.369690in}{2.965965in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{2.821910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.944721in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.012577in}{3.528751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.351855in}{3.508513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.691133in}{3.362044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.030412in}{3.198557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.369690in}{2.965965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.708968in}{2.821910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.944721in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.012577in}{3.732791in}}%
\pgfpathlineto{\pgfqpoint{14.351855in}{3.700153in}}%
\pgfpathlineto{\pgfqpoint{14.691133in}{3.572366in}}%
\pgfpathlineto{\pgfqpoint{15.030412in}{3.233319in}}%
\pgfpathlineto{\pgfqpoint{15.369690in}{2.948828in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{2.821910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.944721in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.012577in}{3.732791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.351855in}{3.700153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.691133in}{3.572366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.030412in}{3.233319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.369690in}{2.948828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.708968in}{2.821910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.944721in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.594462in}{3.864213in}}%
\pgfpathlineto{\pgfqpoint{14.691133in}{3.234034in}}%
\pgfpathlineto{\pgfqpoint{15.030412in}{3.055017in}}%
\pgfpathlineto{\pgfqpoint{15.369690in}{3.015225in}}%
\pgfpathlineto{\pgfqpoint{15.708968in}{2.821910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.944721in}{2.735884in}}{\pgfqpoint{1.832103in}{1.118329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.012577in}{6.539845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.351855in}{5.445714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.691133in}{3.234034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.030412in}{3.055017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.369690in}{3.015225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.708968in}{2.821910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.944721in}{2.735884in}}%
\pgfpathlineto{\pgfqpoint{13.944721in}{3.854213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.776824in}{2.735884in}}%
\pgfpathlineto{\pgfqpoint{15.776824in}{3.854213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.944721in}{2.735884in}}%
\pgfpathlineto{\pgfqpoint{15.776824in}{2.735884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.944721in}{3.854213in}}%
\pgfpathlineto{\pgfqpoint{15.776824in}{3.854213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.320000in,y=0.000000in,,bottom]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of constrained correlators index $k$: $\displaystyle |\Omega_{\mathcal{C}\!\ell}(k)| = \sum_{p=0}^{k} \binom{n}{p}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535782in, y=1.670637in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Average Deployed KL Divergence $\mathcal{L}(\operatorname{Pr}_{\mathcal{Q}}(\theta^*_{\mathcal{C}\!\ell}), \operatorname{Pr}^*)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.400000in,y=8.188000in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}a) $k$-order truncation approximation}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.312000in,y=4.232000in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}b) Random Fourier Correlator truncation approximation}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.817054in,y=9.211637in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Datasets}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.701961,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558146in}{8.887807in}}%
\pgfpathlineto{\pgfqpoint{3.752590in}{8.887807in}}%
\pgfpathlineto{\pgfqpoint{3.947034in}{8.887807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058146in,y=8.790585in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1D Ising}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.427451,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262418in}{8.887807in}}%
\pgfpathlineto{\pgfqpoint{5.456863in}{8.887807in}}%
\pgfpathlineto{\pgfqpoint{5.651307in}{8.887807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.762418in,y=8.790585in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1D Heisenberg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677380in}{8.887807in}}%
\pgfpathlineto{\pgfqpoint{7.871824in}{8.887807in}}%
\pgfpathlineto{\pgfqpoint{8.066269in}{8.887807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.177380in,y=8.790585in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1D Haldane}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.780031in}{8.887807in}}%
\pgfpathlineto{\pgfqpoint{9.974476in}{8.887807in}}%
\pgfpathlineto{\pgfqpoint{10.168920in}{8.887807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.280031in,y=8.790585in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2D Haldane}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.882683in}{8.887807in}}%
\pgfpathlineto{\pgfqpoint{12.077127in}{8.887807in}}%
\pgfpathlineto{\pgfqpoint{12.271572in}{8.887807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.382683in,y=8.790585in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Genes}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig10_avg_kl_per_zb_xb.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=20.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{20.000000}{24.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}\usepackage{dsfont}\newcommand{\Var}{\operatorname{\mathds{V}\!ar}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.467979in}{5.612889in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.467979in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.467979in}{5.612889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.612889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409529in}{0.949130in}}%
\pgfpathlineto{\pgfqpoint{6.456446in}{0.949130in}}%
\pgfpathlineto{\pgfqpoint{6.456446in}{4.519778in}}%
\pgfpathlineto{\pgfqpoint{1.409529in}{4.519778in}}%
\pgfpathlineto{\pgfqpoint{1.409529in}{0.949130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.409529in}{0.949130in}}{\pgfqpoint{5.046917in}{3.570648in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533695in}{0.949130in}}%
\pgfpathlineto{\pgfqpoint{1.533695in}{4.519778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533695in}{0.949130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.533695in,y=0.817185in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.409529in}{0.949130in}}{\pgfqpoint{5.046917in}{3.570648in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489678in}{0.949130in}}%
\pgfpathlineto{\pgfqpoint{2.489678in}{4.519778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489678in}{0.949130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489678in,y=0.817185in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.409529in}{0.949130in}}{\pgfqpoint{5.046917in}{3.570648in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445661in}{0.949130in}}%
\pgfpathlineto{\pgfqpoint{3.445661in}{4.519778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445661in}{0.949130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.445661in,y=0.817185in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10.0\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.409529in}{0.949130in}}{\pgfqpoint{5.046917in}{3.570648in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401643in}{0.949130in}}%
\pgfpathlineto{\pgfqpoint{4.401643in}{4.519778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401643in}{0.949130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.401643in,y=0.817185in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15.0\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.409529in}{0.949130in}}{\pgfqpoint{5.046917in}{3.570648in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357626in}{0.949130in}}%
\pgfpathlineto{\pgfqpoint{5.357626in}{4.519778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.357626in}{0.949130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.357626in,y=0.817185in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20.0\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.409529in}{0.949130in}}{\pgfqpoint{5.046917in}{3.570648in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.313609in}{0.949130in}}%
\pgfpathlineto{\pgfqpoint{6.313609in}{4.519778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.313609in}{0.949130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.313609in,y=0.817185in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25.0\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.409529in}{0.949130in}}{\pgfqpoint{5.046917in}{3.570648in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409529in}{1.354173in}}%
\pgfpathlineto{\pgfqpoint{6.456446in}{1.354173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409529in}{1.354173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992172in, y=1.270840in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.409529in}{0.949130in}}{\pgfqpoint{5.046917in}{3.570648in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409529in}{2.079238in}}%
\pgfpathlineto{\pgfqpoint{6.456446in}{2.079238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409529in}{2.079238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992172in, y=1.995905in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.409529in}{0.949130in}}{\pgfqpoint{5.046917in}{3.570648in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409529in}{2.804303in}}%
\pgfpathlineto{\pgfqpoint{6.456446in}{2.804303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409529in}{2.804303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992172in, y=2.720970in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.409529in}{0.949130in}}{\pgfqpoint{5.046917in}{3.570648in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409529in}{3.529368in}}%
\pgfpathlineto{\pgfqpoint{6.456446in}{3.529368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409529in}{3.529368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992172in, y=3.446035in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.409529in}{0.949130in}}{\pgfqpoint{5.046917in}{3.570648in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409529in}{4.254434in}}%
\pgfpathlineto{\pgfqpoint{6.456446in}{4.254434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409529in}{4.254434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992172in, y=4.171100in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.409529in}{0.949130in}}{\pgfqpoint{5.046917in}{3.570648in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.380392,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552367in}{1.111432in}}%
\pgfpathlineto{\pgfqpoint{1.571038in}{1.665945in}}%
\pgfpathlineto{\pgfqpoint{1.608381in}{3.657214in}}%
\pgfpathlineto{\pgfqpoint{1.683067in}{4.357475in}}%
\pgfpathlineto{\pgfqpoint{1.832440in}{3.313248in}}%
\pgfpathlineto{\pgfqpoint{2.131184in}{3.542225in}}%
\pgfpathlineto{\pgfqpoint{2.728674in}{3.313138in}}%
\pgfpathlineto{\pgfqpoint{3.923652in}{3.399516in}}%
\pgfpathlineto{\pgfqpoint{6.313609in}{3.858524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.409529in}{0.949130in}}{\pgfqpoint{5.046917in}{3.570648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152941,0.380392,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552367in}{1.111432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571038in}{1.665945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608381in}{3.657214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683067in}{4.357475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832440in}{3.313248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131184in}{3.542225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728674in}{3.313138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923652in}{3.399516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.313609in}{3.858524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.409529in}{0.949130in}}{\pgfqpoint{5.046917in}{3.570648in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.772549,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552367in}{2.208157in}}%
\pgfpathlineto{\pgfqpoint{1.571038in}{2.437052in}}%
\pgfpathlineto{\pgfqpoint{1.608381in}{2.213862in}}%
\pgfpathlineto{\pgfqpoint{1.683067in}{1.813429in}}%
\pgfpathlineto{\pgfqpoint{1.832440in}{1.825968in}}%
\pgfpathlineto{\pgfqpoint{2.131184in}{1.731315in}}%
\pgfpathlineto{\pgfqpoint{2.728674in}{1.864523in}}%
\pgfpathlineto{\pgfqpoint{3.923652in}{2.306919in}}%
\pgfpathlineto{\pgfqpoint{6.313609in}{2.788425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.409529in}{0.949130in}}{\pgfqpoint{5.046917in}{3.570648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.772549,0.556863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552367in}{2.208157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571038in}{2.437052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608381in}{2.213862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683067in}{1.813429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832440in}{1.825968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131184in}{1.731315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728674in}{1.864523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923652in}{2.306919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.313609in}{2.788425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.409529in}{0.949130in}}{\pgfqpoint{5.046917in}{3.570648in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.992157,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552367in}{2.595715in}}%
\pgfpathlineto{\pgfqpoint{1.571038in}{2.216117in}}%
\pgfpathlineto{\pgfqpoint{1.608381in}{1.878483in}}%
\pgfpathlineto{\pgfqpoint{1.683067in}{2.102297in}}%
\pgfpathlineto{\pgfqpoint{1.832440in}{2.484361in}}%
\pgfpathlineto{\pgfqpoint{2.131184in}{2.934656in}}%
\pgfpathlineto{\pgfqpoint{2.728674in}{3.102142in}}%
\pgfpathlineto{\pgfqpoint{3.923652in}{2.607308in}}%
\pgfpathlineto{\pgfqpoint{6.313609in}{2.859539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.409529in}{0.949130in}}{\pgfqpoint{5.046917in}{3.570648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.992157,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552367in}{2.595715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571038in}{2.216117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608381in}{1.878483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683067in}{2.102297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832440in}{2.484361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131184in}{2.934656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728674in}{3.102142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923652in}{2.607308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.313609in}{2.859539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409529in}{0.949130in}}%
\pgfpathlineto{\pgfqpoint{1.409529in}{4.519778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.456446in}{0.949130in}}%
\pgfpathlineto{\pgfqpoint{6.456446in}{4.519778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409529in}{0.949130in}}%
\pgfpathlineto{\pgfqpoint{6.456446in}{0.949130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409529in}{4.519778in}}%
\pgfpathlineto{\pgfqpoint{6.456446in}{4.519778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.813283in,y=4.448365in,left,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}a) 12 qubits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.116843in}{0.949130in}}%
\pgfpathlineto{\pgfqpoint{12.163760in}{0.949130in}}%
\pgfpathlineto{\pgfqpoint{12.163760in}{4.519778in}}%
\pgfpathlineto{\pgfqpoint{7.116843in}{4.519778in}}%
\pgfpathlineto{\pgfqpoint{7.116843in}{0.949130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.116843in}{0.949130in}}{\pgfqpoint{5.046917in}{3.570648in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.255026in}{0.949130in}}%
\pgfpathlineto{\pgfqpoint{7.255026in}{4.519778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.255026in}{0.949130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.255026in,y=0.817185in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.116843in}{0.949130in}}{\pgfqpoint{5.046917in}{3.570648in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.475095in}{0.949130in}}%
\pgfpathlineto{\pgfqpoint{8.475095in}{4.519778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.475095in}{0.949130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.475095in,y=0.817185in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.116843in}{0.949130in}}{\pgfqpoint{5.046917in}{3.570648in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.695165in}{0.949130in}}%
\pgfpathlineto{\pgfqpoint{9.695165in}{4.519778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.695165in}{0.949130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.695165in,y=0.817185in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.116843in}{0.949130in}}{\pgfqpoint{5.046917in}{3.570648in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.915234in}{0.949130in}}%
\pgfpathlineto{\pgfqpoint{10.915234in}{4.519778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.915234in}{0.949130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.915234in,y=0.817185in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.116843in}{0.949130in}}{\pgfqpoint{5.046917in}{3.570648in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.135304in}{0.949130in}}%
\pgfpathlineto{\pgfqpoint{12.135304in}{4.519778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.135304in}{0.949130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.135304in,y=0.817185in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.116843in}{0.949130in}}{\pgfqpoint{5.046917in}{3.570648in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.116843in}{1.104971in}}%
\pgfpathlineto{\pgfqpoint{12.163760in}{1.104971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.116843in}{1.104971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.874830in, y=1.021638in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.116843in}{0.949130in}}{\pgfqpoint{5.046917in}{3.570648in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.116843in}{1.754387in}}%
\pgfpathlineto{\pgfqpoint{12.163760in}{1.754387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.116843in}{1.754387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.874830in, y=1.671054in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.116843in}{0.949130in}}{\pgfqpoint{5.046917in}{3.570648in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.116843in}{2.403803in}}%
\pgfpathlineto{\pgfqpoint{12.163760in}{2.403803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.116843in}{2.403803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.764762in, y=2.320469in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.116843in}{0.949130in}}{\pgfqpoint{5.046917in}{3.570648in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.116843in}{3.053218in}}%
\pgfpathlineto{\pgfqpoint{12.163760in}{3.053218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.116843in}{3.053218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.764762in, y=2.969885in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.116843in}{0.949130in}}{\pgfqpoint{5.046917in}{3.570648in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.116843in}{3.702634in}}%
\pgfpathlineto{\pgfqpoint{12.163760in}{3.702634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.116843in}{3.702634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.764762in, y=3.619301in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{14}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.116843in}{0.949130in}}{\pgfqpoint{5.046917in}{3.570648in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.116843in}{4.352050in}}%
\pgfpathlineto{\pgfqpoint{12.163760in}{4.352050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.116843in}{4.352050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.764762in, y=4.268716in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.116843in}{0.949130in}}{\pgfqpoint{5.046917in}{3.570648in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.380392,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.259680in}{4.357475in}}%
\pgfpathlineto{\pgfqpoint{7.264334in}{4.325051in}}%
\pgfpathlineto{\pgfqpoint{7.273643in}{4.291045in}}%
\pgfpathlineto{\pgfqpoint{7.292260in}{4.239671in}}%
\pgfpathlineto{\pgfqpoint{7.329493in}{4.215139in}}%
\pgfpathlineto{\pgfqpoint{7.403960in}{4.179210in}}%
\pgfpathlineto{\pgfqpoint{7.552895in}{4.184417in}}%
\pgfpathlineto{\pgfqpoint{7.850763in}{4.180698in}}%
\pgfpathlineto{\pgfqpoint{8.446500in}{4.119107in}}%
\pgfpathlineto{\pgfqpoint{9.637974in}{3.954113in}}%
\pgfpathlineto{\pgfqpoint{12.020922in}{3.682062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.116843in}{0.949130in}}{\pgfqpoint{5.046917in}{3.570648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152941,0.380392,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.259680in}{4.357475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.264334in}{4.325051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.273643in}{4.291045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.292260in}{4.239671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.329493in}{4.215139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.403960in}{4.179210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.552895in}{4.184417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.850763in}{4.180698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.446500in}{4.119107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.637974in}{3.954113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.020922in}{3.682062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.116843in}{0.949130in}}{\pgfqpoint{5.046917in}{3.570648in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.772549,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.259680in}{4.345720in}}%
\pgfpathlineto{\pgfqpoint{7.264334in}{4.276291in}}%
\pgfpathlineto{\pgfqpoint{7.273643in}{4.248102in}}%
\pgfpathlineto{\pgfqpoint{7.292260in}{4.193818in}}%
\pgfpathlineto{\pgfqpoint{7.329493in}{4.191081in}}%
\pgfpathlineto{\pgfqpoint{7.403960in}{4.182350in}}%
\pgfpathlineto{\pgfqpoint{7.552895in}{4.175553in}}%
\pgfpathlineto{\pgfqpoint{7.850763in}{4.134910in}}%
\pgfpathlineto{\pgfqpoint{8.446500in}{3.979821in}}%
\pgfpathlineto{\pgfqpoint{9.637974in}{3.699382in}}%
\pgfpathlineto{\pgfqpoint{12.020922in}{2.667006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.116843in}{0.949130in}}{\pgfqpoint{5.046917in}{3.570648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.772549,0.556863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.259680in}{4.345720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.264334in}{4.276291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.273643in}{4.248102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.292260in}{4.193818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.329493in}{4.191081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.403960in}{4.182350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.552895in}{4.175553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.850763in}{4.134910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.446500in}{3.979821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.637974in}{3.699382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.020922in}{2.667006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.116843in}{0.949130in}}{\pgfqpoint{5.046917in}{3.570648in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.992157,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.259680in}{4.290350in}}%
\pgfpathlineto{\pgfqpoint{7.264334in}{4.270126in}}%
\pgfpathlineto{\pgfqpoint{7.273643in}{4.221335in}}%
\pgfpathlineto{\pgfqpoint{7.292260in}{4.210874in}}%
\pgfpathlineto{\pgfqpoint{7.329493in}{4.180026in}}%
\pgfpathlineto{\pgfqpoint{7.403960in}{4.171640in}}%
\pgfpathlineto{\pgfqpoint{7.552895in}{4.116641in}}%
\pgfpathlineto{\pgfqpoint{7.850763in}{3.970341in}}%
\pgfpathlineto{\pgfqpoint{8.446500in}{3.692363in}}%
\pgfpathlineto{\pgfqpoint{9.637974in}{2.597778in}}%
\pgfpathlineto{\pgfqpoint{12.020922in}{1.111432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.116843in}{0.949130in}}{\pgfqpoint{5.046917in}{3.570648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.992157,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.259680in}{4.290350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.264334in}{4.270126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.273643in}{4.221335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.292260in}{4.210874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.329493in}{4.180026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.403960in}{4.171640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.552895in}{4.116641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.850763in}{3.970341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.446500in}{3.692363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.637974in}{2.597778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.020922in}{1.111432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.116843in}{0.949130in}}%
\pgfpathlineto{\pgfqpoint{7.116843in}{4.519778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.163760in}{0.949130in}}%
\pgfpathlineto{\pgfqpoint{12.163760in}{4.519778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.116843in}{0.949130in}}%
\pgfpathlineto{\pgfqpoint{12.163760in}{0.949130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.116843in}{4.519778in}}%
\pgfpathlineto{\pgfqpoint{12.163760in}{4.519778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.217781in,y=3.627116in,left,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}b) 20 qubits}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300038in, y=0.953871in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Average Deployed KL Divergence}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.615006in, y=1.955561in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{L}(\operatorname{Pr}_{\mathcal{Q}}(\theta^*_{\mathcal{C}\!\ell}), \operatorname{Pr}^*)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.681390in,y=0.243778in,,]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of constrained correlators (\% of $2^{n}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.990537in,y=5.201739in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$-batch size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.380392,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603716in}{4.904005in}}%
\pgfpathlineto{\pgfqpoint{4.881494in}{4.904005in}}%
\pgfpathlineto{\pgfqpoint{5.159272in}{4.904005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152941,0.380392,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881494in}{4.904005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.381494in,y=4.806783in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.772549,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.174017in}{4.904005in}}%
\pgfpathlineto{\pgfqpoint{6.451795in}{4.904005in}}%
\pgfpathlineto{\pgfqpoint{6.729573in}{4.904005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.772549,0.556863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.451795in}{4.904005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.951795in,y=4.806783in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.992157,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.744318in}{4.904005in}}%
\pgfpathlineto{\pgfqpoint{8.022096in}{4.904005in}}%
\pgfpathlineto{\pgfqpoint{8.299873in}{4.904005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.992157,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.022096in}{4.904005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.522096in,y=4.806783in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2^{9}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig11_surrogates_training_curves.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=18.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{18.000000}{21.600000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{lmodern}\usepackage{amsmath}\usepackage{dsfont}\newcommand{\Var}{\operatorname{\mathds{V}\!ar}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.523333in}{5.603812in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.523333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.523333in}{5.603812in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.603812in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880538in}{0.652812in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{0.652812in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{4.502812in}}%
\pgfpathlineto{\pgfqpoint{0.880538in}{4.502812in}}%
\pgfpathlineto{\pgfqpoint{0.880538in}{0.652812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880538in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880538in}{0.652812in}}%
\pgfpathlineto{\pgfqpoint{0.880538in}{4.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{0.652812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880538in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880538in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554451in}{0.652812in}}%
\pgfpathlineto{\pgfqpoint{1.554451in}{4.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554451in}{0.652812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554451in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880538in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228364in}{0.652812in}}%
\pgfpathlineto{\pgfqpoint{2.228364in}{4.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228364in}{0.652812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.228364in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880538in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902277in}{0.652812in}}%
\pgfpathlineto{\pgfqpoint{2.902277in}{4.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902277in}{0.652812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902277in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880538in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576190in}{0.652812in}}%
\pgfpathlineto{\pgfqpoint{3.576190in}{4.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576190in}{0.652812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.576190in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880538in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250103in}{0.652812in}}%
\pgfpathlineto{\pgfqpoint{4.250103in}{4.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250103in}{0.652812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.250103in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880538in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924016in}{0.652812in}}%
\pgfpathlineto{\pgfqpoint{4.924016in}{4.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924016in}{0.652812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.924016in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880538in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597929in}{0.652812in}}%
\pgfpathlineto{\pgfqpoint{5.597929in}{4.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.597929in}{0.652812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.597929in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{175}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880538in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.271842in}{0.652812in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{4.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.271842in}{0.652812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.271842in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.576190in,y=0.319430in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880538in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880538in}{0.652812in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{0.652812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{0.652812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405114in, y=0.584886in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880538in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880538in}{1.422812in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{1.422812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{1.422812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405114in, y=1.354886in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880538in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880538in}{2.192812in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{2.192812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{2.192812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405114in, y=2.124886in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880538in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880538in}{2.962812in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{2.962812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{2.962812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405114in, y=2.894886in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880538in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880538in}{3.732812in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{3.732812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{3.732812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405114in, y=3.664886in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880538in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880538in}{4.502812in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{4.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{4.502812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.510978in, y=4.434886in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{0.884605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{1.020195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{1.116398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{1.191019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{1.251988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{1.303537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{1.348191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{1.387578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{1.654605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{1.790195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{1.886398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{1.961019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{2.021988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{2.073537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{2.118191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{2.157578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{2.424605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{2.560195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{2.656398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{2.731019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{2.791988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{2.843537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{2.888191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{2.927578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{3.194605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{3.330195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{3.426398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{3.501019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{3.561988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{3.613537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{3.658191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{3.697578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{3.964605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{4.100195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{4.196398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{4.271019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{4.331988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{4.383537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{4.428191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880538in}{4.467578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349559in,y=2.577812in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Averaged Training MMD Loss, $\mathcal{L}(\operatorname{Pr}_{\mathcal{C}\!\ell}(\boldsymbol\theta),\operatorname{Pr}^*)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880538in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.270588,0.160784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.270588,0.160784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.880538in}{2.781368in}}{\pgfqpoint{6.244886in}{3.243984in}}{%
\pgfpathmoveto{\pgfqpoint{0.880538in}{3.243984in}}%
\pgfpathlineto{\pgfqpoint{0.880538in}{3.007522in}}%
\pgfpathlineto{\pgfqpoint{0.907494in}{2.998650in}}%
\pgfpathlineto{\pgfqpoint{0.934451in}{3.004552in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{2.995662in}}%
\pgfpathlineto{\pgfqpoint{0.988364in}{2.984266in}}%
\pgfpathlineto{\pgfqpoint{1.015320in}{2.980262in}}%
\pgfpathlineto{\pgfqpoint{1.042277in}{2.978202in}}%
\pgfpathlineto{\pgfqpoint{1.069233in}{2.981083in}}%
\pgfpathlineto{\pgfqpoint{1.096190in}{2.983934in}}%
\pgfpathlineto{\pgfqpoint{1.123146in}{2.982973in}}%
\pgfpathlineto{\pgfqpoint{1.150103in}{2.974498in}}%
\pgfpathlineto{\pgfqpoint{1.177060in}{2.965115in}}%
\pgfpathlineto{\pgfqpoint{1.204016in}{2.960267in}}%
\pgfpathlineto{\pgfqpoint{1.230973in}{2.961917in}}%
\pgfpathlineto{\pgfqpoint{1.257929in}{2.957365in}}%
\pgfpathlineto{\pgfqpoint{1.284886in}{2.950025in}}%
\pgfpathlineto{\pgfqpoint{1.311842in}{2.943560in}}%
\pgfpathlineto{\pgfqpoint{1.338799in}{2.938891in}}%
\pgfpathlineto{\pgfqpoint{1.365755in}{2.934547in}}%
\pgfpathlineto{\pgfqpoint{1.392712in}{2.930971in}}%
\pgfpathlineto{\pgfqpoint{1.419668in}{2.926973in}}%
\pgfpathlineto{\pgfqpoint{1.446625in}{2.923103in}}%
\pgfpathlineto{\pgfqpoint{1.473581in}{2.919634in}}%
\pgfpathlineto{\pgfqpoint{1.500538in}{2.916095in}}%
\pgfpathlineto{\pgfqpoint{1.527494in}{2.914733in}}%
\pgfpathlineto{\pgfqpoint{1.554451in}{2.915124in}}%
\pgfpathlineto{\pgfqpoint{1.581407in}{2.914913in}}%
\pgfpathlineto{\pgfqpoint{1.608364in}{2.915629in}}%
\pgfpathlineto{\pgfqpoint{1.635320in}{2.917021in}}%
\pgfpathlineto{\pgfqpoint{1.662277in}{2.917575in}}%
\pgfpathlineto{\pgfqpoint{1.689233in}{2.918215in}}%
\pgfpathlineto{\pgfqpoint{1.716190in}{2.919678in}}%
\pgfpathlineto{\pgfqpoint{1.743146in}{2.926353in}}%
\pgfpathlineto{\pgfqpoint{1.770103in}{2.927192in}}%
\pgfpathlineto{\pgfqpoint{1.797060in}{2.927790in}}%
\pgfpathlineto{\pgfqpoint{1.824016in}{2.921052in}}%
\pgfpathlineto{\pgfqpoint{1.850973in}{2.918595in}}%
\pgfpathlineto{\pgfqpoint{1.877929in}{2.916252in}}%
\pgfpathlineto{\pgfqpoint{1.904886in}{2.916365in}}%
\pgfpathlineto{\pgfqpoint{1.931842in}{2.916777in}}%
\pgfpathlineto{\pgfqpoint{1.958799in}{2.917638in}}%
\pgfpathlineto{\pgfqpoint{1.985755in}{2.917267in}}%
\pgfpathlineto{\pgfqpoint{2.012712in}{2.915036in}}%
\pgfpathlineto{\pgfqpoint{2.039668in}{2.914811in}}%
\pgfpathlineto{\pgfqpoint{2.066625in}{2.914283in}}%
\pgfpathlineto{\pgfqpoint{2.093581in}{2.914306in}}%
\pgfpathlineto{\pgfqpoint{2.120538in}{2.915398in}}%
\pgfpathlineto{\pgfqpoint{2.147494in}{2.913080in}}%
\pgfpathlineto{\pgfqpoint{2.174451in}{2.915699in}}%
\pgfpathlineto{\pgfqpoint{2.201407in}{2.912346in}}%
\pgfpathlineto{\pgfqpoint{2.228364in}{2.911478in}}%
\pgfpathlineto{\pgfqpoint{2.255320in}{2.909845in}}%
\pgfpathlineto{\pgfqpoint{2.282277in}{2.909146in}}%
\pgfpathlineto{\pgfqpoint{2.309233in}{2.905601in}}%
\pgfpathlineto{\pgfqpoint{2.336190in}{2.902260in}}%
\pgfpathlineto{\pgfqpoint{2.363146in}{2.899176in}}%
\pgfpathlineto{\pgfqpoint{2.390103in}{2.898537in}}%
\pgfpathlineto{\pgfqpoint{2.417060in}{2.906426in}}%
\pgfpathlineto{\pgfqpoint{2.444016in}{2.908785in}}%
\pgfpathlineto{\pgfqpoint{2.470973in}{2.908301in}}%
\pgfpathlineto{\pgfqpoint{2.497929in}{2.907682in}}%
\pgfpathlineto{\pgfqpoint{2.524886in}{2.907398in}}%
\pgfpathlineto{\pgfqpoint{2.551842in}{2.908534in}}%
\pgfpathlineto{\pgfqpoint{2.578799in}{2.907681in}}%
\pgfpathlineto{\pgfqpoint{2.605755in}{2.909505in}}%
\pgfpathlineto{\pgfqpoint{2.632712in}{2.912164in}}%
\pgfpathlineto{\pgfqpoint{2.659668in}{2.910862in}}%
\pgfpathlineto{\pgfqpoint{2.686625in}{2.907326in}}%
\pgfpathlineto{\pgfqpoint{2.713581in}{2.902809in}}%
\pgfpathlineto{\pgfqpoint{2.740538in}{2.898557in}}%
\pgfpathlineto{\pgfqpoint{2.767494in}{2.896422in}}%
\pgfpathlineto{\pgfqpoint{2.794451in}{2.898859in}}%
\pgfpathlineto{\pgfqpoint{2.821407in}{2.894538in}}%
\pgfpathlineto{\pgfqpoint{2.848364in}{2.890226in}}%
\pgfpathlineto{\pgfqpoint{2.875320in}{2.887481in}}%
\pgfpathlineto{\pgfqpoint{2.902277in}{2.884099in}}%
\pgfpathlineto{\pgfqpoint{2.929233in}{2.881139in}}%
\pgfpathlineto{\pgfqpoint{2.956190in}{2.877646in}}%
\pgfpathlineto{\pgfqpoint{2.983146in}{2.875586in}}%
\pgfpathlineto{\pgfqpoint{3.010103in}{2.879246in}}%
\pgfpathlineto{\pgfqpoint{3.037060in}{2.879204in}}%
\pgfpathlineto{\pgfqpoint{3.064016in}{2.877314in}}%
\pgfpathlineto{\pgfqpoint{3.090973in}{2.872480in}}%
\pgfpathlineto{\pgfqpoint{3.117929in}{2.871314in}}%
\pgfpathlineto{\pgfqpoint{3.144886in}{2.879444in}}%
\pgfpathlineto{\pgfqpoint{3.171842in}{2.881894in}}%
\pgfpathlineto{\pgfqpoint{3.198799in}{2.882370in}}%
\pgfpathlineto{\pgfqpoint{3.225755in}{2.878914in}}%
\pgfpathlineto{\pgfqpoint{3.252712in}{2.874600in}}%
\pgfpathlineto{\pgfqpoint{3.279668in}{2.871266in}}%
\pgfpathlineto{\pgfqpoint{3.306625in}{2.869014in}}%
\pgfpathlineto{\pgfqpoint{3.333581in}{2.871682in}}%
\pgfpathlineto{\pgfqpoint{3.360538in}{2.874508in}}%
\pgfpathlineto{\pgfqpoint{3.387494in}{2.882163in}}%
\pgfpathlineto{\pgfqpoint{3.414451in}{2.880609in}}%
\pgfpathlineto{\pgfqpoint{3.441407in}{2.880022in}}%
\pgfpathlineto{\pgfqpoint{3.468364in}{2.880210in}}%
\pgfpathlineto{\pgfqpoint{3.495320in}{2.873632in}}%
\pgfpathlineto{\pgfqpoint{3.522277in}{2.864765in}}%
\pgfpathlineto{\pgfqpoint{3.549233in}{2.854891in}}%
\pgfpathlineto{\pgfqpoint{3.576190in}{2.850863in}}%
\pgfpathlineto{\pgfqpoint{3.603146in}{2.845357in}}%
\pgfpathlineto{\pgfqpoint{3.630103in}{2.843133in}}%
\pgfpathlineto{\pgfqpoint{3.657060in}{2.833256in}}%
\pgfpathlineto{\pgfqpoint{3.684016in}{2.831757in}}%
\pgfpathlineto{\pgfqpoint{3.710973in}{2.832762in}}%
\pgfpathlineto{\pgfqpoint{3.737929in}{2.834747in}}%
\pgfpathlineto{\pgfqpoint{3.764886in}{2.835254in}}%
\pgfpathlineto{\pgfqpoint{3.791842in}{2.835930in}}%
\pgfpathlineto{\pgfqpoint{3.818799in}{2.835199in}}%
\pgfpathlineto{\pgfqpoint{3.845755in}{2.833232in}}%
\pgfpathlineto{\pgfqpoint{3.872712in}{2.831337in}}%
\pgfpathlineto{\pgfqpoint{3.899668in}{2.829754in}}%
\pgfpathlineto{\pgfqpoint{3.926625in}{2.826029in}}%
\pgfpathlineto{\pgfqpoint{3.953581in}{2.826633in}}%
\pgfpathlineto{\pgfqpoint{3.980538in}{2.825032in}}%
\pgfpathlineto{\pgfqpoint{4.007494in}{2.825504in}}%
\pgfpathlineto{\pgfqpoint{4.034451in}{2.828813in}}%
\pgfpathlineto{\pgfqpoint{4.061407in}{2.830804in}}%
\pgfpathlineto{\pgfqpoint{4.088364in}{2.833219in}}%
\pgfpathlineto{\pgfqpoint{4.115320in}{2.837888in}}%
\pgfpathlineto{\pgfqpoint{4.142277in}{2.838532in}}%
\pgfpathlineto{\pgfqpoint{4.169233in}{2.837827in}}%
\pgfpathlineto{\pgfqpoint{4.196190in}{2.839609in}}%
\pgfpathlineto{\pgfqpoint{4.223146in}{2.832137in}}%
\pgfpathlineto{\pgfqpoint{4.250103in}{2.827476in}}%
\pgfpathlineto{\pgfqpoint{4.277060in}{2.827919in}}%
\pgfpathlineto{\pgfqpoint{4.304016in}{2.827942in}}%
\pgfpathlineto{\pgfqpoint{4.330973in}{2.833965in}}%
\pgfpathlineto{\pgfqpoint{4.357929in}{2.837571in}}%
\pgfpathlineto{\pgfqpoint{4.384886in}{2.835886in}}%
\pgfpathlineto{\pgfqpoint{4.411842in}{2.839679in}}%
\pgfpathlineto{\pgfqpoint{4.438799in}{2.838453in}}%
\pgfpathlineto{\pgfqpoint{4.465755in}{2.833908in}}%
\pgfpathlineto{\pgfqpoint{4.492712in}{2.827970in}}%
\pgfpathlineto{\pgfqpoint{4.519668in}{2.826419in}}%
\pgfpathlineto{\pgfqpoint{4.546625in}{2.823019in}}%
\pgfpathlineto{\pgfqpoint{4.573581in}{2.825591in}}%
\pgfpathlineto{\pgfqpoint{4.600538in}{2.826980in}}%
\pgfpathlineto{\pgfqpoint{4.627494in}{2.826953in}}%
\pgfpathlineto{\pgfqpoint{4.654451in}{2.826365in}}%
\pgfpathlineto{\pgfqpoint{4.681407in}{2.824106in}}%
\pgfpathlineto{\pgfqpoint{4.708364in}{2.821912in}}%
\pgfpathlineto{\pgfqpoint{4.735320in}{2.820550in}}%
\pgfpathlineto{\pgfqpoint{4.762277in}{2.823095in}}%
\pgfpathlineto{\pgfqpoint{4.789233in}{2.821675in}}%
\pgfpathlineto{\pgfqpoint{4.816190in}{2.816284in}}%
\pgfpathlineto{\pgfqpoint{4.843146in}{2.811982in}}%
\pgfpathlineto{\pgfqpoint{4.870103in}{2.807357in}}%
\pgfpathlineto{\pgfqpoint{4.897060in}{2.803455in}}%
\pgfpathlineto{\pgfqpoint{4.924016in}{2.800083in}}%
\pgfpathlineto{\pgfqpoint{4.950973in}{2.798419in}}%
\pgfpathlineto{\pgfqpoint{4.977929in}{2.795132in}}%
\pgfpathlineto{\pgfqpoint{5.004886in}{2.790837in}}%
\pgfpathlineto{\pgfqpoint{5.031842in}{2.789913in}}%
\pgfpathlineto{\pgfqpoint{5.058799in}{2.786019in}}%
\pgfpathlineto{\pgfqpoint{5.085755in}{2.785185in}}%
\pgfpathlineto{\pgfqpoint{5.112712in}{2.784729in}}%
\pgfpathlineto{\pgfqpoint{5.139668in}{2.783215in}}%
\pgfpathlineto{\pgfqpoint{5.166625in}{2.781368in}}%
\pgfpathlineto{\pgfqpoint{5.193581in}{2.781700in}}%
\pgfpathlineto{\pgfqpoint{5.220538in}{2.782961in}}%
\pgfpathlineto{\pgfqpoint{5.247494in}{2.784471in}}%
\pgfpathlineto{\pgfqpoint{5.274451in}{2.784891in}}%
\pgfpathlineto{\pgfqpoint{5.301407in}{2.784526in}}%
\pgfpathlineto{\pgfqpoint{5.328364in}{2.786725in}}%
\pgfpathlineto{\pgfqpoint{5.355320in}{2.788955in}}%
\pgfpathlineto{\pgfqpoint{5.382277in}{2.789912in}}%
\pgfpathlineto{\pgfqpoint{5.409233in}{2.789340in}}%
\pgfpathlineto{\pgfqpoint{5.436190in}{2.790532in}}%
\pgfpathlineto{\pgfqpoint{5.463146in}{2.790065in}}%
\pgfpathlineto{\pgfqpoint{5.490103in}{2.790985in}}%
\pgfpathlineto{\pgfqpoint{5.517060in}{2.792577in}}%
\pgfpathlineto{\pgfqpoint{5.544016in}{2.795646in}}%
\pgfpathlineto{\pgfqpoint{5.570973in}{2.796498in}}%
\pgfpathlineto{\pgfqpoint{5.597929in}{2.790139in}}%
\pgfpathlineto{\pgfqpoint{5.624886in}{2.792630in}}%
\pgfpathlineto{\pgfqpoint{5.651842in}{2.793936in}}%
\pgfpathlineto{\pgfqpoint{5.678799in}{2.795235in}}%
\pgfpathlineto{\pgfqpoint{5.705755in}{2.796277in}}%
\pgfpathlineto{\pgfqpoint{5.732712in}{2.801975in}}%
\pgfpathlineto{\pgfqpoint{5.759668in}{2.806934in}}%
\pgfpathlineto{\pgfqpoint{5.786625in}{2.807512in}}%
\pgfpathlineto{\pgfqpoint{5.813581in}{2.804413in}}%
\pgfpathlineto{\pgfqpoint{5.840538in}{2.802006in}}%
\pgfpathlineto{\pgfqpoint{5.867494in}{2.804877in}}%
\pgfpathlineto{\pgfqpoint{5.894451in}{2.808240in}}%
\pgfpathlineto{\pgfqpoint{5.921407in}{2.810311in}}%
\pgfpathlineto{\pgfqpoint{5.948364in}{2.812385in}}%
\pgfpathlineto{\pgfqpoint{5.975320in}{2.809486in}}%
\pgfpathlineto{\pgfqpoint{6.002277in}{2.806228in}}%
\pgfpathlineto{\pgfqpoint{6.029233in}{2.801511in}}%
\pgfpathlineto{\pgfqpoint{6.056190in}{2.798169in}}%
\pgfpathlineto{\pgfqpoint{6.083146in}{2.798747in}}%
\pgfpathlineto{\pgfqpoint{6.110103in}{2.798712in}}%
\pgfpathlineto{\pgfqpoint{6.137060in}{2.796190in}}%
\pgfpathlineto{\pgfqpoint{6.164016in}{2.794247in}}%
\pgfpathlineto{\pgfqpoint{6.190973in}{2.793436in}}%
\pgfpathlineto{\pgfqpoint{6.217929in}{2.794114in}}%
\pgfpathlineto{\pgfqpoint{6.244886in}{2.793355in}}%
\pgfpathlineto{\pgfqpoint{6.244886in}{2.900441in}}%
\pgfpathlineto{\pgfqpoint{6.244886in}{2.900441in}}%
\pgfpathlineto{\pgfqpoint{6.217929in}{2.897656in}}%
\pgfpathlineto{\pgfqpoint{6.190973in}{2.899123in}}%
\pgfpathlineto{\pgfqpoint{6.164016in}{2.890872in}}%
\pgfpathlineto{\pgfqpoint{6.137060in}{2.890915in}}%
\pgfpathlineto{\pgfqpoint{6.110103in}{2.890111in}}%
\pgfpathlineto{\pgfqpoint{6.083146in}{2.889644in}}%
\pgfpathlineto{\pgfqpoint{6.056190in}{2.890849in}}%
\pgfpathlineto{\pgfqpoint{6.029233in}{2.892163in}}%
\pgfpathlineto{\pgfqpoint{6.002277in}{2.892708in}}%
\pgfpathlineto{\pgfqpoint{5.975320in}{2.890810in}}%
\pgfpathlineto{\pgfqpoint{5.948364in}{2.891148in}}%
\pgfpathlineto{\pgfqpoint{5.921407in}{2.888597in}}%
\pgfpathlineto{\pgfqpoint{5.894451in}{2.889295in}}%
\pgfpathlineto{\pgfqpoint{5.867494in}{2.893290in}}%
\pgfpathlineto{\pgfqpoint{5.840538in}{2.898411in}}%
\pgfpathlineto{\pgfqpoint{5.813581in}{2.900711in}}%
\pgfpathlineto{\pgfqpoint{5.786625in}{2.902999in}}%
\pgfpathlineto{\pgfqpoint{5.759668in}{2.902996in}}%
\pgfpathlineto{\pgfqpoint{5.732712in}{2.901280in}}%
\pgfpathlineto{\pgfqpoint{5.705755in}{2.902018in}}%
\pgfpathlineto{\pgfqpoint{5.678799in}{2.906187in}}%
\pgfpathlineto{\pgfqpoint{5.651842in}{2.909192in}}%
\pgfpathlineto{\pgfqpoint{5.624886in}{2.908576in}}%
\pgfpathlineto{\pgfqpoint{5.597929in}{2.905367in}}%
\pgfpathlineto{\pgfqpoint{5.570973in}{2.905604in}}%
\pgfpathlineto{\pgfqpoint{5.544016in}{2.903686in}}%
\pgfpathlineto{\pgfqpoint{5.517060in}{2.904777in}}%
\pgfpathlineto{\pgfqpoint{5.490103in}{2.904241in}}%
\pgfpathlineto{\pgfqpoint{5.463146in}{2.902899in}}%
\pgfpathlineto{\pgfqpoint{5.436190in}{2.902714in}}%
\pgfpathlineto{\pgfqpoint{5.409233in}{2.902832in}}%
\pgfpathlineto{\pgfqpoint{5.382277in}{2.901970in}}%
\pgfpathlineto{\pgfqpoint{5.355320in}{2.905034in}}%
\pgfpathlineto{\pgfqpoint{5.328364in}{2.907687in}}%
\pgfpathlineto{\pgfqpoint{5.301407in}{2.906441in}}%
\pgfpathlineto{\pgfqpoint{5.274451in}{2.905385in}}%
\pgfpathlineto{\pgfqpoint{5.247494in}{2.905492in}}%
\pgfpathlineto{\pgfqpoint{5.220538in}{2.904439in}}%
\pgfpathlineto{\pgfqpoint{5.193581in}{2.903611in}}%
\pgfpathlineto{\pgfqpoint{5.166625in}{2.900612in}}%
\pgfpathlineto{\pgfqpoint{5.139668in}{2.900691in}}%
\pgfpathlineto{\pgfqpoint{5.112712in}{2.900800in}}%
\pgfpathlineto{\pgfqpoint{5.085755in}{2.901052in}}%
\pgfpathlineto{\pgfqpoint{5.058799in}{2.901800in}}%
\pgfpathlineto{\pgfqpoint{5.031842in}{2.898422in}}%
\pgfpathlineto{\pgfqpoint{5.004886in}{2.905008in}}%
\pgfpathlineto{\pgfqpoint{4.977929in}{2.905546in}}%
\pgfpathlineto{\pgfqpoint{4.950973in}{2.908702in}}%
\pgfpathlineto{\pgfqpoint{4.924016in}{2.906552in}}%
\pgfpathlineto{\pgfqpoint{4.897060in}{2.906165in}}%
\pgfpathlineto{\pgfqpoint{4.870103in}{2.901945in}}%
\pgfpathlineto{\pgfqpoint{4.843146in}{2.898822in}}%
\pgfpathlineto{\pgfqpoint{4.816190in}{2.897389in}}%
\pgfpathlineto{\pgfqpoint{4.789233in}{2.896500in}}%
\pgfpathlineto{\pgfqpoint{4.762277in}{2.898815in}}%
\pgfpathlineto{\pgfqpoint{4.735320in}{2.902888in}}%
\pgfpathlineto{\pgfqpoint{4.708364in}{2.905309in}}%
\pgfpathlineto{\pgfqpoint{4.681407in}{2.905224in}}%
\pgfpathlineto{\pgfqpoint{4.654451in}{2.903658in}}%
\pgfpathlineto{\pgfqpoint{4.627494in}{2.901661in}}%
\pgfpathlineto{\pgfqpoint{4.600538in}{2.902265in}}%
\pgfpathlineto{\pgfqpoint{4.573581in}{2.903109in}}%
\pgfpathlineto{\pgfqpoint{4.546625in}{2.902551in}}%
\pgfpathlineto{\pgfqpoint{4.519668in}{2.899948in}}%
\pgfpathlineto{\pgfqpoint{4.492712in}{2.896525in}}%
\pgfpathlineto{\pgfqpoint{4.465755in}{2.895601in}}%
\pgfpathlineto{\pgfqpoint{4.438799in}{2.894068in}}%
\pgfpathlineto{\pgfqpoint{4.411842in}{2.901878in}}%
\pgfpathlineto{\pgfqpoint{4.384886in}{2.912235in}}%
\pgfpathlineto{\pgfqpoint{4.357929in}{2.915557in}}%
\pgfpathlineto{\pgfqpoint{4.330973in}{2.912941in}}%
\pgfpathlineto{\pgfqpoint{4.304016in}{2.911632in}}%
\pgfpathlineto{\pgfqpoint{4.277060in}{2.908922in}}%
\pgfpathlineto{\pgfqpoint{4.250103in}{2.904052in}}%
\pgfpathlineto{\pgfqpoint{4.223146in}{2.901494in}}%
\pgfpathlineto{\pgfqpoint{4.196190in}{2.898963in}}%
\pgfpathlineto{\pgfqpoint{4.169233in}{2.898858in}}%
\pgfpathlineto{\pgfqpoint{4.142277in}{2.902292in}}%
\pgfpathlineto{\pgfqpoint{4.115320in}{2.903812in}}%
\pgfpathlineto{\pgfqpoint{4.088364in}{2.911651in}}%
\pgfpathlineto{\pgfqpoint{4.061407in}{2.923283in}}%
\pgfpathlineto{\pgfqpoint{4.034451in}{2.916081in}}%
\pgfpathlineto{\pgfqpoint{4.007494in}{2.920208in}}%
\pgfpathlineto{\pgfqpoint{3.980538in}{2.923974in}}%
\pgfpathlineto{\pgfqpoint{3.953581in}{2.928202in}}%
\pgfpathlineto{\pgfqpoint{3.926625in}{2.916592in}}%
\pgfpathlineto{\pgfqpoint{3.899668in}{2.909547in}}%
\pgfpathlineto{\pgfqpoint{3.872712in}{2.905721in}}%
\pgfpathlineto{\pgfqpoint{3.845755in}{2.906709in}}%
\pgfpathlineto{\pgfqpoint{3.818799in}{2.909521in}}%
\pgfpathlineto{\pgfqpoint{3.791842in}{2.913325in}}%
\pgfpathlineto{\pgfqpoint{3.764886in}{2.915904in}}%
\pgfpathlineto{\pgfqpoint{3.737929in}{2.916379in}}%
\pgfpathlineto{\pgfqpoint{3.710973in}{2.914468in}}%
\pgfpathlineto{\pgfqpoint{3.684016in}{2.916833in}}%
\pgfpathlineto{\pgfqpoint{3.657060in}{2.921537in}}%
\pgfpathlineto{\pgfqpoint{3.630103in}{2.923549in}}%
\pgfpathlineto{\pgfqpoint{3.603146in}{2.923814in}}%
\pgfpathlineto{\pgfqpoint{3.576190in}{2.925377in}}%
\pgfpathlineto{\pgfqpoint{3.549233in}{2.926180in}}%
\pgfpathlineto{\pgfqpoint{3.522277in}{2.929225in}}%
\pgfpathlineto{\pgfqpoint{3.495320in}{2.931764in}}%
\pgfpathlineto{\pgfqpoint{3.468364in}{2.932676in}}%
\pgfpathlineto{\pgfqpoint{3.441407in}{2.930732in}}%
\pgfpathlineto{\pgfqpoint{3.414451in}{2.927815in}}%
\pgfpathlineto{\pgfqpoint{3.387494in}{2.926475in}}%
\pgfpathlineto{\pgfqpoint{3.360538in}{2.920008in}}%
\pgfpathlineto{\pgfqpoint{3.333581in}{2.919711in}}%
\pgfpathlineto{\pgfqpoint{3.306625in}{2.921704in}}%
\pgfpathlineto{\pgfqpoint{3.279668in}{2.927654in}}%
\pgfpathlineto{\pgfqpoint{3.252712in}{2.929795in}}%
\pgfpathlineto{\pgfqpoint{3.225755in}{2.930232in}}%
\pgfpathlineto{\pgfqpoint{3.198799in}{2.922957in}}%
\pgfpathlineto{\pgfqpoint{3.171842in}{2.931225in}}%
\pgfpathlineto{\pgfqpoint{3.144886in}{2.933851in}}%
\pgfpathlineto{\pgfqpoint{3.117929in}{2.932638in}}%
\pgfpathlineto{\pgfqpoint{3.090973in}{2.934015in}}%
\pgfpathlineto{\pgfqpoint{3.064016in}{2.935519in}}%
\pgfpathlineto{\pgfqpoint{3.037060in}{2.936373in}}%
\pgfpathlineto{\pgfqpoint{3.010103in}{2.937545in}}%
\pgfpathlineto{\pgfqpoint{2.983146in}{2.937952in}}%
\pgfpathlineto{\pgfqpoint{2.956190in}{2.939094in}}%
\pgfpathlineto{\pgfqpoint{2.929233in}{2.937773in}}%
\pgfpathlineto{\pgfqpoint{2.902277in}{2.935819in}}%
\pgfpathlineto{\pgfqpoint{2.875320in}{2.936724in}}%
\pgfpathlineto{\pgfqpoint{2.848364in}{2.936390in}}%
\pgfpathlineto{\pgfqpoint{2.821407in}{2.939250in}}%
\pgfpathlineto{\pgfqpoint{2.794451in}{2.941200in}}%
\pgfpathlineto{\pgfqpoint{2.767494in}{2.943107in}}%
\pgfpathlineto{\pgfqpoint{2.740538in}{2.944987in}}%
\pgfpathlineto{\pgfqpoint{2.713581in}{2.950432in}}%
\pgfpathlineto{\pgfqpoint{2.686625in}{2.957927in}}%
\pgfpathlineto{\pgfqpoint{2.659668in}{2.964160in}}%
\pgfpathlineto{\pgfqpoint{2.632712in}{2.962308in}}%
\pgfpathlineto{\pgfqpoint{2.605755in}{2.965728in}}%
\pgfpathlineto{\pgfqpoint{2.578799in}{2.968797in}}%
\pgfpathlineto{\pgfqpoint{2.551842in}{2.969373in}}%
\pgfpathlineto{\pgfqpoint{2.524886in}{2.964339in}}%
\pgfpathlineto{\pgfqpoint{2.497929in}{2.959127in}}%
\pgfpathlineto{\pgfqpoint{2.470973in}{2.955954in}}%
\pgfpathlineto{\pgfqpoint{2.444016in}{2.955637in}}%
\pgfpathlineto{\pgfqpoint{2.417060in}{2.961408in}}%
\pgfpathlineto{\pgfqpoint{2.390103in}{2.963983in}}%
\pgfpathlineto{\pgfqpoint{2.363146in}{2.962659in}}%
\pgfpathlineto{\pgfqpoint{2.336190in}{2.960316in}}%
\pgfpathlineto{\pgfqpoint{2.309233in}{2.952916in}}%
\pgfpathlineto{\pgfqpoint{2.282277in}{2.951991in}}%
\pgfpathlineto{\pgfqpoint{2.255320in}{2.964862in}}%
\pgfpathlineto{\pgfqpoint{2.228364in}{2.967423in}}%
\pgfpathlineto{\pgfqpoint{2.201407in}{2.969118in}}%
\pgfpathlineto{\pgfqpoint{2.174451in}{2.973547in}}%
\pgfpathlineto{\pgfqpoint{2.147494in}{2.978575in}}%
\pgfpathlineto{\pgfqpoint{2.120538in}{2.976201in}}%
\pgfpathlineto{\pgfqpoint{2.093581in}{2.977628in}}%
\pgfpathlineto{\pgfqpoint{2.066625in}{2.979994in}}%
\pgfpathlineto{\pgfqpoint{2.039668in}{2.984743in}}%
\pgfpathlineto{\pgfqpoint{2.012712in}{2.991737in}}%
\pgfpathlineto{\pgfqpoint{1.985755in}{2.994918in}}%
\pgfpathlineto{\pgfqpoint{1.958799in}{2.997761in}}%
\pgfpathlineto{\pgfqpoint{1.931842in}{3.003282in}}%
\pgfpathlineto{\pgfqpoint{1.904886in}{2.997708in}}%
\pgfpathlineto{\pgfqpoint{1.877929in}{2.996665in}}%
\pgfpathlineto{\pgfqpoint{1.850973in}{2.999981in}}%
\pgfpathlineto{\pgfqpoint{1.824016in}{3.003919in}}%
\pgfpathlineto{\pgfqpoint{1.797060in}{3.000035in}}%
\pgfpathlineto{\pgfqpoint{1.770103in}{2.996106in}}%
\pgfpathlineto{\pgfqpoint{1.743146in}{2.993171in}}%
\pgfpathlineto{\pgfqpoint{1.716190in}{2.992180in}}%
\pgfpathlineto{\pgfqpoint{1.689233in}{2.992638in}}%
\pgfpathlineto{\pgfqpoint{1.662277in}{2.993279in}}%
\pgfpathlineto{\pgfqpoint{1.635320in}{2.991890in}}%
\pgfpathlineto{\pgfqpoint{1.608364in}{2.992123in}}%
\pgfpathlineto{\pgfqpoint{1.581407in}{2.995835in}}%
\pgfpathlineto{\pgfqpoint{1.554451in}{3.001098in}}%
\pgfpathlineto{\pgfqpoint{1.527494in}{3.007002in}}%
\pgfpathlineto{\pgfqpoint{1.500538in}{3.007678in}}%
\pgfpathlineto{\pgfqpoint{1.473581in}{3.013003in}}%
\pgfpathlineto{\pgfqpoint{1.446625in}{3.017631in}}%
\pgfpathlineto{\pgfqpoint{1.419668in}{3.022051in}}%
\pgfpathlineto{\pgfqpoint{1.392712in}{3.025791in}}%
\pgfpathlineto{\pgfqpoint{1.365755in}{3.027307in}}%
\pgfpathlineto{\pgfqpoint{1.338799in}{3.028656in}}%
\pgfpathlineto{\pgfqpoint{1.311842in}{3.028801in}}%
\pgfpathlineto{\pgfqpoint{1.284886in}{3.028970in}}%
\pgfpathlineto{\pgfqpoint{1.257929in}{3.029580in}}%
\pgfpathlineto{\pgfqpoint{1.230973in}{3.029880in}}%
\pgfpathlineto{\pgfqpoint{1.204016in}{3.028960in}}%
\pgfpathlineto{\pgfqpoint{1.177060in}{3.028255in}}%
\pgfpathlineto{\pgfqpoint{1.150103in}{3.028267in}}%
\pgfpathlineto{\pgfqpoint{1.123146in}{3.028826in}}%
\pgfpathlineto{\pgfqpoint{1.096190in}{3.029639in}}%
\pgfpathlineto{\pgfqpoint{1.069233in}{3.026652in}}%
\pgfpathlineto{\pgfqpoint{1.042277in}{3.024489in}}%
\pgfpathlineto{\pgfqpoint{1.015320in}{3.037502in}}%
\pgfpathlineto{\pgfqpoint{0.988364in}{3.050294in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{3.071486in}}%
\pgfpathlineto{\pgfqpoint{0.934451in}{3.122417in}}%
\pgfpathlineto{\pgfqpoint{0.907494in}{3.189526in}}%
\pgfpathlineto{\pgfqpoint{0.880538in}{3.243984in}}%
\pgfpathlineto{\pgfqpoint{0.880538in}{3.243984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880538in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034987,0.435832,0.227682}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.034987,0.435832,0.227682}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.880538in}{2.639897in}}{\pgfqpoint{6.244886in}{3.224056in}}{%
\pgfpathmoveto{\pgfqpoint{0.880538in}{3.224056in}}%
\pgfpathlineto{\pgfqpoint{0.880538in}{2.983336in}}%
\pgfpathlineto{\pgfqpoint{0.907494in}{2.952801in}}%
\pgfpathlineto{\pgfqpoint{0.934451in}{2.926086in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{2.895589in}}%
\pgfpathlineto{\pgfqpoint{0.988364in}{2.878952in}}%
\pgfpathlineto{\pgfqpoint{1.015320in}{2.869750in}}%
\pgfpathlineto{\pgfqpoint{1.042277in}{2.868626in}}%
\pgfpathlineto{\pgfqpoint{1.069233in}{2.859748in}}%
\pgfpathlineto{\pgfqpoint{1.096190in}{2.850105in}}%
\pgfpathlineto{\pgfqpoint{1.123146in}{2.840428in}}%
\pgfpathlineto{\pgfqpoint{1.150103in}{2.851824in}}%
\pgfpathlineto{\pgfqpoint{1.177060in}{2.855365in}}%
\pgfpathlineto{\pgfqpoint{1.204016in}{2.851568in}}%
\pgfpathlineto{\pgfqpoint{1.230973in}{2.838588in}}%
\pgfpathlineto{\pgfqpoint{1.257929in}{2.837538in}}%
\pgfpathlineto{\pgfqpoint{1.284886in}{2.829206in}}%
\pgfpathlineto{\pgfqpoint{1.311842in}{2.824948in}}%
\pgfpathlineto{\pgfqpoint{1.338799in}{2.814233in}}%
\pgfpathlineto{\pgfqpoint{1.365755in}{2.807890in}}%
\pgfpathlineto{\pgfqpoint{1.392712in}{2.811020in}}%
\pgfpathlineto{\pgfqpoint{1.419668in}{2.809557in}}%
\pgfpathlineto{\pgfqpoint{1.446625in}{2.809801in}}%
\pgfpathlineto{\pgfqpoint{1.473581in}{2.809417in}}%
\pgfpathlineto{\pgfqpoint{1.500538in}{2.808559in}}%
\pgfpathlineto{\pgfqpoint{1.527494in}{2.801569in}}%
\pgfpathlineto{\pgfqpoint{1.554451in}{2.798436in}}%
\pgfpathlineto{\pgfqpoint{1.581407in}{2.797256in}}%
\pgfpathlineto{\pgfqpoint{1.608364in}{2.786446in}}%
\pgfpathlineto{\pgfqpoint{1.635320in}{2.773963in}}%
\pgfpathlineto{\pgfqpoint{1.662277in}{2.783151in}}%
\pgfpathlineto{\pgfqpoint{1.689233in}{2.775325in}}%
\pgfpathlineto{\pgfqpoint{1.716190in}{2.771749in}}%
\pgfpathlineto{\pgfqpoint{1.743146in}{2.762060in}}%
\pgfpathlineto{\pgfqpoint{1.770103in}{2.750341in}}%
\pgfpathlineto{\pgfqpoint{1.797060in}{2.746868in}}%
\pgfpathlineto{\pgfqpoint{1.824016in}{2.746896in}}%
\pgfpathlineto{\pgfqpoint{1.850973in}{2.763914in}}%
\pgfpathlineto{\pgfqpoint{1.877929in}{2.762849in}}%
\pgfpathlineto{\pgfqpoint{1.904886in}{2.769668in}}%
\pgfpathlineto{\pgfqpoint{1.931842in}{2.776589in}}%
\pgfpathlineto{\pgfqpoint{1.958799in}{2.783312in}}%
\pgfpathlineto{\pgfqpoint{1.985755in}{2.789974in}}%
\pgfpathlineto{\pgfqpoint{2.012712in}{2.793170in}}%
\pgfpathlineto{\pgfqpoint{2.039668in}{2.789606in}}%
\pgfpathlineto{\pgfqpoint{2.066625in}{2.785751in}}%
\pgfpathlineto{\pgfqpoint{2.093581in}{2.782280in}}%
\pgfpathlineto{\pgfqpoint{2.120538in}{2.779452in}}%
\pgfpathlineto{\pgfqpoint{2.147494in}{2.774488in}}%
\pgfpathlineto{\pgfqpoint{2.174451in}{2.772458in}}%
\pgfpathlineto{\pgfqpoint{2.201407in}{2.775062in}}%
\pgfpathlineto{\pgfqpoint{2.228364in}{2.770156in}}%
\pgfpathlineto{\pgfqpoint{2.255320in}{2.764342in}}%
\pgfpathlineto{\pgfqpoint{2.282277in}{2.757317in}}%
\pgfpathlineto{\pgfqpoint{2.309233in}{2.751879in}}%
\pgfpathlineto{\pgfqpoint{2.336190in}{2.750505in}}%
\pgfpathlineto{\pgfqpoint{2.363146in}{2.742595in}}%
\pgfpathlineto{\pgfqpoint{2.390103in}{2.738821in}}%
\pgfpathlineto{\pgfqpoint{2.417060in}{2.724748in}}%
\pgfpathlineto{\pgfqpoint{2.444016in}{2.715042in}}%
\pgfpathlineto{\pgfqpoint{2.470973in}{2.721146in}}%
\pgfpathlineto{\pgfqpoint{2.497929in}{2.724656in}}%
\pgfpathlineto{\pgfqpoint{2.524886in}{2.735396in}}%
\pgfpathlineto{\pgfqpoint{2.551842in}{2.738438in}}%
\pgfpathlineto{\pgfqpoint{2.578799in}{2.737310in}}%
\pgfpathlineto{\pgfqpoint{2.605755in}{2.733734in}}%
\pgfpathlineto{\pgfqpoint{2.632712in}{2.732379in}}%
\pgfpathlineto{\pgfqpoint{2.659668in}{2.732163in}}%
\pgfpathlineto{\pgfqpoint{2.686625in}{2.718134in}}%
\pgfpathlineto{\pgfqpoint{2.713581in}{2.724086in}}%
\pgfpathlineto{\pgfqpoint{2.740538in}{2.719464in}}%
\pgfpathlineto{\pgfqpoint{2.767494in}{2.730354in}}%
\pgfpathlineto{\pgfqpoint{2.794451in}{2.736822in}}%
\pgfpathlineto{\pgfqpoint{2.821407in}{2.738209in}}%
\pgfpathlineto{\pgfqpoint{2.848364in}{2.736216in}}%
\pgfpathlineto{\pgfqpoint{2.875320in}{2.734699in}}%
\pgfpathlineto{\pgfqpoint{2.902277in}{2.737783in}}%
\pgfpathlineto{\pgfqpoint{2.929233in}{2.736622in}}%
\pgfpathlineto{\pgfqpoint{2.956190in}{2.735267in}}%
\pgfpathlineto{\pgfqpoint{2.983146in}{2.732394in}}%
\pgfpathlineto{\pgfqpoint{3.010103in}{2.732003in}}%
\pgfpathlineto{\pgfqpoint{3.037060in}{2.730419in}}%
\pgfpathlineto{\pgfqpoint{3.064016in}{2.726245in}}%
\pgfpathlineto{\pgfqpoint{3.090973in}{2.724730in}}%
\pgfpathlineto{\pgfqpoint{3.117929in}{2.718226in}}%
\pgfpathlineto{\pgfqpoint{3.144886in}{2.714462in}}%
\pgfpathlineto{\pgfqpoint{3.171842in}{2.708636in}}%
\pgfpathlineto{\pgfqpoint{3.198799in}{2.714916in}}%
\pgfpathlineto{\pgfqpoint{3.225755in}{2.723186in}}%
\pgfpathlineto{\pgfqpoint{3.252712in}{2.725567in}}%
\pgfpathlineto{\pgfqpoint{3.279668in}{2.728426in}}%
\pgfpathlineto{\pgfqpoint{3.306625in}{2.733843in}}%
\pgfpathlineto{\pgfqpoint{3.333581in}{2.731891in}}%
\pgfpathlineto{\pgfqpoint{3.360538in}{2.728678in}}%
\pgfpathlineto{\pgfqpoint{3.387494in}{2.728879in}}%
\pgfpathlineto{\pgfqpoint{3.414451in}{2.728304in}}%
\pgfpathlineto{\pgfqpoint{3.441407in}{2.724970in}}%
\pgfpathlineto{\pgfqpoint{3.468364in}{2.724722in}}%
\pgfpathlineto{\pgfqpoint{3.495320in}{2.722946in}}%
\pgfpathlineto{\pgfqpoint{3.522277in}{2.718091in}}%
\pgfpathlineto{\pgfqpoint{3.549233in}{2.712198in}}%
\pgfpathlineto{\pgfqpoint{3.576190in}{2.704909in}}%
\pgfpathlineto{\pgfqpoint{3.603146in}{2.695594in}}%
\pgfpathlineto{\pgfqpoint{3.630103in}{2.685008in}}%
\pgfpathlineto{\pgfqpoint{3.657060in}{2.675894in}}%
\pgfpathlineto{\pgfqpoint{3.684016in}{2.664834in}}%
\pgfpathlineto{\pgfqpoint{3.710973in}{2.671175in}}%
\pgfpathlineto{\pgfqpoint{3.737929in}{2.677874in}}%
\pgfpathlineto{\pgfqpoint{3.764886in}{2.677986in}}%
\pgfpathlineto{\pgfqpoint{3.791842in}{2.679440in}}%
\pgfpathlineto{\pgfqpoint{3.818799in}{2.681326in}}%
\pgfpathlineto{\pgfqpoint{3.845755in}{2.688866in}}%
\pgfpathlineto{\pgfqpoint{3.872712in}{2.687933in}}%
\pgfpathlineto{\pgfqpoint{3.899668in}{2.687824in}}%
\pgfpathlineto{\pgfqpoint{3.926625in}{2.698406in}}%
\pgfpathlineto{\pgfqpoint{3.953581in}{2.713512in}}%
\pgfpathlineto{\pgfqpoint{3.980538in}{2.718541in}}%
\pgfpathlineto{\pgfqpoint{4.007494in}{2.711051in}}%
\pgfpathlineto{\pgfqpoint{4.034451in}{2.698361in}}%
\pgfpathlineto{\pgfqpoint{4.061407in}{2.691988in}}%
\pgfpathlineto{\pgfqpoint{4.088364in}{2.683337in}}%
\pgfpathlineto{\pgfqpoint{4.115320in}{2.675857in}}%
\pgfpathlineto{\pgfqpoint{4.142277in}{2.667350in}}%
\pgfpathlineto{\pgfqpoint{4.169233in}{2.667257in}}%
\pgfpathlineto{\pgfqpoint{4.196190in}{2.665070in}}%
\pgfpathlineto{\pgfqpoint{4.223146in}{2.662357in}}%
\pgfpathlineto{\pgfqpoint{4.250103in}{2.657252in}}%
\pgfpathlineto{\pgfqpoint{4.277060in}{2.654522in}}%
\pgfpathlineto{\pgfqpoint{4.304016in}{2.652345in}}%
\pgfpathlineto{\pgfqpoint{4.330973in}{2.651930in}}%
\pgfpathlineto{\pgfqpoint{4.357929in}{2.652869in}}%
\pgfpathlineto{\pgfqpoint{4.384886in}{2.650316in}}%
\pgfpathlineto{\pgfqpoint{4.411842in}{2.648719in}}%
\pgfpathlineto{\pgfqpoint{4.438799in}{2.651732in}}%
\pgfpathlineto{\pgfqpoint{4.465755in}{2.652241in}}%
\pgfpathlineto{\pgfqpoint{4.492712in}{2.652312in}}%
\pgfpathlineto{\pgfqpoint{4.519668in}{2.652707in}}%
\pgfpathlineto{\pgfqpoint{4.546625in}{2.651939in}}%
\pgfpathlineto{\pgfqpoint{4.573581in}{2.648506in}}%
\pgfpathlineto{\pgfqpoint{4.600538in}{2.643645in}}%
\pgfpathlineto{\pgfqpoint{4.627494in}{2.643153in}}%
\pgfpathlineto{\pgfqpoint{4.654451in}{2.645893in}}%
\pgfpathlineto{\pgfqpoint{4.681407in}{2.641542in}}%
\pgfpathlineto{\pgfqpoint{4.708364in}{2.639897in}}%
\pgfpathlineto{\pgfqpoint{4.735320in}{2.652066in}}%
\pgfpathlineto{\pgfqpoint{4.762277in}{2.661028in}}%
\pgfpathlineto{\pgfqpoint{4.789233in}{2.664094in}}%
\pgfpathlineto{\pgfqpoint{4.816190in}{2.676752in}}%
\pgfpathlineto{\pgfqpoint{4.843146in}{2.684793in}}%
\pgfpathlineto{\pgfqpoint{4.870103in}{2.684031in}}%
\pgfpathlineto{\pgfqpoint{4.897060in}{2.682313in}}%
\pgfpathlineto{\pgfqpoint{4.924016in}{2.682032in}}%
\pgfpathlineto{\pgfqpoint{4.950973in}{2.682719in}}%
\pgfpathlineto{\pgfqpoint{4.977929in}{2.692811in}}%
\pgfpathlineto{\pgfqpoint{5.004886in}{2.699123in}}%
\pgfpathlineto{\pgfqpoint{5.031842in}{2.699892in}}%
\pgfpathlineto{\pgfqpoint{5.058799in}{2.696109in}}%
\pgfpathlineto{\pgfqpoint{5.085755in}{2.696556in}}%
\pgfpathlineto{\pgfqpoint{5.112712in}{2.707953in}}%
\pgfpathlineto{\pgfqpoint{5.139668in}{2.720128in}}%
\pgfpathlineto{\pgfqpoint{5.166625in}{2.719069in}}%
\pgfpathlineto{\pgfqpoint{5.193581in}{2.712887in}}%
\pgfpathlineto{\pgfqpoint{5.220538in}{2.702812in}}%
\pgfpathlineto{\pgfqpoint{5.247494in}{2.698663in}}%
\pgfpathlineto{\pgfqpoint{5.274451in}{2.694986in}}%
\pgfpathlineto{\pgfqpoint{5.301407in}{2.693355in}}%
\pgfpathlineto{\pgfqpoint{5.328364in}{2.711406in}}%
\pgfpathlineto{\pgfqpoint{5.355320in}{2.717281in}}%
\pgfpathlineto{\pgfqpoint{5.382277in}{2.710107in}}%
\pgfpathlineto{\pgfqpoint{5.409233in}{2.700773in}}%
\pgfpathlineto{\pgfqpoint{5.436190in}{2.699451in}}%
\pgfpathlineto{\pgfqpoint{5.463146in}{2.702171in}}%
\pgfpathlineto{\pgfqpoint{5.490103in}{2.699494in}}%
\pgfpathlineto{\pgfqpoint{5.517060in}{2.692724in}}%
\pgfpathlineto{\pgfqpoint{5.544016in}{2.687594in}}%
\pgfpathlineto{\pgfqpoint{5.570973in}{2.681249in}}%
\pgfpathlineto{\pgfqpoint{5.597929in}{2.679650in}}%
\pgfpathlineto{\pgfqpoint{5.624886in}{2.683521in}}%
\pgfpathlineto{\pgfqpoint{5.651842in}{2.673744in}}%
\pgfpathlineto{\pgfqpoint{5.678799in}{2.662267in}}%
\pgfpathlineto{\pgfqpoint{5.705755in}{2.655562in}}%
\pgfpathlineto{\pgfqpoint{5.732712in}{2.663607in}}%
\pgfpathlineto{\pgfqpoint{5.759668in}{2.641107in}}%
\pgfpathlineto{\pgfqpoint{5.786625in}{2.657664in}}%
\pgfpathlineto{\pgfqpoint{5.813581in}{2.660586in}}%
\pgfpathlineto{\pgfqpoint{5.840538in}{2.661403in}}%
\pgfpathlineto{\pgfqpoint{5.867494in}{2.665561in}}%
\pgfpathlineto{\pgfqpoint{5.894451in}{2.667135in}}%
\pgfpathlineto{\pgfqpoint{5.921407in}{2.659675in}}%
\pgfpathlineto{\pgfqpoint{5.948364in}{2.652089in}}%
\pgfpathlineto{\pgfqpoint{5.975320in}{2.657683in}}%
\pgfpathlineto{\pgfqpoint{6.002277in}{2.654681in}}%
\pgfpathlineto{\pgfqpoint{6.029233in}{2.664119in}}%
\pgfpathlineto{\pgfqpoint{6.056190in}{2.676614in}}%
\pgfpathlineto{\pgfqpoint{6.083146in}{2.687545in}}%
\pgfpathlineto{\pgfqpoint{6.110103in}{2.693930in}}%
\pgfpathlineto{\pgfqpoint{6.137060in}{2.692257in}}%
\pgfpathlineto{\pgfqpoint{6.164016in}{2.705317in}}%
\pgfpathlineto{\pgfqpoint{6.190973in}{2.710330in}}%
\pgfpathlineto{\pgfqpoint{6.217929in}{2.724117in}}%
\pgfpathlineto{\pgfqpoint{6.244886in}{2.718137in}}%
\pgfpathlineto{\pgfqpoint{6.244886in}{2.807247in}}%
\pgfpathlineto{\pgfqpoint{6.244886in}{2.807247in}}%
\pgfpathlineto{\pgfqpoint{6.217929in}{2.811351in}}%
\pgfpathlineto{\pgfqpoint{6.190973in}{2.795537in}}%
\pgfpathlineto{\pgfqpoint{6.164016in}{2.783273in}}%
\pgfpathlineto{\pgfqpoint{6.137060in}{2.779325in}}%
\pgfpathlineto{\pgfqpoint{6.110103in}{2.784216in}}%
\pgfpathlineto{\pgfqpoint{6.083146in}{2.783821in}}%
\pgfpathlineto{\pgfqpoint{6.056190in}{2.788681in}}%
\pgfpathlineto{\pgfqpoint{6.029233in}{2.792665in}}%
\pgfpathlineto{\pgfqpoint{6.002277in}{2.795888in}}%
\pgfpathlineto{\pgfqpoint{5.975320in}{2.802619in}}%
\pgfpathlineto{\pgfqpoint{5.948364in}{2.806792in}}%
\pgfpathlineto{\pgfqpoint{5.921407in}{2.802812in}}%
\pgfpathlineto{\pgfqpoint{5.894451in}{2.792192in}}%
\pgfpathlineto{\pgfqpoint{5.867494in}{2.786168in}}%
\pgfpathlineto{\pgfqpoint{5.840538in}{2.779935in}}%
\pgfpathlineto{\pgfqpoint{5.813581in}{2.796844in}}%
\pgfpathlineto{\pgfqpoint{5.786625in}{2.804406in}}%
\pgfpathlineto{\pgfqpoint{5.759668in}{2.830697in}}%
\pgfpathlineto{\pgfqpoint{5.732712in}{2.807328in}}%
\pgfpathlineto{\pgfqpoint{5.705755in}{2.798732in}}%
\pgfpathlineto{\pgfqpoint{5.678799in}{2.781603in}}%
\pgfpathlineto{\pgfqpoint{5.651842in}{2.776178in}}%
\pgfpathlineto{\pgfqpoint{5.624886in}{2.787873in}}%
\pgfpathlineto{\pgfqpoint{5.597929in}{2.799373in}}%
\pgfpathlineto{\pgfqpoint{5.570973in}{2.810013in}}%
\pgfpathlineto{\pgfqpoint{5.544016in}{2.805070in}}%
\pgfpathlineto{\pgfqpoint{5.517060in}{2.801820in}}%
\pgfpathlineto{\pgfqpoint{5.490103in}{2.812013in}}%
\pgfpathlineto{\pgfqpoint{5.463146in}{2.814359in}}%
\pgfpathlineto{\pgfqpoint{5.436190in}{2.822148in}}%
\pgfpathlineto{\pgfqpoint{5.409233in}{2.817937in}}%
\pgfpathlineto{\pgfqpoint{5.382277in}{2.809587in}}%
\pgfpathlineto{\pgfqpoint{5.355320in}{2.796361in}}%
\pgfpathlineto{\pgfqpoint{5.328364in}{2.784990in}}%
\pgfpathlineto{\pgfqpoint{5.301407in}{2.798273in}}%
\pgfpathlineto{\pgfqpoint{5.274451in}{2.800193in}}%
\pgfpathlineto{\pgfqpoint{5.247494in}{2.808654in}}%
\pgfpathlineto{\pgfqpoint{5.220538in}{2.810683in}}%
\pgfpathlineto{\pgfqpoint{5.193581in}{2.791449in}}%
\pgfpathlineto{\pgfqpoint{5.166625in}{2.800349in}}%
\pgfpathlineto{\pgfqpoint{5.139668in}{2.807138in}}%
\pgfpathlineto{\pgfqpoint{5.112712in}{2.802994in}}%
\pgfpathlineto{\pgfqpoint{5.085755in}{2.799013in}}%
\pgfpathlineto{\pgfqpoint{5.058799in}{2.801621in}}%
\pgfpathlineto{\pgfqpoint{5.031842in}{2.806040in}}%
\pgfpathlineto{\pgfqpoint{5.004886in}{2.806237in}}%
\pgfpathlineto{\pgfqpoint{4.977929in}{2.802148in}}%
\pgfpathlineto{\pgfqpoint{4.950973in}{2.813795in}}%
\pgfpathlineto{\pgfqpoint{4.924016in}{2.803868in}}%
\pgfpathlineto{\pgfqpoint{4.897060in}{2.806269in}}%
\pgfpathlineto{\pgfqpoint{4.870103in}{2.806684in}}%
\pgfpathlineto{\pgfqpoint{4.843146in}{2.808081in}}%
\pgfpathlineto{\pgfqpoint{4.816190in}{2.795884in}}%
\pgfpathlineto{\pgfqpoint{4.789233in}{2.798644in}}%
\pgfpathlineto{\pgfqpoint{4.762277in}{2.797574in}}%
\pgfpathlineto{\pgfqpoint{4.735320in}{2.805914in}}%
\pgfpathlineto{\pgfqpoint{4.708364in}{2.809381in}}%
\pgfpathlineto{\pgfqpoint{4.681407in}{2.821209in}}%
\pgfpathlineto{\pgfqpoint{4.654451in}{2.818707in}}%
\pgfpathlineto{\pgfqpoint{4.627494in}{2.806476in}}%
\pgfpathlineto{\pgfqpoint{4.600538in}{2.810752in}}%
\pgfpathlineto{\pgfqpoint{4.573581in}{2.809905in}}%
\pgfpathlineto{\pgfqpoint{4.546625in}{2.811508in}}%
\pgfpathlineto{\pgfqpoint{4.519668in}{2.806130in}}%
\pgfpathlineto{\pgfqpoint{4.492712in}{2.804021in}}%
\pgfpathlineto{\pgfqpoint{4.465755in}{2.803316in}}%
\pgfpathlineto{\pgfqpoint{4.438799in}{2.797053in}}%
\pgfpathlineto{\pgfqpoint{4.411842in}{2.791574in}}%
\pgfpathlineto{\pgfqpoint{4.384886in}{2.798836in}}%
\pgfpathlineto{\pgfqpoint{4.357929in}{2.796153in}}%
\pgfpathlineto{\pgfqpoint{4.330973in}{2.794616in}}%
\pgfpathlineto{\pgfqpoint{4.304016in}{2.801268in}}%
\pgfpathlineto{\pgfqpoint{4.277060in}{2.805564in}}%
\pgfpathlineto{\pgfqpoint{4.250103in}{2.808466in}}%
\pgfpathlineto{\pgfqpoint{4.223146in}{2.803335in}}%
\pgfpathlineto{\pgfqpoint{4.196190in}{2.814249in}}%
\pgfpathlineto{\pgfqpoint{4.169233in}{2.816286in}}%
\pgfpathlineto{\pgfqpoint{4.142277in}{2.828090in}}%
\pgfpathlineto{\pgfqpoint{4.115320in}{2.823476in}}%
\pgfpathlineto{\pgfqpoint{4.088364in}{2.815580in}}%
\pgfpathlineto{\pgfqpoint{4.061407in}{2.812104in}}%
\pgfpathlineto{\pgfqpoint{4.034451in}{2.819944in}}%
\pgfpathlineto{\pgfqpoint{4.007494in}{2.818215in}}%
\pgfpathlineto{\pgfqpoint{3.980538in}{2.816920in}}%
\pgfpathlineto{\pgfqpoint{3.953581in}{2.819385in}}%
\pgfpathlineto{\pgfqpoint{3.926625in}{2.819735in}}%
\pgfpathlineto{\pgfqpoint{3.899668in}{2.821661in}}%
\pgfpathlineto{\pgfqpoint{3.872712in}{2.826812in}}%
\pgfpathlineto{\pgfqpoint{3.845755in}{2.827993in}}%
\pgfpathlineto{\pgfqpoint{3.818799in}{2.824940in}}%
\pgfpathlineto{\pgfqpoint{3.791842in}{2.828408in}}%
\pgfpathlineto{\pgfqpoint{3.764886in}{2.834367in}}%
\pgfpathlineto{\pgfqpoint{3.737929in}{2.826578in}}%
\pgfpathlineto{\pgfqpoint{3.710973in}{2.829078in}}%
\pgfpathlineto{\pgfqpoint{3.684016in}{2.834289in}}%
\pgfpathlineto{\pgfqpoint{3.657060in}{2.818728in}}%
\pgfpathlineto{\pgfqpoint{3.630103in}{2.822922in}}%
\pgfpathlineto{\pgfqpoint{3.603146in}{2.832956in}}%
\pgfpathlineto{\pgfqpoint{3.576190in}{2.844525in}}%
\pgfpathlineto{\pgfqpoint{3.549233in}{2.857904in}}%
\pgfpathlineto{\pgfqpoint{3.522277in}{2.852533in}}%
\pgfpathlineto{\pgfqpoint{3.495320in}{2.858191in}}%
\pgfpathlineto{\pgfqpoint{3.468364in}{2.862164in}}%
\pgfpathlineto{\pgfqpoint{3.441407in}{2.853448in}}%
\pgfpathlineto{\pgfqpoint{3.414451in}{2.846591in}}%
\pgfpathlineto{\pgfqpoint{3.387494in}{2.842536in}}%
\pgfpathlineto{\pgfqpoint{3.360538in}{2.842535in}}%
\pgfpathlineto{\pgfqpoint{3.333581in}{2.840432in}}%
\pgfpathlineto{\pgfqpoint{3.306625in}{2.837135in}}%
\pgfpathlineto{\pgfqpoint{3.279668in}{2.840297in}}%
\pgfpathlineto{\pgfqpoint{3.252712in}{2.838740in}}%
\pgfpathlineto{\pgfqpoint{3.225755in}{2.831082in}}%
\pgfpathlineto{\pgfqpoint{3.198799in}{2.826282in}}%
\pgfpathlineto{\pgfqpoint{3.171842in}{2.834339in}}%
\pgfpathlineto{\pgfqpoint{3.144886in}{2.826550in}}%
\pgfpathlineto{\pgfqpoint{3.117929in}{2.840779in}}%
\pgfpathlineto{\pgfqpoint{3.090973in}{2.848367in}}%
\pgfpathlineto{\pgfqpoint{3.064016in}{2.862536in}}%
\pgfpathlineto{\pgfqpoint{3.037060in}{2.870313in}}%
\pgfpathlineto{\pgfqpoint{3.010103in}{2.869343in}}%
\pgfpathlineto{\pgfqpoint{2.983146in}{2.865072in}}%
\pgfpathlineto{\pgfqpoint{2.956190in}{2.869328in}}%
\pgfpathlineto{\pgfqpoint{2.929233in}{2.870844in}}%
\pgfpathlineto{\pgfqpoint{2.902277in}{2.868823in}}%
\pgfpathlineto{\pgfqpoint{2.875320in}{2.866302in}}%
\pgfpathlineto{\pgfqpoint{2.848364in}{2.868275in}}%
\pgfpathlineto{\pgfqpoint{2.821407in}{2.860139in}}%
\pgfpathlineto{\pgfqpoint{2.794451in}{2.860566in}}%
\pgfpathlineto{\pgfqpoint{2.767494in}{2.862023in}}%
\pgfpathlineto{\pgfqpoint{2.740538in}{2.864035in}}%
\pgfpathlineto{\pgfqpoint{2.713581in}{2.854575in}}%
\pgfpathlineto{\pgfqpoint{2.686625in}{2.870771in}}%
\pgfpathlineto{\pgfqpoint{2.659668in}{2.861867in}}%
\pgfpathlineto{\pgfqpoint{2.632712in}{2.863472in}}%
\pgfpathlineto{\pgfqpoint{2.605755in}{2.854571in}}%
\pgfpathlineto{\pgfqpoint{2.578799in}{2.847903in}}%
\pgfpathlineto{\pgfqpoint{2.551842in}{2.850509in}}%
\pgfpathlineto{\pgfqpoint{2.524886in}{2.866739in}}%
\pgfpathlineto{\pgfqpoint{2.497929in}{2.895613in}}%
\pgfpathlineto{\pgfqpoint{2.470973in}{2.904853in}}%
\pgfpathlineto{\pgfqpoint{2.444016in}{2.899355in}}%
\pgfpathlineto{\pgfqpoint{2.417060in}{2.878061in}}%
\pgfpathlineto{\pgfqpoint{2.390103in}{2.840782in}}%
\pgfpathlineto{\pgfqpoint{2.363146in}{2.838578in}}%
\pgfpathlineto{\pgfqpoint{2.336190in}{2.842911in}}%
\pgfpathlineto{\pgfqpoint{2.309233in}{2.846258in}}%
\pgfpathlineto{\pgfqpoint{2.282277in}{2.838002in}}%
\pgfpathlineto{\pgfqpoint{2.255320in}{2.836803in}}%
\pgfpathlineto{\pgfqpoint{2.228364in}{2.854136in}}%
\pgfpathlineto{\pgfqpoint{2.201407in}{2.854305in}}%
\pgfpathlineto{\pgfqpoint{2.174451in}{2.845412in}}%
\pgfpathlineto{\pgfqpoint{2.147494in}{2.843465in}}%
\pgfpathlineto{\pgfqpoint{2.120538in}{2.846101in}}%
\pgfpathlineto{\pgfqpoint{2.093581in}{2.847807in}}%
\pgfpathlineto{\pgfqpoint{2.066625in}{2.854683in}}%
\pgfpathlineto{\pgfqpoint{2.039668in}{2.868845in}}%
\pgfpathlineto{\pgfqpoint{2.012712in}{2.876161in}}%
\pgfpathlineto{\pgfqpoint{1.985755in}{2.882503in}}%
\pgfpathlineto{\pgfqpoint{1.958799in}{2.881299in}}%
\pgfpathlineto{\pgfqpoint{1.931842in}{2.882171in}}%
\pgfpathlineto{\pgfqpoint{1.904886in}{2.887308in}}%
\pgfpathlineto{\pgfqpoint{1.877929in}{2.887755in}}%
\pgfpathlineto{\pgfqpoint{1.850973in}{2.879013in}}%
\pgfpathlineto{\pgfqpoint{1.824016in}{2.884025in}}%
\pgfpathlineto{\pgfqpoint{1.797060in}{2.867121in}}%
\pgfpathlineto{\pgfqpoint{1.770103in}{2.865614in}}%
\pgfpathlineto{\pgfqpoint{1.743146in}{2.869659in}}%
\pgfpathlineto{\pgfqpoint{1.716190in}{2.875021in}}%
\pgfpathlineto{\pgfqpoint{1.689233in}{2.878227in}}%
\pgfpathlineto{\pgfqpoint{1.662277in}{2.885639in}}%
\pgfpathlineto{\pgfqpoint{1.635320in}{2.893262in}}%
\pgfpathlineto{\pgfqpoint{1.608364in}{2.898253in}}%
\pgfpathlineto{\pgfqpoint{1.581407in}{2.901606in}}%
\pgfpathlineto{\pgfqpoint{1.554451in}{2.903082in}}%
\pgfpathlineto{\pgfqpoint{1.527494in}{2.896766in}}%
\pgfpathlineto{\pgfqpoint{1.500538in}{2.900450in}}%
\pgfpathlineto{\pgfqpoint{1.473581in}{2.909996in}}%
\pgfpathlineto{\pgfqpoint{1.446625in}{2.912169in}}%
\pgfpathlineto{\pgfqpoint{1.419668in}{2.915484in}}%
\pgfpathlineto{\pgfqpoint{1.392712in}{2.920979in}}%
\pgfpathlineto{\pgfqpoint{1.365755in}{2.928834in}}%
\pgfpathlineto{\pgfqpoint{1.338799in}{2.938742in}}%
\pgfpathlineto{\pgfqpoint{1.311842in}{2.951533in}}%
\pgfpathlineto{\pgfqpoint{1.284886in}{2.951666in}}%
\pgfpathlineto{\pgfqpoint{1.257929in}{2.954676in}}%
\pgfpathlineto{\pgfqpoint{1.230973in}{2.960064in}}%
\pgfpathlineto{\pgfqpoint{1.204016in}{2.969039in}}%
\pgfpathlineto{\pgfqpoint{1.177060in}{2.982856in}}%
\pgfpathlineto{\pgfqpoint{1.150103in}{2.985752in}}%
\pgfpathlineto{\pgfqpoint{1.123146in}{2.977931in}}%
\pgfpathlineto{\pgfqpoint{1.096190in}{2.972774in}}%
\pgfpathlineto{\pgfqpoint{1.069233in}{2.976716in}}%
\pgfpathlineto{\pgfqpoint{1.042277in}{2.975421in}}%
\pgfpathlineto{\pgfqpoint{1.015320in}{2.971936in}}%
\pgfpathlineto{\pgfqpoint{0.988364in}{2.981157in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{3.022784in}}%
\pgfpathlineto{\pgfqpoint{0.934451in}{3.080431in}}%
\pgfpathlineto{\pgfqpoint{0.907494in}{3.152531in}}%
\pgfpathlineto{\pgfqpoint{0.880538in}{3.224056in}}%
\pgfpathlineto{\pgfqpoint{0.880538in}{3.224056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880538in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200923,0.600415,0.317924}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200923,0.600415,0.317924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.880538in}{2.402987in}}{\pgfqpoint{6.244886in}{3.367516in}}{%
\pgfpathmoveto{\pgfqpoint{0.880538in}{3.367516in}}%
\pgfpathlineto{\pgfqpoint{0.880538in}{3.041184in}}%
\pgfpathlineto{\pgfqpoint{0.907494in}{2.984203in}}%
\pgfpathlineto{\pgfqpoint{0.934451in}{2.922171in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{2.871585in}}%
\pgfpathlineto{\pgfqpoint{0.988364in}{2.844515in}}%
\pgfpathlineto{\pgfqpoint{1.015320in}{2.844341in}}%
\pgfpathlineto{\pgfqpoint{1.042277in}{2.849150in}}%
\pgfpathlineto{\pgfqpoint{1.069233in}{2.851287in}}%
\pgfpathlineto{\pgfqpoint{1.096190in}{2.863485in}}%
\pgfpathlineto{\pgfqpoint{1.123146in}{2.871583in}}%
\pgfpathlineto{\pgfqpoint{1.150103in}{2.866328in}}%
\pgfpathlineto{\pgfqpoint{1.177060in}{2.847785in}}%
\pgfpathlineto{\pgfqpoint{1.204016in}{2.829349in}}%
\pgfpathlineto{\pgfqpoint{1.230973in}{2.812340in}}%
\pgfpathlineto{\pgfqpoint{1.257929in}{2.790269in}}%
\pgfpathlineto{\pgfqpoint{1.284886in}{2.769003in}}%
\pgfpathlineto{\pgfqpoint{1.311842in}{2.749380in}}%
\pgfpathlineto{\pgfqpoint{1.338799in}{2.736145in}}%
\pgfpathlineto{\pgfqpoint{1.365755in}{2.729488in}}%
\pgfpathlineto{\pgfqpoint{1.392712in}{2.722072in}}%
\pgfpathlineto{\pgfqpoint{1.419668in}{2.714389in}}%
\pgfpathlineto{\pgfqpoint{1.446625in}{2.702454in}}%
\pgfpathlineto{\pgfqpoint{1.473581in}{2.691994in}}%
\pgfpathlineto{\pgfqpoint{1.500538in}{2.688871in}}%
\pgfpathlineto{\pgfqpoint{1.527494in}{2.694496in}}%
\pgfpathlineto{\pgfqpoint{1.554451in}{2.702196in}}%
\pgfpathlineto{\pgfqpoint{1.581407in}{2.705042in}}%
\pgfpathlineto{\pgfqpoint{1.608364in}{2.698401in}}%
\pgfpathlineto{\pgfqpoint{1.635320in}{2.678806in}}%
\pgfpathlineto{\pgfqpoint{1.662277in}{2.662319in}}%
\pgfpathlineto{\pgfqpoint{1.689233in}{2.655885in}}%
\pgfpathlineto{\pgfqpoint{1.716190in}{2.654264in}}%
\pgfpathlineto{\pgfqpoint{1.743146in}{2.652834in}}%
\pgfpathlineto{\pgfqpoint{1.770103in}{2.653832in}}%
\pgfpathlineto{\pgfqpoint{1.797060in}{2.648805in}}%
\pgfpathlineto{\pgfqpoint{1.824016in}{2.636776in}}%
\pgfpathlineto{\pgfqpoint{1.850973in}{2.622884in}}%
\pgfpathlineto{\pgfqpoint{1.877929in}{2.616624in}}%
\pgfpathlineto{\pgfqpoint{1.904886in}{2.609883in}}%
\pgfpathlineto{\pgfqpoint{1.931842in}{2.599512in}}%
\pgfpathlineto{\pgfqpoint{1.958799in}{2.589944in}}%
\pgfpathlineto{\pgfqpoint{1.985755in}{2.583853in}}%
\pgfpathlineto{\pgfqpoint{2.012712in}{2.577006in}}%
\pgfpathlineto{\pgfqpoint{2.039668in}{2.574492in}}%
\pgfpathlineto{\pgfqpoint{2.066625in}{2.573598in}}%
\pgfpathlineto{\pgfqpoint{2.093581in}{2.571522in}}%
\pgfpathlineto{\pgfqpoint{2.120538in}{2.566546in}}%
\pgfpathlineto{\pgfqpoint{2.147494in}{2.552374in}}%
\pgfpathlineto{\pgfqpoint{2.174451in}{2.548132in}}%
\pgfpathlineto{\pgfqpoint{2.201407in}{2.549687in}}%
\pgfpathlineto{\pgfqpoint{2.228364in}{2.552354in}}%
\pgfpathlineto{\pgfqpoint{2.255320in}{2.556576in}}%
\pgfpathlineto{\pgfqpoint{2.282277in}{2.553885in}}%
\pgfpathlineto{\pgfqpoint{2.309233in}{2.549640in}}%
\pgfpathlineto{\pgfqpoint{2.336190in}{2.542782in}}%
\pgfpathlineto{\pgfqpoint{2.363146in}{2.543855in}}%
\pgfpathlineto{\pgfqpoint{2.390103in}{2.542897in}}%
\pgfpathlineto{\pgfqpoint{2.417060in}{2.541259in}}%
\pgfpathlineto{\pgfqpoint{2.444016in}{2.545611in}}%
\pgfpathlineto{\pgfqpoint{2.470973in}{2.554342in}}%
\pgfpathlineto{\pgfqpoint{2.497929in}{2.561953in}}%
\pgfpathlineto{\pgfqpoint{2.524886in}{2.573992in}}%
\pgfpathlineto{\pgfqpoint{2.551842in}{2.575431in}}%
\pgfpathlineto{\pgfqpoint{2.578799in}{2.576105in}}%
\pgfpathlineto{\pgfqpoint{2.605755in}{2.575646in}}%
\pgfpathlineto{\pgfqpoint{2.632712in}{2.569859in}}%
\pgfpathlineto{\pgfqpoint{2.659668in}{2.561231in}}%
\pgfpathlineto{\pgfqpoint{2.686625in}{2.557083in}}%
\pgfpathlineto{\pgfqpoint{2.713581in}{2.544975in}}%
\pgfpathlineto{\pgfqpoint{2.740538in}{2.525682in}}%
\pgfpathlineto{\pgfqpoint{2.767494in}{2.514203in}}%
\pgfpathlineto{\pgfqpoint{2.794451in}{2.502384in}}%
\pgfpathlineto{\pgfqpoint{2.821407in}{2.494719in}}%
\pgfpathlineto{\pgfqpoint{2.848364in}{2.492054in}}%
\pgfpathlineto{\pgfqpoint{2.875320in}{2.492112in}}%
\pgfpathlineto{\pgfqpoint{2.902277in}{2.493099in}}%
\pgfpathlineto{\pgfqpoint{2.929233in}{2.497348in}}%
\pgfpathlineto{\pgfqpoint{2.956190in}{2.494738in}}%
\pgfpathlineto{\pgfqpoint{2.983146in}{2.501065in}}%
\pgfpathlineto{\pgfqpoint{3.010103in}{2.516674in}}%
\pgfpathlineto{\pgfqpoint{3.037060in}{2.506823in}}%
\pgfpathlineto{\pgfqpoint{3.064016in}{2.512918in}}%
\pgfpathlineto{\pgfqpoint{3.090973in}{2.496429in}}%
\pgfpathlineto{\pgfqpoint{3.117929in}{2.491502in}}%
\pgfpathlineto{\pgfqpoint{3.144886in}{2.496875in}}%
\pgfpathlineto{\pgfqpoint{3.171842in}{2.499290in}}%
\pgfpathlineto{\pgfqpoint{3.198799in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{3.225755in}{2.473931in}}%
\pgfpathlineto{\pgfqpoint{3.252712in}{2.463053in}}%
\pgfpathlineto{\pgfqpoint{3.279668in}{2.464593in}}%
\pgfpathlineto{\pgfqpoint{3.306625in}{2.464092in}}%
\pgfpathlineto{\pgfqpoint{3.333581in}{2.461185in}}%
\pgfpathlineto{\pgfqpoint{3.360538in}{2.457991in}}%
\pgfpathlineto{\pgfqpoint{3.387494in}{2.452224in}}%
\pgfpathlineto{\pgfqpoint{3.414451in}{2.450741in}}%
\pgfpathlineto{\pgfqpoint{3.441407in}{2.451881in}}%
\pgfpathlineto{\pgfqpoint{3.468364in}{2.454292in}}%
\pgfpathlineto{\pgfqpoint{3.495320in}{2.476841in}}%
\pgfpathlineto{\pgfqpoint{3.522277in}{2.485658in}}%
\pgfpathlineto{\pgfqpoint{3.549233in}{2.488463in}}%
\pgfpathlineto{\pgfqpoint{3.576190in}{2.486602in}}%
\pgfpathlineto{\pgfqpoint{3.603146in}{2.478388in}}%
\pgfpathlineto{\pgfqpoint{3.630103in}{2.477665in}}%
\pgfpathlineto{\pgfqpoint{3.657060in}{2.473004in}}%
\pgfpathlineto{\pgfqpoint{3.684016in}{2.470237in}}%
\pgfpathlineto{\pgfqpoint{3.710973in}{2.477222in}}%
\pgfpathlineto{\pgfqpoint{3.737929in}{2.473192in}}%
\pgfpathlineto{\pgfqpoint{3.764886in}{2.480616in}}%
\pgfpathlineto{\pgfqpoint{3.791842in}{2.485843in}}%
\pgfpathlineto{\pgfqpoint{3.818799in}{2.490863in}}%
\pgfpathlineto{\pgfqpoint{3.845755in}{2.486325in}}%
\pgfpathlineto{\pgfqpoint{3.872712in}{2.473529in}}%
\pgfpathlineto{\pgfqpoint{3.899668in}{2.457184in}}%
\pgfpathlineto{\pgfqpoint{3.926625in}{2.460255in}}%
\pgfpathlineto{\pgfqpoint{3.953581in}{2.459477in}}%
\pgfpathlineto{\pgfqpoint{3.980538in}{2.454658in}}%
\pgfpathlineto{\pgfqpoint{4.007494in}{2.459526in}}%
\pgfpathlineto{\pgfqpoint{4.034451in}{2.458916in}}%
\pgfpathlineto{\pgfqpoint{4.061407in}{2.449690in}}%
\pgfpathlineto{\pgfqpoint{4.088364in}{2.463714in}}%
\pgfpathlineto{\pgfqpoint{4.115320in}{2.465902in}}%
\pgfpathlineto{\pgfqpoint{4.142277in}{2.460703in}}%
\pgfpathlineto{\pgfqpoint{4.169233in}{2.451816in}}%
\pgfpathlineto{\pgfqpoint{4.196190in}{2.461003in}}%
\pgfpathlineto{\pgfqpoint{4.223146in}{2.464219in}}%
\pgfpathlineto{\pgfqpoint{4.250103in}{2.467838in}}%
\pgfpathlineto{\pgfqpoint{4.277060in}{2.480556in}}%
\pgfpathlineto{\pgfqpoint{4.304016in}{2.484933in}}%
\pgfpathlineto{\pgfqpoint{4.330973in}{2.484485in}}%
\pgfpathlineto{\pgfqpoint{4.357929in}{2.479709in}}%
\pgfpathlineto{\pgfqpoint{4.384886in}{2.472920in}}%
\pgfpathlineto{\pgfqpoint{4.411842in}{2.453959in}}%
\pgfpathlineto{\pgfqpoint{4.438799in}{2.432801in}}%
\pgfpathlineto{\pgfqpoint{4.465755in}{2.419023in}}%
\pgfpathlineto{\pgfqpoint{4.492712in}{2.412109in}}%
\pgfpathlineto{\pgfqpoint{4.519668in}{2.425709in}}%
\pgfpathlineto{\pgfqpoint{4.546625in}{2.420847in}}%
\pgfpathlineto{\pgfqpoint{4.573581in}{2.434788in}}%
\pgfpathlineto{\pgfqpoint{4.600538in}{2.435364in}}%
\pgfpathlineto{\pgfqpoint{4.627494in}{2.436841in}}%
\pgfpathlineto{\pgfqpoint{4.654451in}{2.439801in}}%
\pgfpathlineto{\pgfqpoint{4.681407in}{2.442714in}}%
\pgfpathlineto{\pgfqpoint{4.708364in}{2.436251in}}%
\pgfpathlineto{\pgfqpoint{4.735320in}{2.426355in}}%
\pgfpathlineto{\pgfqpoint{4.762277in}{2.410321in}}%
\pgfpathlineto{\pgfqpoint{4.789233in}{2.409916in}}%
\pgfpathlineto{\pgfqpoint{4.816190in}{2.436829in}}%
\pgfpathlineto{\pgfqpoint{4.843146in}{2.452276in}}%
\pgfpathlineto{\pgfqpoint{4.870103in}{2.453321in}}%
\pgfpathlineto{\pgfqpoint{4.897060in}{2.452042in}}%
\pgfpathlineto{\pgfqpoint{4.924016in}{2.457600in}}%
\pgfpathlineto{\pgfqpoint{4.950973in}{2.438291in}}%
\pgfpathlineto{\pgfqpoint{4.977929in}{2.443327in}}%
\pgfpathlineto{\pgfqpoint{5.004886in}{2.441545in}}%
\pgfpathlineto{\pgfqpoint{5.031842in}{2.443218in}}%
\pgfpathlineto{\pgfqpoint{5.058799in}{2.456035in}}%
\pgfpathlineto{\pgfqpoint{5.085755in}{2.456419in}}%
\pgfpathlineto{\pgfqpoint{5.112712in}{2.475452in}}%
\pgfpathlineto{\pgfqpoint{5.139668in}{2.469254in}}%
\pgfpathlineto{\pgfqpoint{5.166625in}{2.462584in}}%
\pgfpathlineto{\pgfqpoint{5.193581in}{2.456032in}}%
\pgfpathlineto{\pgfqpoint{5.220538in}{2.459207in}}%
\pgfpathlineto{\pgfqpoint{5.247494in}{2.446628in}}%
\pgfpathlineto{\pgfqpoint{5.274451in}{2.443408in}}%
\pgfpathlineto{\pgfqpoint{5.301407in}{2.450705in}}%
\pgfpathlineto{\pgfqpoint{5.328364in}{2.461900in}}%
\pgfpathlineto{\pgfqpoint{5.355320in}{2.472546in}}%
\pgfpathlineto{\pgfqpoint{5.382277in}{2.464107in}}%
\pgfpathlineto{\pgfqpoint{5.409233in}{2.447299in}}%
\pgfpathlineto{\pgfqpoint{5.436190in}{2.426098in}}%
\pgfpathlineto{\pgfqpoint{5.463146in}{2.402987in}}%
\pgfpathlineto{\pgfqpoint{5.490103in}{2.407927in}}%
\pgfpathlineto{\pgfqpoint{5.517060in}{2.423492in}}%
\pgfpathlineto{\pgfqpoint{5.544016in}{2.438795in}}%
\pgfpathlineto{\pgfqpoint{5.570973in}{2.452861in}}%
\pgfpathlineto{\pgfqpoint{5.597929in}{2.464170in}}%
\pgfpathlineto{\pgfqpoint{5.624886in}{2.465504in}}%
\pgfpathlineto{\pgfqpoint{5.651842in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{5.678799in}{2.459158in}}%
\pgfpathlineto{\pgfqpoint{5.705755in}{2.450846in}}%
\pgfpathlineto{\pgfqpoint{5.732712in}{2.443335in}}%
\pgfpathlineto{\pgfqpoint{5.759668in}{2.442960in}}%
\pgfpathlineto{\pgfqpoint{5.786625in}{2.445441in}}%
\pgfpathlineto{\pgfqpoint{5.813581in}{2.441029in}}%
\pgfpathlineto{\pgfqpoint{5.840538in}{2.431505in}}%
\pgfpathlineto{\pgfqpoint{5.867494in}{2.434324in}}%
\pgfpathlineto{\pgfqpoint{5.894451in}{2.435665in}}%
\pgfpathlineto{\pgfqpoint{5.921407in}{2.434694in}}%
\pgfpathlineto{\pgfqpoint{5.948364in}{2.430633in}}%
\pgfpathlineto{\pgfqpoint{5.975320in}{2.423727in}}%
\pgfpathlineto{\pgfqpoint{6.002277in}{2.425670in}}%
\pgfpathlineto{\pgfqpoint{6.029233in}{2.425184in}}%
\pgfpathlineto{\pgfqpoint{6.056190in}{2.423108in}}%
\pgfpathlineto{\pgfqpoint{6.083146in}{2.430045in}}%
\pgfpathlineto{\pgfqpoint{6.110103in}{2.473170in}}%
\pgfpathlineto{\pgfqpoint{6.137060in}{2.489633in}}%
\pgfpathlineto{\pgfqpoint{6.164016in}{2.498725in}}%
\pgfpathlineto{\pgfqpoint{6.190973in}{2.486417in}}%
\pgfpathlineto{\pgfqpoint{6.217929in}{2.463570in}}%
\pgfpathlineto{\pgfqpoint{6.244886in}{2.471051in}}%
\pgfpathlineto{\pgfqpoint{6.244886in}{2.639347in}}%
\pgfpathlineto{\pgfqpoint{6.244886in}{2.639347in}}%
\pgfpathlineto{\pgfqpoint{6.217929in}{2.666536in}}%
\pgfpathlineto{\pgfqpoint{6.190973in}{2.659203in}}%
\pgfpathlineto{\pgfqpoint{6.164016in}{2.630410in}}%
\pgfpathlineto{\pgfqpoint{6.137060in}{2.602315in}}%
\pgfpathlineto{\pgfqpoint{6.110103in}{2.595470in}}%
\pgfpathlineto{\pgfqpoint{6.083146in}{2.612398in}}%
\pgfpathlineto{\pgfqpoint{6.056190in}{2.615466in}}%
\pgfpathlineto{\pgfqpoint{6.029233in}{2.601590in}}%
\pgfpathlineto{\pgfqpoint{6.002277in}{2.579099in}}%
\pgfpathlineto{\pgfqpoint{5.975320in}{2.578893in}}%
\pgfpathlineto{\pgfqpoint{5.948364in}{2.582654in}}%
\pgfpathlineto{\pgfqpoint{5.921407in}{2.590517in}}%
\pgfpathlineto{\pgfqpoint{5.894451in}{2.602948in}}%
\pgfpathlineto{\pgfqpoint{5.867494in}{2.618920in}}%
\pgfpathlineto{\pgfqpoint{5.840538in}{2.627840in}}%
\pgfpathlineto{\pgfqpoint{5.813581in}{2.621112in}}%
\pgfpathlineto{\pgfqpoint{5.786625in}{2.610136in}}%
\pgfpathlineto{\pgfqpoint{5.759668in}{2.606162in}}%
\pgfpathlineto{\pgfqpoint{5.732712in}{2.608749in}}%
\pgfpathlineto{\pgfqpoint{5.705755in}{2.609164in}}%
\pgfpathlineto{\pgfqpoint{5.678799in}{2.604124in}}%
\pgfpathlineto{\pgfqpoint{5.651842in}{2.593209in}}%
\pgfpathlineto{\pgfqpoint{5.624886in}{2.582440in}}%
\pgfpathlineto{\pgfqpoint{5.597929in}{2.573405in}}%
\pgfpathlineto{\pgfqpoint{5.570973in}{2.574150in}}%
\pgfpathlineto{\pgfqpoint{5.544016in}{2.581043in}}%
\pgfpathlineto{\pgfqpoint{5.517060in}{2.588202in}}%
\pgfpathlineto{\pgfqpoint{5.490103in}{2.599630in}}%
\pgfpathlineto{\pgfqpoint{5.463146in}{2.608870in}}%
\pgfpathlineto{\pgfqpoint{5.436190in}{2.620681in}}%
\pgfpathlineto{\pgfqpoint{5.409233in}{2.624728in}}%
\pgfpathlineto{\pgfqpoint{5.382277in}{2.629389in}}%
\pgfpathlineto{\pgfqpoint{5.355320in}{2.627516in}}%
\pgfpathlineto{\pgfqpoint{5.328364in}{2.622723in}}%
\pgfpathlineto{\pgfqpoint{5.301407in}{2.625367in}}%
\pgfpathlineto{\pgfqpoint{5.274451in}{2.637353in}}%
\pgfpathlineto{\pgfqpoint{5.247494in}{2.639625in}}%
\pgfpathlineto{\pgfqpoint{5.220538in}{2.636560in}}%
\pgfpathlineto{\pgfqpoint{5.193581in}{2.647851in}}%
\pgfpathlineto{\pgfqpoint{5.166625in}{2.652299in}}%
\pgfpathlineto{\pgfqpoint{5.139668in}{2.624916in}}%
\pgfpathlineto{\pgfqpoint{5.112712in}{2.594305in}}%
\pgfpathlineto{\pgfqpoint{5.085755in}{2.591804in}}%
\pgfpathlineto{\pgfqpoint{5.058799in}{2.602776in}}%
\pgfpathlineto{\pgfqpoint{5.031842in}{2.629656in}}%
\pgfpathlineto{\pgfqpoint{5.004886in}{2.643165in}}%
\pgfpathlineto{\pgfqpoint{4.977929in}{2.647195in}}%
\pgfpathlineto{\pgfqpoint{4.950973in}{2.648286in}}%
\pgfpathlineto{\pgfqpoint{4.924016in}{2.641340in}}%
\pgfpathlineto{\pgfqpoint{4.897060in}{2.625763in}}%
\pgfpathlineto{\pgfqpoint{4.870103in}{2.594446in}}%
\pgfpathlineto{\pgfqpoint{4.843146in}{2.592195in}}%
\pgfpathlineto{\pgfqpoint{4.816190in}{2.610331in}}%
\pgfpathlineto{\pgfqpoint{4.789233in}{2.641397in}}%
\pgfpathlineto{\pgfqpoint{4.762277in}{2.645229in}}%
\pgfpathlineto{\pgfqpoint{4.735320in}{2.626439in}}%
\pgfpathlineto{\pgfqpoint{4.708364in}{2.605961in}}%
\pgfpathlineto{\pgfqpoint{4.681407in}{2.588775in}}%
\pgfpathlineto{\pgfqpoint{4.654451in}{2.590877in}}%
\pgfpathlineto{\pgfqpoint{4.627494in}{2.589470in}}%
\pgfpathlineto{\pgfqpoint{4.600538in}{2.606804in}}%
\pgfpathlineto{\pgfqpoint{4.573581in}{2.619675in}}%
\pgfpathlineto{\pgfqpoint{4.546625in}{2.632410in}}%
\pgfpathlineto{\pgfqpoint{4.519668in}{2.648967in}}%
\pgfpathlineto{\pgfqpoint{4.492712in}{2.650251in}}%
\pgfpathlineto{\pgfqpoint{4.465755in}{2.658950in}}%
\pgfpathlineto{\pgfqpoint{4.438799in}{2.658581in}}%
\pgfpathlineto{\pgfqpoint{4.411842in}{2.643272in}}%
\pgfpathlineto{\pgfqpoint{4.384886in}{2.619806in}}%
\pgfpathlineto{\pgfqpoint{4.357929in}{2.615726in}}%
\pgfpathlineto{\pgfqpoint{4.330973in}{2.610547in}}%
\pgfpathlineto{\pgfqpoint{4.304016in}{2.605069in}}%
\pgfpathlineto{\pgfqpoint{4.277060in}{2.597568in}}%
\pgfpathlineto{\pgfqpoint{4.250103in}{2.589788in}}%
\pgfpathlineto{\pgfqpoint{4.223146in}{2.590126in}}%
\pgfpathlineto{\pgfqpoint{4.196190in}{2.597250in}}%
\pgfpathlineto{\pgfqpoint{4.169233in}{2.610437in}}%
\pgfpathlineto{\pgfqpoint{4.142277in}{2.620137in}}%
\pgfpathlineto{\pgfqpoint{4.115320in}{2.632623in}}%
\pgfpathlineto{\pgfqpoint{4.088364in}{2.652117in}}%
\pgfpathlineto{\pgfqpoint{4.061407in}{2.677008in}}%
\pgfpathlineto{\pgfqpoint{4.034451in}{2.673984in}}%
\pgfpathlineto{\pgfqpoint{4.007494in}{2.670729in}}%
\pgfpathlineto{\pgfqpoint{3.980538in}{2.656124in}}%
\pgfpathlineto{\pgfqpoint{3.953581in}{2.633706in}}%
\pgfpathlineto{\pgfqpoint{3.926625in}{2.626356in}}%
\pgfpathlineto{\pgfqpoint{3.899668in}{2.627421in}}%
\pgfpathlineto{\pgfqpoint{3.872712in}{2.639787in}}%
\pgfpathlineto{\pgfqpoint{3.845755in}{2.662512in}}%
\pgfpathlineto{\pgfqpoint{3.818799in}{2.676861in}}%
\pgfpathlineto{\pgfqpoint{3.791842in}{2.674097in}}%
\pgfpathlineto{\pgfqpoint{3.764886in}{2.655711in}}%
\pgfpathlineto{\pgfqpoint{3.737929in}{2.626123in}}%
\pgfpathlineto{\pgfqpoint{3.710973in}{2.611332in}}%
\pgfpathlineto{\pgfqpoint{3.684016in}{2.610329in}}%
\pgfpathlineto{\pgfqpoint{3.657060in}{2.617574in}}%
\pgfpathlineto{\pgfqpoint{3.630103in}{2.631385in}}%
\pgfpathlineto{\pgfqpoint{3.603146in}{2.635857in}}%
\pgfpathlineto{\pgfqpoint{3.576190in}{2.641838in}}%
\pgfpathlineto{\pgfqpoint{3.549233in}{2.645265in}}%
\pgfpathlineto{\pgfqpoint{3.522277in}{2.644932in}}%
\pgfpathlineto{\pgfqpoint{3.495320in}{2.635086in}}%
\pgfpathlineto{\pgfqpoint{3.468364in}{2.618581in}}%
\pgfpathlineto{\pgfqpoint{3.441407in}{2.602896in}}%
\pgfpathlineto{\pgfqpoint{3.414451in}{2.597148in}}%
\pgfpathlineto{\pgfqpoint{3.387494in}{2.594621in}}%
\pgfpathlineto{\pgfqpoint{3.360538in}{2.594414in}}%
\pgfpathlineto{\pgfqpoint{3.333581in}{2.600834in}}%
\pgfpathlineto{\pgfqpoint{3.306625in}{2.611721in}}%
\pgfpathlineto{\pgfqpoint{3.279668in}{2.617753in}}%
\pgfpathlineto{\pgfqpoint{3.252712in}{2.616554in}}%
\pgfpathlineto{\pgfqpoint{3.225755in}{2.613162in}}%
\pgfpathlineto{\pgfqpoint{3.198799in}{2.601234in}}%
\pgfpathlineto{\pgfqpoint{3.171842in}{2.596906in}}%
\pgfpathlineto{\pgfqpoint{3.144886in}{2.609606in}}%
\pgfpathlineto{\pgfqpoint{3.117929in}{2.636388in}}%
\pgfpathlineto{\pgfqpoint{3.090973in}{2.649863in}}%
\pgfpathlineto{\pgfqpoint{3.064016in}{2.648653in}}%
\pgfpathlineto{\pgfqpoint{3.037060in}{2.643767in}}%
\pgfpathlineto{\pgfqpoint{3.010103in}{2.659442in}}%
\pgfpathlineto{\pgfqpoint{2.983146in}{2.657636in}}%
\pgfpathlineto{\pgfqpoint{2.956190in}{2.654859in}}%
\pgfpathlineto{\pgfqpoint{2.929233in}{2.657587in}}%
\pgfpathlineto{\pgfqpoint{2.902277in}{2.659679in}}%
\pgfpathlineto{\pgfqpoint{2.875320in}{2.661319in}}%
\pgfpathlineto{\pgfqpoint{2.848364in}{2.665930in}}%
\pgfpathlineto{\pgfqpoint{2.821407in}{2.673900in}}%
\pgfpathlineto{\pgfqpoint{2.794451in}{2.683779in}}%
\pgfpathlineto{\pgfqpoint{2.767494in}{2.691260in}}%
\pgfpathlineto{\pgfqpoint{2.740538in}{2.684917in}}%
\pgfpathlineto{\pgfqpoint{2.713581in}{2.677669in}}%
\pgfpathlineto{\pgfqpoint{2.686625in}{2.667850in}}%
\pgfpathlineto{\pgfqpoint{2.659668in}{2.660598in}}%
\pgfpathlineto{\pgfqpoint{2.632712in}{2.661758in}}%
\pgfpathlineto{\pgfqpoint{2.605755in}{2.657483in}}%
\pgfpathlineto{\pgfqpoint{2.578799in}{2.660625in}}%
\pgfpathlineto{\pgfqpoint{2.551842in}{2.668139in}}%
\pgfpathlineto{\pgfqpoint{2.524886in}{2.677419in}}%
\pgfpathlineto{\pgfqpoint{2.497929in}{2.688738in}}%
\pgfpathlineto{\pgfqpoint{2.470973in}{2.702109in}}%
\pgfpathlineto{\pgfqpoint{2.444016in}{2.711773in}}%
\pgfpathlineto{\pgfqpoint{2.417060in}{2.716535in}}%
\pgfpathlineto{\pgfqpoint{2.390103in}{2.717620in}}%
\pgfpathlineto{\pgfqpoint{2.363146in}{2.719625in}}%
\pgfpathlineto{\pgfqpoint{2.336190in}{2.728414in}}%
\pgfpathlineto{\pgfqpoint{2.309233in}{2.734793in}}%
\pgfpathlineto{\pgfqpoint{2.282277in}{2.733825in}}%
\pgfpathlineto{\pgfqpoint{2.255320in}{2.729705in}}%
\pgfpathlineto{\pgfqpoint{2.228364in}{2.725626in}}%
\pgfpathlineto{\pgfqpoint{2.201407in}{2.726199in}}%
\pgfpathlineto{\pgfqpoint{2.174451in}{2.727651in}}%
\pgfpathlineto{\pgfqpoint{2.147494in}{2.727696in}}%
\pgfpathlineto{\pgfqpoint{2.120538in}{2.730404in}}%
\pgfpathlineto{\pgfqpoint{2.093581in}{2.733060in}}%
\pgfpathlineto{\pgfqpoint{2.066625in}{2.734162in}}%
\pgfpathlineto{\pgfqpoint{2.039668in}{2.733963in}}%
\pgfpathlineto{\pgfqpoint{2.012712in}{2.733391in}}%
\pgfpathlineto{\pgfqpoint{1.985755in}{2.733935in}}%
\pgfpathlineto{\pgfqpoint{1.958799in}{2.735920in}}%
\pgfpathlineto{\pgfqpoint{1.931842in}{2.741103in}}%
\pgfpathlineto{\pgfqpoint{1.904886in}{2.747955in}}%
\pgfpathlineto{\pgfqpoint{1.877929in}{2.754130in}}%
\pgfpathlineto{\pgfqpoint{1.850973in}{2.757739in}}%
\pgfpathlineto{\pgfqpoint{1.824016in}{2.769780in}}%
\pgfpathlineto{\pgfqpoint{1.797060in}{2.775854in}}%
\pgfpathlineto{\pgfqpoint{1.770103in}{2.783620in}}%
\pgfpathlineto{\pgfqpoint{1.743146in}{2.794687in}}%
\pgfpathlineto{\pgfqpoint{1.716190in}{2.807986in}}%
\pgfpathlineto{\pgfqpoint{1.689233in}{2.821455in}}%
\pgfpathlineto{\pgfqpoint{1.662277in}{2.832587in}}%
\pgfpathlineto{\pgfqpoint{1.635320in}{2.837158in}}%
\pgfpathlineto{\pgfqpoint{1.608364in}{2.822065in}}%
\pgfpathlineto{\pgfqpoint{1.581407in}{2.821721in}}%
\pgfpathlineto{\pgfqpoint{1.554451in}{2.825529in}}%
\pgfpathlineto{\pgfqpoint{1.527494in}{2.833828in}}%
\pgfpathlineto{\pgfqpoint{1.500538in}{2.838562in}}%
\pgfpathlineto{\pgfqpoint{1.473581in}{2.843725in}}%
\pgfpathlineto{\pgfqpoint{1.446625in}{2.848958in}}%
\pgfpathlineto{\pgfqpoint{1.419668in}{2.851918in}}%
\pgfpathlineto{\pgfqpoint{1.392712in}{2.853411in}}%
\pgfpathlineto{\pgfqpoint{1.365755in}{2.858946in}}%
\pgfpathlineto{\pgfqpoint{1.338799in}{2.866839in}}%
\pgfpathlineto{\pgfqpoint{1.311842in}{2.875924in}}%
\pgfpathlineto{\pgfqpoint{1.284886in}{2.885384in}}%
\pgfpathlineto{\pgfqpoint{1.257929in}{2.895685in}}%
\pgfpathlineto{\pgfqpoint{1.230973in}{2.906580in}}%
\pgfpathlineto{\pgfqpoint{1.204016in}{2.918993in}}%
\pgfpathlineto{\pgfqpoint{1.177060in}{2.934912in}}%
\pgfpathlineto{\pgfqpoint{1.150103in}{2.950844in}}%
\pgfpathlineto{\pgfqpoint{1.123146in}{2.967617in}}%
\pgfpathlineto{\pgfqpoint{1.096190in}{2.991575in}}%
\pgfpathlineto{\pgfqpoint{1.069233in}{3.023811in}}%
\pgfpathlineto{\pgfqpoint{1.042277in}{3.060414in}}%
\pgfpathlineto{\pgfqpoint{1.015320in}{3.096310in}}%
\pgfpathlineto{\pgfqpoint{0.988364in}{3.137078in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{3.184553in}}%
\pgfpathlineto{\pgfqpoint{0.934451in}{3.241671in}}%
\pgfpathlineto{\pgfqpoint{0.907494in}{3.306538in}}%
\pgfpathlineto{\pgfqpoint{0.880538in}{3.367516in}}%
\pgfpathlineto{\pgfqpoint{0.880538in}{3.367516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880538in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433372,0.758201,0.455563}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.433372,0.758201,0.455563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.880538in}{1.196766in}}{\pgfqpoint{6.244886in}{3.343019in}}{%
\pgfpathmoveto{\pgfqpoint{0.880538in}{3.343019in}}%
\pgfpathlineto{\pgfqpoint{0.880538in}{3.114921in}}%
\pgfpathlineto{\pgfqpoint{0.907494in}{3.063154in}}%
\pgfpathlineto{\pgfqpoint{0.934451in}{3.018561in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{2.981960in}}%
\pgfpathlineto{\pgfqpoint{0.988364in}{2.950241in}}%
\pgfpathlineto{\pgfqpoint{1.015320in}{2.918902in}}%
\pgfpathlineto{\pgfqpoint{1.042277in}{2.894063in}}%
\pgfpathlineto{\pgfqpoint{1.069233in}{2.872648in}}%
\pgfpathlineto{\pgfqpoint{1.096190in}{2.855590in}}%
\pgfpathlineto{\pgfqpoint{1.123146in}{2.838536in}}%
\pgfpathlineto{\pgfqpoint{1.150103in}{2.819590in}}%
\pgfpathlineto{\pgfqpoint{1.177060in}{2.799429in}}%
\pgfpathlineto{\pgfqpoint{1.204016in}{2.778948in}}%
\pgfpathlineto{\pgfqpoint{1.230973in}{2.758402in}}%
\pgfpathlineto{\pgfqpoint{1.257929in}{2.738088in}}%
\pgfpathlineto{\pgfqpoint{1.284886in}{2.718741in}}%
\pgfpathlineto{\pgfqpoint{1.311842in}{2.700723in}}%
\pgfpathlineto{\pgfqpoint{1.338799in}{2.682647in}}%
\pgfpathlineto{\pgfqpoint{1.365755in}{2.664007in}}%
\pgfpathlineto{\pgfqpoint{1.392712in}{2.645269in}}%
\pgfpathlineto{\pgfqpoint{1.419668in}{2.626577in}}%
\pgfpathlineto{\pgfqpoint{1.446625in}{2.607882in}}%
\pgfpathlineto{\pgfqpoint{1.473581in}{2.589330in}}%
\pgfpathlineto{\pgfqpoint{1.500538in}{2.570481in}}%
\pgfpathlineto{\pgfqpoint{1.527494in}{2.550735in}}%
\pgfpathlineto{\pgfqpoint{1.554451in}{2.531531in}}%
\pgfpathlineto{\pgfqpoint{1.581407in}{2.515001in}}%
\pgfpathlineto{\pgfqpoint{1.608364in}{2.498038in}}%
\pgfpathlineto{\pgfqpoint{1.635320in}{2.479793in}}%
\pgfpathlineto{\pgfqpoint{1.662277in}{2.460824in}}%
\pgfpathlineto{\pgfqpoint{1.689233in}{2.442450in}}%
\pgfpathlineto{\pgfqpoint{1.716190in}{2.426170in}}%
\pgfpathlineto{\pgfqpoint{1.743146in}{2.411772in}}%
\pgfpathlineto{\pgfqpoint{1.770103in}{2.398407in}}%
\pgfpathlineto{\pgfqpoint{1.797060in}{2.386208in}}%
\pgfpathlineto{\pgfqpoint{1.824016in}{2.376614in}}%
\pgfpathlineto{\pgfqpoint{1.850973in}{2.369699in}}%
\pgfpathlineto{\pgfqpoint{1.877929in}{2.358619in}}%
\pgfpathlineto{\pgfqpoint{1.904886in}{2.347375in}}%
\pgfpathlineto{\pgfqpoint{1.931842in}{2.336107in}}%
\pgfpathlineto{\pgfqpoint{1.958799in}{2.326255in}}%
\pgfpathlineto{\pgfqpoint{1.985755in}{2.316476in}}%
\pgfpathlineto{\pgfqpoint{2.012712in}{2.303725in}}%
\pgfpathlineto{\pgfqpoint{2.039668in}{2.288219in}}%
\pgfpathlineto{\pgfqpoint{2.066625in}{2.270497in}}%
\pgfpathlineto{\pgfqpoint{2.093581in}{2.250912in}}%
\pgfpathlineto{\pgfqpoint{2.120538in}{2.230407in}}%
\pgfpathlineto{\pgfqpoint{2.147494in}{2.209770in}}%
\pgfpathlineto{\pgfqpoint{2.174451in}{2.189458in}}%
\pgfpathlineto{\pgfqpoint{2.201407in}{2.169808in}}%
\pgfpathlineto{\pgfqpoint{2.228364in}{2.149863in}}%
\pgfpathlineto{\pgfqpoint{2.255320in}{2.130846in}}%
\pgfpathlineto{\pgfqpoint{2.282277in}{2.116837in}}%
\pgfpathlineto{\pgfqpoint{2.309233in}{2.111426in}}%
\pgfpathlineto{\pgfqpoint{2.336190in}{2.114675in}}%
\pgfpathlineto{\pgfqpoint{2.363146in}{2.121365in}}%
\pgfpathlineto{\pgfqpoint{2.390103in}{2.125448in}}%
\pgfpathlineto{\pgfqpoint{2.417060in}{2.124509in}}%
\pgfpathlineto{\pgfqpoint{2.444016in}{2.119593in}}%
\pgfpathlineto{\pgfqpoint{2.470973in}{2.111535in}}%
\pgfpathlineto{\pgfqpoint{2.497929in}{2.099484in}}%
\pgfpathlineto{\pgfqpoint{2.524886in}{2.086267in}}%
\pgfpathlineto{\pgfqpoint{2.551842in}{2.075196in}}%
\pgfpathlineto{\pgfqpoint{2.578799in}{2.067471in}}%
\pgfpathlineto{\pgfqpoint{2.605755in}{2.059299in}}%
\pgfpathlineto{\pgfqpoint{2.632712in}{2.050682in}}%
\pgfpathlineto{\pgfqpoint{2.659668in}{2.040889in}}%
\pgfpathlineto{\pgfqpoint{2.686625in}{2.031694in}}%
\pgfpathlineto{\pgfqpoint{2.713581in}{2.025537in}}%
\pgfpathlineto{\pgfqpoint{2.740538in}{2.022161in}}%
\pgfpathlineto{\pgfqpoint{2.767494in}{2.019086in}}%
\pgfpathlineto{\pgfqpoint{2.794451in}{2.015573in}}%
\pgfpathlineto{\pgfqpoint{2.821407in}{1.992778in}}%
\pgfpathlineto{\pgfqpoint{2.848364in}{1.978043in}}%
\pgfpathlineto{\pgfqpoint{2.875320in}{1.966478in}}%
\pgfpathlineto{\pgfqpoint{2.902277in}{1.966890in}}%
\pgfpathlineto{\pgfqpoint{2.929233in}{1.974769in}}%
\pgfpathlineto{\pgfqpoint{2.956190in}{1.971142in}}%
\pgfpathlineto{\pgfqpoint{2.983146in}{1.968113in}}%
\pgfpathlineto{\pgfqpoint{3.010103in}{1.975735in}}%
\pgfpathlineto{\pgfqpoint{3.037060in}{1.970285in}}%
\pgfpathlineto{\pgfqpoint{3.064016in}{1.957496in}}%
\pgfpathlineto{\pgfqpoint{3.090973in}{1.941191in}}%
\pgfpathlineto{\pgfqpoint{3.117929in}{1.925849in}}%
\pgfpathlineto{\pgfqpoint{3.144886in}{1.922393in}}%
\pgfpathlineto{\pgfqpoint{3.171842in}{1.923240in}}%
\pgfpathlineto{\pgfqpoint{3.198799in}{1.924247in}}%
\pgfpathlineto{\pgfqpoint{3.225755in}{1.923071in}}%
\pgfpathlineto{\pgfqpoint{3.252712in}{1.917766in}}%
\pgfpathlineto{\pgfqpoint{3.279668in}{1.904175in}}%
\pgfpathlineto{\pgfqpoint{3.306625in}{1.865245in}}%
\pgfpathlineto{\pgfqpoint{3.333581in}{1.841080in}}%
\pgfpathlineto{\pgfqpoint{3.360538in}{1.846241in}}%
\pgfpathlineto{\pgfqpoint{3.387494in}{1.855454in}}%
\pgfpathlineto{\pgfqpoint{3.414451in}{1.857531in}}%
\pgfpathlineto{\pgfqpoint{3.441407in}{1.868079in}}%
\pgfpathlineto{\pgfqpoint{3.468364in}{1.862058in}}%
\pgfpathlineto{\pgfqpoint{3.495320in}{1.852170in}}%
\pgfpathlineto{\pgfqpoint{3.522277in}{1.842601in}}%
\pgfpathlineto{\pgfqpoint{3.549233in}{1.829624in}}%
\pgfpathlineto{\pgfqpoint{3.576190in}{1.803750in}}%
\pgfpathlineto{\pgfqpoint{3.603146in}{1.763601in}}%
\pgfpathlineto{\pgfqpoint{3.630103in}{1.759383in}}%
\pgfpathlineto{\pgfqpoint{3.657060in}{1.777144in}}%
\pgfpathlineto{\pgfqpoint{3.684016in}{1.799279in}}%
\pgfpathlineto{\pgfqpoint{3.710973in}{1.780465in}}%
\pgfpathlineto{\pgfqpoint{3.737929in}{1.752053in}}%
\pgfpathlineto{\pgfqpoint{3.764886in}{1.805880in}}%
\pgfpathlineto{\pgfqpoint{3.791842in}{1.803331in}}%
\pgfpathlineto{\pgfqpoint{3.818799in}{1.797058in}}%
\pgfpathlineto{\pgfqpoint{3.845755in}{1.788183in}}%
\pgfpathlineto{\pgfqpoint{3.872712in}{1.772811in}}%
\pgfpathlineto{\pgfqpoint{3.899668in}{1.744685in}}%
\pgfpathlineto{\pgfqpoint{3.926625in}{1.715502in}}%
\pgfpathlineto{\pgfqpoint{3.953581in}{1.690685in}}%
\pgfpathlineto{\pgfqpoint{3.980538in}{1.696978in}}%
\pgfpathlineto{\pgfqpoint{4.007494in}{1.687526in}}%
\pgfpathlineto{\pgfqpoint{4.034451in}{1.672247in}}%
\pgfpathlineto{\pgfqpoint{4.061407in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{4.088364in}{1.654305in}}%
\pgfpathlineto{\pgfqpoint{4.115320in}{1.645013in}}%
\pgfpathlineto{\pgfqpoint{4.142277in}{1.609256in}}%
\pgfpathlineto{\pgfqpoint{4.169233in}{1.667876in}}%
\pgfpathlineto{\pgfqpoint{4.196190in}{1.674977in}}%
\pgfpathlineto{\pgfqpoint{4.223146in}{1.690791in}}%
\pgfpathlineto{\pgfqpoint{4.250103in}{1.682242in}}%
\pgfpathlineto{\pgfqpoint{4.277060in}{1.684025in}}%
\pgfpathlineto{\pgfqpoint{4.304016in}{1.683435in}}%
\pgfpathlineto{\pgfqpoint{4.330973in}{1.645746in}}%
\pgfpathlineto{\pgfqpoint{4.357929in}{1.684925in}}%
\pgfpathlineto{\pgfqpoint{4.384886in}{1.657673in}}%
\pgfpathlineto{\pgfqpoint{4.411842in}{1.680475in}}%
\pgfpathlineto{\pgfqpoint{4.438799in}{1.719989in}}%
\pgfpathlineto{\pgfqpoint{4.465755in}{1.723318in}}%
\pgfpathlineto{\pgfqpoint{4.492712in}{1.732938in}}%
\pgfpathlineto{\pgfqpoint{4.519668in}{1.721145in}}%
\pgfpathlineto{\pgfqpoint{4.546625in}{1.634925in}}%
\pgfpathlineto{\pgfqpoint{4.573581in}{1.589155in}}%
\pgfpathlineto{\pgfqpoint{4.600538in}{1.590597in}}%
\pgfpathlineto{\pgfqpoint{4.627494in}{1.697663in}}%
\pgfpathlineto{\pgfqpoint{4.654451in}{1.706825in}}%
\pgfpathlineto{\pgfqpoint{4.681407in}{1.702017in}}%
\pgfpathlineto{\pgfqpoint{4.708364in}{1.695362in}}%
\pgfpathlineto{\pgfqpoint{4.735320in}{1.701369in}}%
\pgfpathlineto{\pgfqpoint{4.762277in}{1.730032in}}%
\pgfpathlineto{\pgfqpoint{4.789233in}{1.715962in}}%
\pgfpathlineto{\pgfqpoint{4.816190in}{1.681527in}}%
\pgfpathlineto{\pgfqpoint{4.843146in}{1.650856in}}%
\pgfpathlineto{\pgfqpoint{4.870103in}{1.619029in}}%
\pgfpathlineto{\pgfqpoint{4.897060in}{1.608752in}}%
\pgfpathlineto{\pgfqpoint{4.924016in}{1.588552in}}%
\pgfpathlineto{\pgfqpoint{4.950973in}{1.569742in}}%
\pgfpathlineto{\pgfqpoint{4.977929in}{1.600457in}}%
\pgfpathlineto{\pgfqpoint{5.004886in}{1.606261in}}%
\pgfpathlineto{\pgfqpoint{5.031842in}{1.600657in}}%
\pgfpathlineto{\pgfqpoint{5.058799in}{1.583628in}}%
\pgfpathlineto{\pgfqpoint{5.085755in}{1.632451in}}%
\pgfpathlineto{\pgfqpoint{5.112712in}{1.631624in}}%
\pgfpathlineto{\pgfqpoint{5.139668in}{1.590831in}}%
\pgfpathlineto{\pgfqpoint{5.166625in}{1.565124in}}%
\pgfpathlineto{\pgfqpoint{5.193581in}{1.503832in}}%
\pgfpathlineto{\pgfqpoint{5.220538in}{1.196766in}}%
\pgfpathlineto{\pgfqpoint{5.247494in}{1.452583in}}%
\pgfpathlineto{\pgfqpoint{5.274451in}{1.396164in}}%
\pgfpathlineto{\pgfqpoint{5.301407in}{1.262119in}}%
\pgfpathlineto{\pgfqpoint{5.328364in}{1.247081in}}%
\pgfpathlineto{\pgfqpoint{5.355320in}{1.332197in}}%
\pgfpathlineto{\pgfqpoint{5.382277in}{1.404746in}}%
\pgfpathlineto{\pgfqpoint{5.409233in}{1.463732in}}%
\pgfpathlineto{\pgfqpoint{5.436190in}{1.569775in}}%
\pgfpathlineto{\pgfqpoint{5.463146in}{1.603951in}}%
\pgfpathlineto{\pgfqpoint{5.490103in}{1.665068in}}%
\pgfpathlineto{\pgfqpoint{5.517060in}{1.677580in}}%
\pgfpathlineto{\pgfqpoint{5.544016in}{1.633326in}}%
\pgfpathlineto{\pgfqpoint{5.570973in}{1.567728in}}%
\pgfpathlineto{\pgfqpoint{5.597929in}{1.504186in}}%
\pgfpathlineto{\pgfqpoint{5.624886in}{1.439574in}}%
\pgfpathlineto{\pgfqpoint{5.651842in}{1.571800in}}%
\pgfpathlineto{\pgfqpoint{5.678799in}{1.586997in}}%
\pgfpathlineto{\pgfqpoint{5.705755in}{1.515648in}}%
\pgfpathlineto{\pgfqpoint{5.732712in}{1.488535in}}%
\pgfpathlineto{\pgfqpoint{5.759668in}{1.499795in}}%
\pgfpathlineto{\pgfqpoint{5.786625in}{1.536151in}}%
\pgfpathlineto{\pgfqpoint{5.813581in}{1.614345in}}%
\pgfpathlineto{\pgfqpoint{5.840538in}{1.548883in}}%
\pgfpathlineto{\pgfqpoint{5.867494in}{1.490364in}}%
\pgfpathlineto{\pgfqpoint{5.894451in}{1.370842in}}%
\pgfpathlineto{\pgfqpoint{5.921407in}{1.245956in}}%
\pgfpathlineto{\pgfqpoint{5.948364in}{1.368263in}}%
\pgfpathlineto{\pgfqpoint{5.975320in}{1.245408in}}%
\pgfpathlineto{\pgfqpoint{6.002277in}{1.206940in}}%
\pgfpathlineto{\pgfqpoint{6.029233in}{1.301629in}}%
\pgfpathlineto{\pgfqpoint{6.056190in}{1.473293in}}%
\pgfpathlineto{\pgfqpoint{6.083146in}{1.675175in}}%
\pgfpathlineto{\pgfqpoint{6.110103in}{1.591828in}}%
\pgfpathlineto{\pgfqpoint{6.137060in}{1.604994in}}%
\pgfpathlineto{\pgfqpoint{6.164016in}{1.643448in}}%
\pgfpathlineto{\pgfqpoint{6.190973in}{1.644926in}}%
\pgfpathlineto{\pgfqpoint{6.217929in}{1.638234in}}%
\pgfpathlineto{\pgfqpoint{6.244886in}{1.658707in}}%
\pgfpathlineto{\pgfqpoint{6.244886in}{1.919120in}}%
\pgfpathlineto{\pgfqpoint{6.244886in}{1.919120in}}%
\pgfpathlineto{\pgfqpoint{6.217929in}{1.933451in}}%
\pgfpathlineto{\pgfqpoint{6.190973in}{1.978971in}}%
\pgfpathlineto{\pgfqpoint{6.164016in}{2.011317in}}%
\pgfpathlineto{\pgfqpoint{6.137060in}{1.986345in}}%
\pgfpathlineto{\pgfqpoint{6.110103in}{1.960328in}}%
\pgfpathlineto{\pgfqpoint{6.083146in}{1.912811in}}%
\pgfpathlineto{\pgfqpoint{6.056190in}{2.044704in}}%
\pgfpathlineto{\pgfqpoint{6.029233in}{2.095817in}}%
\pgfpathlineto{\pgfqpoint{6.002277in}{2.117698in}}%
\pgfpathlineto{\pgfqpoint{5.975320in}{2.112306in}}%
\pgfpathlineto{\pgfqpoint{5.948364in}{2.073543in}}%
\pgfpathlineto{\pgfqpoint{5.921407in}{2.102370in}}%
\pgfpathlineto{\pgfqpoint{5.894451in}{2.097721in}}%
\pgfpathlineto{\pgfqpoint{5.867494in}{2.070398in}}%
\pgfpathlineto{\pgfqpoint{5.840538in}{2.020755in}}%
\pgfpathlineto{\pgfqpoint{5.813581in}{1.949937in}}%
\pgfpathlineto{\pgfqpoint{5.786625in}{2.012193in}}%
\pgfpathlineto{\pgfqpoint{5.759668in}{2.080809in}}%
\pgfpathlineto{\pgfqpoint{5.732712in}{2.102231in}}%
\pgfpathlineto{\pgfqpoint{5.705755in}{2.099895in}}%
\pgfpathlineto{\pgfqpoint{5.678799in}{2.098020in}}%
\pgfpathlineto{\pgfqpoint{5.651842in}{2.082944in}}%
\pgfpathlineto{\pgfqpoint{5.624886in}{2.083479in}}%
\pgfpathlineto{\pgfqpoint{5.597929in}{2.128694in}}%
\pgfpathlineto{\pgfqpoint{5.570973in}{2.154618in}}%
\pgfpathlineto{\pgfqpoint{5.544016in}{2.064117in}}%
\pgfpathlineto{\pgfqpoint{5.517060in}{2.017226in}}%
\pgfpathlineto{\pgfqpoint{5.490103in}{1.980909in}}%
\pgfpathlineto{\pgfqpoint{5.463146in}{1.982768in}}%
\pgfpathlineto{\pgfqpoint{5.436190in}{2.010622in}}%
\pgfpathlineto{\pgfqpoint{5.409233in}{2.064974in}}%
\pgfpathlineto{\pgfqpoint{5.382277in}{2.105516in}}%
\pgfpathlineto{\pgfqpoint{5.355320in}{2.132128in}}%
\pgfpathlineto{\pgfqpoint{5.328364in}{2.138112in}}%
\pgfpathlineto{\pgfqpoint{5.301407in}{2.114285in}}%
\pgfpathlineto{\pgfqpoint{5.274451in}{2.076047in}}%
\pgfpathlineto{\pgfqpoint{5.247494in}{2.056927in}}%
\pgfpathlineto{\pgfqpoint{5.220538in}{2.112529in}}%
\pgfpathlineto{\pgfqpoint{5.193581in}{2.035147in}}%
\pgfpathlineto{\pgfqpoint{5.166625in}{1.989743in}}%
\pgfpathlineto{\pgfqpoint{5.139668in}{1.996694in}}%
\pgfpathlineto{\pgfqpoint{5.112712in}{1.991793in}}%
\pgfpathlineto{\pgfqpoint{5.085755in}{2.012069in}}%
\pgfpathlineto{\pgfqpoint{5.058799in}{2.059041in}}%
\pgfpathlineto{\pgfqpoint{5.031842in}{2.088891in}}%
\pgfpathlineto{\pgfqpoint{5.004886in}{2.101038in}}%
\pgfpathlineto{\pgfqpoint{4.977929in}{2.105311in}}%
\pgfpathlineto{\pgfqpoint{4.950973in}{2.105750in}}%
\pgfpathlineto{\pgfqpoint{4.924016in}{2.095704in}}%
\pgfpathlineto{\pgfqpoint{4.897060in}{2.073294in}}%
\pgfpathlineto{\pgfqpoint{4.870103in}{2.039324in}}%
\pgfpathlineto{\pgfqpoint{4.843146in}{2.018634in}}%
\pgfpathlineto{\pgfqpoint{4.816190in}{2.009981in}}%
\pgfpathlineto{\pgfqpoint{4.789233in}{2.006012in}}%
\pgfpathlineto{\pgfqpoint{4.762277in}{1.987855in}}%
\pgfpathlineto{\pgfqpoint{4.735320in}{1.961689in}}%
\pgfpathlineto{\pgfqpoint{4.708364in}{1.981519in}}%
\pgfpathlineto{\pgfqpoint{4.681407in}{2.010683in}}%
\pgfpathlineto{\pgfqpoint{4.654451in}{2.035095in}}%
\pgfpathlineto{\pgfqpoint{4.627494in}{2.053071in}}%
\pgfpathlineto{\pgfqpoint{4.600538in}{2.088790in}}%
\pgfpathlineto{\pgfqpoint{4.573581in}{2.094238in}}%
\pgfpathlineto{\pgfqpoint{4.546625in}{2.091884in}}%
\pgfpathlineto{\pgfqpoint{4.519668in}{2.059977in}}%
\pgfpathlineto{\pgfqpoint{4.492712in}{2.080476in}}%
\pgfpathlineto{\pgfqpoint{4.465755in}{2.119473in}}%
\pgfpathlineto{\pgfqpoint{4.438799in}{2.125481in}}%
\pgfpathlineto{\pgfqpoint{4.411842in}{2.140262in}}%
\pgfpathlineto{\pgfqpoint{4.384886in}{2.145272in}}%
\pgfpathlineto{\pgfqpoint{4.357929in}{2.110381in}}%
\pgfpathlineto{\pgfqpoint{4.330973in}{2.097195in}}%
\pgfpathlineto{\pgfqpoint{4.304016in}{2.060982in}}%
\pgfpathlineto{\pgfqpoint{4.277060in}{2.057618in}}%
\pgfpathlineto{\pgfqpoint{4.250103in}{2.060433in}}%
\pgfpathlineto{\pgfqpoint{4.223146in}{2.053512in}}%
\pgfpathlineto{\pgfqpoint{4.196190in}{2.075612in}}%
\pgfpathlineto{\pgfqpoint{4.169233in}{2.082776in}}%
\pgfpathlineto{\pgfqpoint{4.142277in}{2.135535in}}%
\pgfpathlineto{\pgfqpoint{4.115320in}{2.115679in}}%
\pgfpathlineto{\pgfqpoint{4.088364in}{2.113580in}}%
\pgfpathlineto{\pgfqpoint{4.061407in}{2.114400in}}%
\pgfpathlineto{\pgfqpoint{4.034451in}{2.119215in}}%
\pgfpathlineto{\pgfqpoint{4.007494in}{2.118451in}}%
\pgfpathlineto{\pgfqpoint{3.980538in}{2.118541in}}%
\pgfpathlineto{\pgfqpoint{3.953581in}{2.143922in}}%
\pgfpathlineto{\pgfqpoint{3.926625in}{2.129848in}}%
\pgfpathlineto{\pgfqpoint{3.899668in}{2.110715in}}%
\pgfpathlineto{\pgfqpoint{3.872712in}{2.088621in}}%
\pgfpathlineto{\pgfqpoint{3.845755in}{2.081334in}}%
\pgfpathlineto{\pgfqpoint{3.818799in}{2.081978in}}%
\pgfpathlineto{\pgfqpoint{3.791842in}{2.080391in}}%
\pgfpathlineto{\pgfqpoint{3.764886in}{2.095586in}}%
\pgfpathlineto{\pgfqpoint{3.737929in}{2.184222in}}%
\pgfpathlineto{\pgfqpoint{3.710973in}{2.177014in}}%
\pgfpathlineto{\pgfqpoint{3.684016in}{2.141149in}}%
\pgfpathlineto{\pgfqpoint{3.657060in}{2.144984in}}%
\pgfpathlineto{\pgfqpoint{3.630103in}{2.151331in}}%
\pgfpathlineto{\pgfqpoint{3.603146in}{2.153614in}}%
\pgfpathlineto{\pgfqpoint{3.576190in}{2.138505in}}%
\pgfpathlineto{\pgfqpoint{3.549233in}{2.131541in}}%
\pgfpathlineto{\pgfqpoint{3.522277in}{2.132938in}}%
\pgfpathlineto{\pgfqpoint{3.495320in}{2.140022in}}%
\pgfpathlineto{\pgfqpoint{3.468364in}{2.150822in}}%
\pgfpathlineto{\pgfqpoint{3.441407in}{2.154717in}}%
\pgfpathlineto{\pgfqpoint{3.414451in}{2.153189in}}%
\pgfpathlineto{\pgfqpoint{3.387494in}{2.169275in}}%
\pgfpathlineto{\pgfqpoint{3.360538in}{2.195606in}}%
\pgfpathlineto{\pgfqpoint{3.333581in}{2.215678in}}%
\pgfpathlineto{\pgfqpoint{3.306625in}{2.217150in}}%
\pgfpathlineto{\pgfqpoint{3.279668in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{3.252712in}{2.186768in}}%
\pgfpathlineto{\pgfqpoint{3.225755in}{2.191068in}}%
\pgfpathlineto{\pgfqpoint{3.198799in}{2.192870in}}%
\pgfpathlineto{\pgfqpoint{3.171842in}{2.196144in}}%
\pgfpathlineto{\pgfqpoint{3.144886in}{2.203643in}}%
\pgfpathlineto{\pgfqpoint{3.117929in}{2.213540in}}%
\pgfpathlineto{\pgfqpoint{3.090973in}{2.220322in}}%
\pgfpathlineto{\pgfqpoint{3.064016in}{2.226250in}}%
\pgfpathlineto{\pgfqpoint{3.037060in}{2.240312in}}%
\pgfpathlineto{\pgfqpoint{3.010103in}{2.236391in}}%
\pgfpathlineto{\pgfqpoint{2.983146in}{2.240732in}}%
\pgfpathlineto{\pgfqpoint{2.956190in}{2.249774in}}%
\pgfpathlineto{\pgfqpoint{2.929233in}{2.253923in}}%
\pgfpathlineto{\pgfqpoint{2.902277in}{2.249176in}}%
\pgfpathlineto{\pgfqpoint{2.875320in}{2.256630in}}%
\pgfpathlineto{\pgfqpoint{2.848364in}{2.268124in}}%
\pgfpathlineto{\pgfqpoint{2.821407in}{2.280087in}}%
\pgfpathlineto{\pgfqpoint{2.794451in}{2.296750in}}%
\pgfpathlineto{\pgfqpoint{2.767494in}{2.305221in}}%
\pgfpathlineto{\pgfqpoint{2.740538in}{2.314921in}}%
\pgfpathlineto{\pgfqpoint{2.713581in}{2.325978in}}%
\pgfpathlineto{\pgfqpoint{2.686625in}{2.338739in}}%
\pgfpathlineto{\pgfqpoint{2.659668in}{2.352521in}}%
\pgfpathlineto{\pgfqpoint{2.632712in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{2.605755in}{2.380900in}}%
\pgfpathlineto{\pgfqpoint{2.578799in}{2.401782in}}%
\pgfpathlineto{\pgfqpoint{2.551842in}{2.417676in}}%
\pgfpathlineto{\pgfqpoint{2.524886in}{2.426882in}}%
\pgfpathlineto{\pgfqpoint{2.497929in}{2.432788in}}%
\pgfpathlineto{\pgfqpoint{2.470973in}{2.437363in}}%
\pgfpathlineto{\pgfqpoint{2.444016in}{2.444437in}}%
\pgfpathlineto{\pgfqpoint{2.417060in}{2.455695in}}%
\pgfpathlineto{\pgfqpoint{2.390103in}{2.468959in}}%
\pgfpathlineto{\pgfqpoint{2.363146in}{2.482286in}}%
\pgfpathlineto{\pgfqpoint{2.336190in}{2.494473in}}%
\pgfpathlineto{\pgfqpoint{2.309233in}{2.504775in}}%
\pgfpathlineto{\pgfqpoint{2.282277in}{2.512561in}}%
\pgfpathlineto{\pgfqpoint{2.255320in}{2.517366in}}%
\pgfpathlineto{\pgfqpoint{2.228364in}{2.519619in}}%
\pgfpathlineto{\pgfqpoint{2.201407in}{2.521387in}}%
\pgfpathlineto{\pgfqpoint{2.174451in}{2.525397in}}%
\pgfpathlineto{\pgfqpoint{2.147494in}{2.532409in}}%
\pgfpathlineto{\pgfqpoint{2.120538in}{2.541629in}}%
\pgfpathlineto{\pgfqpoint{2.093581in}{2.552421in}}%
\pgfpathlineto{\pgfqpoint{2.066625in}{2.564153in}}%
\pgfpathlineto{\pgfqpoint{2.039668in}{2.576023in}}%
\pgfpathlineto{\pgfqpoint{2.012712in}{2.587506in}}%
\pgfpathlineto{\pgfqpoint{1.985755in}{2.598326in}}%
\pgfpathlineto{\pgfqpoint{1.958799in}{2.608565in}}%
\pgfpathlineto{\pgfqpoint{1.931842in}{2.618903in}}%
\pgfpathlineto{\pgfqpoint{1.904886in}{2.629476in}}%
\pgfpathlineto{\pgfqpoint{1.877929in}{2.640249in}}%
\pgfpathlineto{\pgfqpoint{1.850973in}{2.651439in}}%
\pgfpathlineto{\pgfqpoint{1.824016in}{2.662706in}}%
\pgfpathlineto{\pgfqpoint{1.797060in}{2.674587in}}%
\pgfpathlineto{\pgfqpoint{1.770103in}{2.687170in}}%
\pgfpathlineto{\pgfqpoint{1.743146in}{2.700081in}}%
\pgfpathlineto{\pgfqpoint{1.716190in}{2.713053in}}%
\pgfpathlineto{\pgfqpoint{1.689233in}{2.726014in}}%
\pgfpathlineto{\pgfqpoint{1.662277in}{2.738950in}}%
\pgfpathlineto{\pgfqpoint{1.635320in}{2.751827in}}%
\pgfpathlineto{\pgfqpoint{1.608364in}{2.764666in}}%
\pgfpathlineto{\pgfqpoint{1.581407in}{2.777527in}}%
\pgfpathlineto{\pgfqpoint{1.554451in}{2.790633in}}%
\pgfpathlineto{\pgfqpoint{1.527494in}{2.804484in}}%
\pgfpathlineto{\pgfqpoint{1.500538in}{2.818659in}}%
\pgfpathlineto{\pgfqpoint{1.473581in}{2.832913in}}%
\pgfpathlineto{\pgfqpoint{1.446625in}{2.847190in}}%
\pgfpathlineto{\pgfqpoint{1.419668in}{2.861225in}}%
\pgfpathlineto{\pgfqpoint{1.392712in}{2.874709in}}%
\pgfpathlineto{\pgfqpoint{1.365755in}{2.887730in}}%
\pgfpathlineto{\pgfqpoint{1.338799in}{2.900767in}}%
\pgfpathlineto{\pgfqpoint{1.311842in}{2.913446in}}%
\pgfpathlineto{\pgfqpoint{1.284886in}{2.925763in}}%
\pgfpathlineto{\pgfqpoint{1.257929in}{2.937144in}}%
\pgfpathlineto{\pgfqpoint{1.230973in}{2.947684in}}%
\pgfpathlineto{\pgfqpoint{1.204016in}{2.960790in}}%
\pgfpathlineto{\pgfqpoint{1.177060in}{2.973720in}}%
\pgfpathlineto{\pgfqpoint{1.150103in}{2.987766in}}%
\pgfpathlineto{\pgfqpoint{1.123146in}{3.003357in}}%
\pgfpathlineto{\pgfqpoint{1.096190in}{3.022539in}}%
\pgfpathlineto{\pgfqpoint{1.069233in}{3.045730in}}%
\pgfpathlineto{\pgfqpoint{1.042277in}{3.071544in}}%
\pgfpathlineto{\pgfqpoint{1.015320in}{3.100031in}}%
\pgfpathlineto{\pgfqpoint{0.988364in}{3.134392in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{3.177769in}}%
\pgfpathlineto{\pgfqpoint{0.934451in}{3.227948in}}%
\pgfpathlineto{\pgfqpoint{0.907494in}{3.281802in}}%
\pgfpathlineto{\pgfqpoint{0.880538in}{3.343019in}}%
\pgfpathlineto{\pgfqpoint{0.880538in}{3.343019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880538in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698055,0.875140,0.566228}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698055,0.875140,0.566228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.880538in}{0.782103in}}{\pgfqpoint{6.244886in}{3.393758in}}{%
\pgfpathmoveto{\pgfqpoint{0.880538in}{3.393758in}}%
\pgfpathlineto{\pgfqpoint{0.880538in}{3.136440in}}%
\pgfpathlineto{\pgfqpoint{0.907494in}{3.078668in}}%
\pgfpathlineto{\pgfqpoint{0.934451in}{3.024227in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{2.973317in}}%
\pgfpathlineto{\pgfqpoint{0.988364in}{2.926244in}}%
\pgfpathlineto{\pgfqpoint{1.015320in}{2.884257in}}%
\pgfpathlineto{\pgfqpoint{1.042277in}{2.848632in}}%
\pgfpathlineto{\pgfqpoint{1.069233in}{2.819570in}}%
\pgfpathlineto{\pgfqpoint{1.096190in}{2.796091in}}%
\pgfpathlineto{\pgfqpoint{1.123146in}{2.776653in}}%
\pgfpathlineto{\pgfqpoint{1.150103in}{2.759758in}}%
\pgfpathlineto{\pgfqpoint{1.177060in}{2.744291in}}%
\pgfpathlineto{\pgfqpoint{1.204016in}{2.729593in}}%
\pgfpathlineto{\pgfqpoint{1.230973in}{2.715310in}}%
\pgfpathlineto{\pgfqpoint{1.257929in}{2.701124in}}%
\pgfpathlineto{\pgfqpoint{1.284886in}{2.686639in}}%
\pgfpathlineto{\pgfqpoint{1.311842in}{2.671483in}}%
\pgfpathlineto{\pgfqpoint{1.338799in}{2.655465in}}%
\pgfpathlineto{\pgfqpoint{1.365755in}{2.638636in}}%
\pgfpathlineto{\pgfqpoint{1.392712in}{2.621241in}}%
\pgfpathlineto{\pgfqpoint{1.419668in}{2.603616in}}%
\pgfpathlineto{\pgfqpoint{1.446625in}{2.586084in}}%
\pgfpathlineto{\pgfqpoint{1.473581in}{2.568916in}}%
\pgfpathlineto{\pgfqpoint{1.500538in}{2.552312in}}%
\pgfpathlineto{\pgfqpoint{1.527494in}{2.536357in}}%
\pgfpathlineto{\pgfqpoint{1.554451in}{2.520975in}}%
\pgfpathlineto{\pgfqpoint{1.581407in}{2.505912in}}%
\pgfpathlineto{\pgfqpoint{1.608364in}{2.490812in}}%
\pgfpathlineto{\pgfqpoint{1.635320in}{2.475313in}}%
\pgfpathlineto{\pgfqpoint{1.662277in}{2.459141in}}%
\pgfpathlineto{\pgfqpoint{1.689233in}{2.442158in}}%
\pgfpathlineto{\pgfqpoint{1.716190in}{2.424361in}}%
\pgfpathlineto{\pgfqpoint{1.743146in}{2.405872in}}%
\pgfpathlineto{\pgfqpoint{1.770103in}{2.386909in}}%
\pgfpathlineto{\pgfqpoint{1.797060in}{2.367761in}}%
\pgfpathlineto{\pgfqpoint{1.824016in}{2.348754in}}%
\pgfpathlineto{\pgfqpoint{1.850973in}{2.330202in}}%
\pgfpathlineto{\pgfqpoint{1.877929in}{2.312351in}}%
\pgfpathlineto{\pgfqpoint{1.904886in}{2.295322in}}%
\pgfpathlineto{\pgfqpoint{1.931842in}{2.279086in}}%
\pgfpathlineto{\pgfqpoint{1.958799in}{2.263481in}}%
\pgfpathlineto{\pgfqpoint{1.985755in}{2.248260in}}%
\pgfpathlineto{\pgfqpoint{2.012712in}{2.233167in}}%
\pgfpathlineto{\pgfqpoint{2.039668in}{2.218017in}}%
\pgfpathlineto{\pgfqpoint{2.066625in}{2.202752in}}%
\pgfpathlineto{\pgfqpoint{2.093581in}{2.187464in}}%
\pgfpathlineto{\pgfqpoint{2.120538in}{2.172351in}}%
\pgfpathlineto{\pgfqpoint{2.147494in}{2.157640in}}%
\pgfpathlineto{\pgfqpoint{2.174451in}{2.143495in}}%
\pgfpathlineto{\pgfqpoint{2.201407in}{2.129967in}}%
\pgfpathlineto{\pgfqpoint{2.228364in}{2.116980in}}%
\pgfpathlineto{\pgfqpoint{2.255320in}{2.104375in}}%
\pgfpathlineto{\pgfqpoint{2.282277in}{2.091965in}}%
\pgfpathlineto{\pgfqpoint{2.309233in}{2.079586in}}%
\pgfpathlineto{\pgfqpoint{2.336190in}{2.067146in}}%
\pgfpathlineto{\pgfqpoint{2.363146in}{2.054630in}}%
\pgfpathlineto{\pgfqpoint{2.390103in}{2.042093in}}%
\pgfpathlineto{\pgfqpoint{2.417060in}{2.029617in}}%
\pgfpathlineto{\pgfqpoint{2.444016in}{2.017277in}}%
\pgfpathlineto{\pgfqpoint{2.470973in}{2.005121in}}%
\pgfpathlineto{\pgfqpoint{2.497929in}{1.993155in}}%
\pgfpathlineto{\pgfqpoint{2.524886in}{1.981349in}}%
\pgfpathlineto{\pgfqpoint{2.551842in}{1.969647in}}%
\pgfpathlineto{\pgfqpoint{2.578799in}{1.957991in}}%
\pgfpathlineto{\pgfqpoint{2.605755in}{1.946341in}}%
\pgfpathlineto{\pgfqpoint{2.632712in}{1.934686in}}%
\pgfpathlineto{\pgfqpoint{2.659668in}{1.923036in}}%
\pgfpathlineto{\pgfqpoint{2.686625in}{1.911405in}}%
\pgfpathlineto{\pgfqpoint{2.713581in}{1.899800in}}%
\pgfpathlineto{\pgfqpoint{2.740538in}{1.888223in}}%
\pgfpathlineto{\pgfqpoint{2.767494in}{1.876672in}}%
\pgfpathlineto{\pgfqpoint{2.794451in}{1.865153in}}%
\pgfpathlineto{\pgfqpoint{2.821407in}{1.853690in}}%
\pgfpathlineto{\pgfqpoint{2.848364in}{1.842324in}}%
\pgfpathlineto{\pgfqpoint{2.875320in}{1.831097in}}%
\pgfpathlineto{\pgfqpoint{2.902277in}{1.820032in}}%
\pgfpathlineto{\pgfqpoint{2.929233in}{1.809110in}}%
\pgfpathlineto{\pgfqpoint{2.956190in}{1.798276in}}%
\pgfpathlineto{\pgfqpoint{2.983146in}{1.787459in}}%
\pgfpathlineto{\pgfqpoint{3.010103in}{1.776601in}}%
\pgfpathlineto{\pgfqpoint{3.037060in}{1.765675in}}%
\pgfpathlineto{\pgfqpoint{3.064016in}{1.754693in}}%
\pgfpathlineto{\pgfqpoint{3.090973in}{1.743695in}}%
\pgfpathlineto{\pgfqpoint{3.117929in}{1.732727in}}%
\pgfpathlineto{\pgfqpoint{3.144886in}{1.721824in}}%
\pgfpathlineto{\pgfqpoint{3.171842in}{1.711008in}}%
\pgfpathlineto{\pgfqpoint{3.198799in}{1.700293in}}%
\pgfpathlineto{\pgfqpoint{3.225755in}{1.689694in}}%
\pgfpathlineto{\pgfqpoint{3.252712in}{1.679229in}}%
\pgfpathlineto{\pgfqpoint{3.279668in}{1.668915in}}%
\pgfpathlineto{\pgfqpoint{3.306625in}{1.658769in}}%
\pgfpathlineto{\pgfqpoint{3.333581in}{1.648801in}}%
\pgfpathlineto{\pgfqpoint{3.360538in}{1.639007in}}%
\pgfpathlineto{\pgfqpoint{3.387494in}{1.629379in}}%
\pgfpathlineto{\pgfqpoint{3.414451in}{1.619897in}}%
\pgfpathlineto{\pgfqpoint{3.441407in}{1.610540in}}%
\pgfpathlineto{\pgfqpoint{3.468364in}{1.601281in}}%
\pgfpathlineto{\pgfqpoint{3.495320in}{1.592095in}}%
\pgfpathlineto{\pgfqpoint{3.522277in}{1.582966in}}%
\pgfpathlineto{\pgfqpoint{3.549233in}{1.573887in}}%
\pgfpathlineto{\pgfqpoint{3.576190in}{1.564855in}}%
\pgfpathlineto{\pgfqpoint{3.603146in}{1.555869in}}%
\pgfpathlineto{\pgfqpoint{3.630103in}{1.546917in}}%
\pgfpathlineto{\pgfqpoint{3.657060in}{1.537983in}}%
\pgfpathlineto{\pgfqpoint{3.684016in}{1.529044in}}%
\pgfpathlineto{\pgfqpoint{3.710973in}{1.520078in}}%
\pgfpathlineto{\pgfqpoint{3.737929in}{1.511072in}}%
\pgfpathlineto{\pgfqpoint{3.764886in}{1.502017in}}%
\pgfpathlineto{\pgfqpoint{3.791842in}{1.492911in}}%
\pgfpathlineto{\pgfqpoint{3.818799in}{1.483751in}}%
\pgfpathlineto{\pgfqpoint{3.845755in}{1.474537in}}%
\pgfpathlineto{\pgfqpoint{3.872712in}{1.465265in}}%
\pgfpathlineto{\pgfqpoint{3.899668in}{1.455934in}}%
\pgfpathlineto{\pgfqpoint{3.926625in}{1.446543in}}%
\pgfpathlineto{\pgfqpoint{3.953581in}{1.437093in}}%
\pgfpathlineto{\pgfqpoint{3.980538in}{1.427590in}}%
\pgfpathlineto{\pgfqpoint{4.007494in}{1.418041in}}%
\pgfpathlineto{\pgfqpoint{4.034451in}{1.408458in}}%
\pgfpathlineto{\pgfqpoint{4.061407in}{1.398851in}}%
\pgfpathlineto{\pgfqpoint{4.088364in}{1.389232in}}%
\pgfpathlineto{\pgfqpoint{4.115320in}{1.379615in}}%
\pgfpathlineto{\pgfqpoint{4.142277in}{1.370016in}}%
\pgfpathlineto{\pgfqpoint{4.169233in}{1.360451in}}%
\pgfpathlineto{\pgfqpoint{4.196190in}{1.350939in}}%
\pgfpathlineto{\pgfqpoint{4.223146in}{1.341497in}}%
\pgfpathlineto{\pgfqpoint{4.250103in}{1.332143in}}%
\pgfpathlineto{\pgfqpoint{4.277060in}{1.322890in}}%
\pgfpathlineto{\pgfqpoint{4.304016in}{1.313753in}}%
\pgfpathlineto{\pgfqpoint{4.330973in}{1.304745in}}%
\pgfpathlineto{\pgfqpoint{4.357929in}{1.295879in}}%
\pgfpathlineto{\pgfqpoint{4.384886in}{1.287164in}}%
\pgfpathlineto{\pgfqpoint{4.411842in}{1.278608in}}%
\pgfpathlineto{\pgfqpoint{4.438799in}{1.270218in}}%
\pgfpathlineto{\pgfqpoint{4.465755in}{1.261999in}}%
\pgfpathlineto{\pgfqpoint{4.492712in}{1.253953in}}%
\pgfpathlineto{\pgfqpoint{4.519668in}{1.246082in}}%
\pgfpathlineto{\pgfqpoint{4.546625in}{1.238389in}}%
\pgfpathlineto{\pgfqpoint{4.573581in}{1.230873in}}%
\pgfpathlineto{\pgfqpoint{4.600538in}{1.223534in}}%
\pgfpathlineto{\pgfqpoint{4.627494in}{1.216370in}}%
\pgfpathlineto{\pgfqpoint{4.654451in}{1.209378in}}%
\pgfpathlineto{\pgfqpoint{4.681407in}{1.202555in}}%
\pgfpathlineto{\pgfqpoint{4.708364in}{1.195894in}}%
\pgfpathlineto{\pgfqpoint{4.735320in}{1.189388in}}%
\pgfpathlineto{\pgfqpoint{4.762277in}{1.183028in}}%
\pgfpathlineto{\pgfqpoint{4.789233in}{1.176803in}}%
\pgfpathlineto{\pgfqpoint{4.816190in}{1.170703in}}%
\pgfpathlineto{\pgfqpoint{4.843146in}{1.164713in}}%
\pgfpathlineto{\pgfqpoint{4.870103in}{1.158821in}}%
\pgfpathlineto{\pgfqpoint{4.897060in}{1.153011in}}%
\pgfpathlineto{\pgfqpoint{4.924016in}{1.147270in}}%
\pgfpathlineto{\pgfqpoint{4.950973in}{1.141582in}}%
\pgfpathlineto{\pgfqpoint{4.977929in}{1.135935in}}%
\pgfpathlineto{\pgfqpoint{5.004886in}{1.130316in}}%
\pgfpathlineto{\pgfqpoint{5.031842in}{1.124710in}}%
\pgfpathlineto{\pgfqpoint{5.058799in}{1.119107in}}%
\pgfpathlineto{\pgfqpoint{5.085755in}{1.113495in}}%
\pgfpathlineto{\pgfqpoint{5.112712in}{1.107864in}}%
\pgfpathlineto{\pgfqpoint{5.139668in}{1.102203in}}%
\pgfpathlineto{\pgfqpoint{5.166625in}{1.096504in}}%
\pgfpathlineto{\pgfqpoint{5.193581in}{1.090759in}}%
\pgfpathlineto{\pgfqpoint{5.220538in}{1.084958in}}%
\pgfpathlineto{\pgfqpoint{5.247494in}{1.079096in}}%
\pgfpathlineto{\pgfqpoint{5.274451in}{1.073166in}}%
\pgfpathlineto{\pgfqpoint{5.301407in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{5.328364in}{1.061076in}}%
\pgfpathlineto{\pgfqpoint{5.355320in}{1.054905in}}%
\pgfpathlineto{\pgfqpoint{5.382277in}{1.048644in}}%
\pgfpathlineto{\pgfqpoint{5.409233in}{1.042288in}}%
\pgfpathlineto{\pgfqpoint{5.436190in}{1.035832in}}%
\pgfpathlineto{\pgfqpoint{5.463146in}{1.029274in}}%
\pgfpathlineto{\pgfqpoint{5.490103in}{1.022609in}}%
\pgfpathlineto{\pgfqpoint{5.517060in}{1.015833in}}%
\pgfpathlineto{\pgfqpoint{5.544016in}{1.008945in}}%
\pgfpathlineto{\pgfqpoint{5.570973in}{1.001941in}}%
\pgfpathlineto{\pgfqpoint{5.597929in}{0.994818in}}%
\pgfpathlineto{\pgfqpoint{5.624886in}{0.987575in}}%
\pgfpathlineto{\pgfqpoint{5.651842in}{0.980208in}}%
\pgfpathlineto{\pgfqpoint{5.678799in}{0.972716in}}%
\pgfpathlineto{\pgfqpoint{5.705755in}{0.965097in}}%
\pgfpathlineto{\pgfqpoint{5.732712in}{0.957348in}}%
\pgfpathlineto{\pgfqpoint{5.759668in}{0.949468in}}%
\pgfpathlineto{\pgfqpoint{5.786625in}{0.941454in}}%
\pgfpathlineto{\pgfqpoint{5.813581in}{0.933305in}}%
\pgfpathlineto{\pgfqpoint{5.840538in}{0.925018in}}%
\pgfpathlineto{\pgfqpoint{5.867494in}{0.916592in}}%
\pgfpathlineto{\pgfqpoint{5.894451in}{0.908024in}}%
\pgfpathlineto{\pgfqpoint{5.921407in}{0.899311in}}%
\pgfpathlineto{\pgfqpoint{5.948364in}{0.890450in}}%
\pgfpathlineto{\pgfqpoint{5.975320in}{0.881439in}}%
\pgfpathlineto{\pgfqpoint{6.002277in}{0.872274in}}%
\pgfpathlineto{\pgfqpoint{6.029233in}{0.862952in}}%
\pgfpathlineto{\pgfqpoint{6.056190in}{0.853468in}}%
\pgfpathlineto{\pgfqpoint{6.083146in}{0.843818in}}%
\pgfpathlineto{\pgfqpoint{6.110103in}{0.833996in}}%
\pgfpathlineto{\pgfqpoint{6.137060in}{0.823997in}}%
\pgfpathlineto{\pgfqpoint{6.164016in}{0.813816in}}%
\pgfpathlineto{\pgfqpoint{6.190973in}{0.803445in}}%
\pgfpathlineto{\pgfqpoint{6.217929in}{0.792877in}}%
\pgfpathlineto{\pgfqpoint{6.244886in}{0.782103in}}%
\pgfpathlineto{\pgfqpoint{6.244886in}{1.349469in}}%
\pgfpathlineto{\pgfqpoint{6.244886in}{1.349469in}}%
\pgfpathlineto{\pgfqpoint{6.217929in}{1.354581in}}%
\pgfpathlineto{\pgfqpoint{6.190973in}{1.359716in}}%
\pgfpathlineto{\pgfqpoint{6.164016in}{1.364876in}}%
\pgfpathlineto{\pgfqpoint{6.137060in}{1.370060in}}%
\pgfpathlineto{\pgfqpoint{6.110103in}{1.375267in}}%
\pgfpathlineto{\pgfqpoint{6.083146in}{1.380497in}}%
\pgfpathlineto{\pgfqpoint{6.056190in}{1.385752in}}%
\pgfpathlineto{\pgfqpoint{6.029233in}{1.391031in}}%
\pgfpathlineto{\pgfqpoint{6.002277in}{1.396333in}}%
\pgfpathlineto{\pgfqpoint{5.975320in}{1.401660in}}%
\pgfpathlineto{\pgfqpoint{5.948364in}{1.407012in}}%
\pgfpathlineto{\pgfqpoint{5.921407in}{1.412389in}}%
\pgfpathlineto{\pgfqpoint{5.894451in}{1.417790in}}%
\pgfpathlineto{\pgfqpoint{5.867494in}{1.423218in}}%
\pgfpathlineto{\pgfqpoint{5.840538in}{1.428671in}}%
\pgfpathlineto{\pgfqpoint{5.813581in}{1.434150in}}%
\pgfpathlineto{\pgfqpoint{5.786625in}{1.439655in}}%
\pgfpathlineto{\pgfqpoint{5.759668in}{1.445186in}}%
\pgfpathlineto{\pgfqpoint{5.732712in}{1.450745in}}%
\pgfpathlineto{\pgfqpoint{5.705755in}{1.456329in}}%
\pgfpathlineto{\pgfqpoint{5.678799in}{1.461941in}}%
\pgfpathlineto{\pgfqpoint{5.651842in}{1.467579in}}%
\pgfpathlineto{\pgfqpoint{5.624886in}{1.473243in}}%
\pgfpathlineto{\pgfqpoint{5.597929in}{1.478933in}}%
\pgfpathlineto{\pgfqpoint{5.570973in}{1.484649in}}%
\pgfpathlineto{\pgfqpoint{5.544016in}{1.490390in}}%
\pgfpathlineto{\pgfqpoint{5.517060in}{1.496156in}}%
\pgfpathlineto{\pgfqpoint{5.490103in}{1.501945in}}%
\pgfpathlineto{\pgfqpoint{5.463146in}{1.507758in}}%
\pgfpathlineto{\pgfqpoint{5.436190in}{1.513594in}}%
\pgfpathlineto{\pgfqpoint{5.409233in}{1.519451in}}%
\pgfpathlineto{\pgfqpoint{5.382277in}{1.525328in}}%
\pgfpathlineto{\pgfqpoint{5.355320in}{1.531225in}}%
\pgfpathlineto{\pgfqpoint{5.328364in}{1.537141in}}%
\pgfpathlineto{\pgfqpoint{5.301407in}{1.543073in}}%
\pgfpathlineto{\pgfqpoint{5.274451in}{1.549022in}}%
\pgfpathlineto{\pgfqpoint{5.247494in}{1.554985in}}%
\pgfpathlineto{\pgfqpoint{5.220538in}{1.560962in}}%
\pgfpathlineto{\pgfqpoint{5.193581in}{1.566952in}}%
\pgfpathlineto{\pgfqpoint{5.166625in}{1.572953in}}%
\pgfpathlineto{\pgfqpoint{5.139668in}{1.578965in}}%
\pgfpathlineto{\pgfqpoint{5.112712in}{1.584985in}}%
\pgfpathlineto{\pgfqpoint{5.085755in}{1.591014in}}%
\pgfpathlineto{\pgfqpoint{5.058799in}{1.597050in}}%
\pgfpathlineto{\pgfqpoint{5.031842in}{1.603092in}}%
\pgfpathlineto{\pgfqpoint{5.004886in}{1.609139in}}%
\pgfpathlineto{\pgfqpoint{4.977929in}{1.615191in}}%
\pgfpathlineto{\pgfqpoint{4.950973in}{1.621247in}}%
\pgfpathlineto{\pgfqpoint{4.924016in}{1.627306in}}%
\pgfpathlineto{\pgfqpoint{4.897060in}{1.633367in}}%
\pgfpathlineto{\pgfqpoint{4.870103in}{1.639430in}}%
\pgfpathlineto{\pgfqpoint{4.843146in}{1.645494in}}%
\pgfpathlineto{\pgfqpoint{4.816190in}{1.651559in}}%
\pgfpathlineto{\pgfqpoint{4.789233in}{1.657623in}}%
\pgfpathlineto{\pgfqpoint{4.762277in}{1.663687in}}%
\pgfpathlineto{\pgfqpoint{4.735320in}{1.669751in}}%
\pgfpathlineto{\pgfqpoint{4.708364in}{1.675815in}}%
\pgfpathlineto{\pgfqpoint{4.681407in}{1.681879in}}%
\pgfpathlineto{\pgfqpoint{4.654451in}{1.687943in}}%
\pgfpathlineto{\pgfqpoint{4.627494in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{4.600538in}{1.700078in}}%
\pgfpathlineto{\pgfqpoint{4.573581in}{1.706150in}}%
\pgfpathlineto{\pgfqpoint{4.546625in}{1.712227in}}%
\pgfpathlineto{\pgfqpoint{4.519668in}{1.718310in}}%
\pgfpathlineto{\pgfqpoint{4.492712in}{1.724401in}}%
\pgfpathlineto{\pgfqpoint{4.465755in}{1.730502in}}%
\pgfpathlineto{\pgfqpoint{4.438799in}{1.736615in}}%
\pgfpathlineto{\pgfqpoint{4.411842in}{1.742743in}}%
\pgfpathlineto{\pgfqpoint{4.384886in}{1.748887in}}%
\pgfpathlineto{\pgfqpoint{4.357929in}{1.755050in}}%
\pgfpathlineto{\pgfqpoint{4.330973in}{1.761234in}}%
\pgfpathlineto{\pgfqpoint{4.304016in}{1.767441in}}%
\pgfpathlineto{\pgfqpoint{4.277060in}{1.773670in}}%
\pgfpathlineto{\pgfqpoint{4.250103in}{1.779925in}}%
\pgfpathlineto{\pgfqpoint{4.223146in}{1.786206in}}%
\pgfpathlineto{\pgfqpoint{4.196190in}{1.792515in}}%
\pgfpathlineto{\pgfqpoint{4.169233in}{1.798856in}}%
\pgfpathlineto{\pgfqpoint{4.142277in}{1.805231in}}%
\pgfpathlineto{\pgfqpoint{4.115320in}{1.811645in}}%
\pgfpathlineto{\pgfqpoint{4.088364in}{1.818101in}}%
\pgfpathlineto{\pgfqpoint{4.061407in}{1.824602in}}%
\pgfpathlineto{\pgfqpoint{4.034451in}{1.831153in}}%
\pgfpathlineto{\pgfqpoint{4.007494in}{1.837757in}}%
\pgfpathlineto{\pgfqpoint{3.980538in}{1.844418in}}%
\pgfpathlineto{\pgfqpoint{3.953581in}{1.851139in}}%
\pgfpathlineto{\pgfqpoint{3.926625in}{1.857925in}}%
\pgfpathlineto{\pgfqpoint{3.899668in}{1.864778in}}%
\pgfpathlineto{\pgfqpoint{3.872712in}{1.871702in}}%
\pgfpathlineto{\pgfqpoint{3.845755in}{1.878700in}}%
\pgfpathlineto{\pgfqpoint{3.818799in}{1.885775in}}%
\pgfpathlineto{\pgfqpoint{3.791842in}{1.892927in}}%
\pgfpathlineto{\pgfqpoint{3.764886in}{1.900156in}}%
\pgfpathlineto{\pgfqpoint{3.737929in}{1.907461in}}%
\pgfpathlineto{\pgfqpoint{3.710973in}{1.914838in}}%
\pgfpathlineto{\pgfqpoint{3.684016in}{1.922284in}}%
\pgfpathlineto{\pgfqpoint{3.657060in}{1.929793in}}%
\pgfpathlineto{\pgfqpoint{3.630103in}{1.937364in}}%
\pgfpathlineto{\pgfqpoint{3.603146in}{1.944997in}}%
\pgfpathlineto{\pgfqpoint{3.576190in}{1.952696in}}%
\pgfpathlineto{\pgfqpoint{3.549233in}{1.960467in}}%
\pgfpathlineto{\pgfqpoint{3.522277in}{1.968320in}}%
\pgfpathlineto{\pgfqpoint{3.495320in}{1.976262in}}%
\pgfpathlineto{\pgfqpoint{3.468364in}{1.984301in}}%
\pgfpathlineto{\pgfqpoint{3.441407in}{1.992443in}}%
\pgfpathlineto{\pgfqpoint{3.414451in}{2.000689in}}%
\pgfpathlineto{\pgfqpoint{3.387494in}{2.009037in}}%
\pgfpathlineto{\pgfqpoint{3.360538in}{2.017484in}}%
\pgfpathlineto{\pgfqpoint{3.333581in}{2.026024in}}%
\pgfpathlineto{\pgfqpoint{3.306625in}{2.034653in}}%
\pgfpathlineto{\pgfqpoint{3.279668in}{2.043369in}}%
\pgfpathlineto{\pgfqpoint{3.252712in}{2.052170in}}%
\pgfpathlineto{\pgfqpoint{3.225755in}{2.061055in}}%
\pgfpathlineto{\pgfqpoint{3.198799in}{2.070022in}}%
\pgfpathlineto{\pgfqpoint{3.171842in}{2.079066in}}%
\pgfpathlineto{\pgfqpoint{3.144886in}{2.088180in}}%
\pgfpathlineto{\pgfqpoint{3.117929in}{2.097352in}}%
\pgfpathlineto{\pgfqpoint{3.090973in}{2.106572in}}%
\pgfpathlineto{\pgfqpoint{3.064016in}{2.115827in}}%
\pgfpathlineto{\pgfqpoint{3.037060in}{2.125106in}}%
\pgfpathlineto{\pgfqpoint{3.010103in}{2.134398in}}%
\pgfpathlineto{\pgfqpoint{2.983146in}{2.143701in}}%
\pgfpathlineto{\pgfqpoint{2.956190in}{2.153018in}}%
\pgfpathlineto{\pgfqpoint{2.929233in}{2.162362in}}%
\pgfpathlineto{\pgfqpoint{2.902277in}{2.171748in}}%
\pgfpathlineto{\pgfqpoint{2.875320in}{2.181200in}}%
\pgfpathlineto{\pgfqpoint{2.848364in}{2.190739in}}%
\pgfpathlineto{\pgfqpoint{2.821407in}{2.200387in}}%
\pgfpathlineto{\pgfqpoint{2.794451in}{2.210164in}}%
\pgfpathlineto{\pgfqpoint{2.767494in}{2.220088in}}%
\pgfpathlineto{\pgfqpoint{2.740538in}{2.230171in}}%
\pgfpathlineto{\pgfqpoint{2.713581in}{2.240418in}}%
\pgfpathlineto{\pgfqpoint{2.686625in}{2.250819in}}%
\pgfpathlineto{\pgfqpoint{2.659668in}{2.261349in}}%
\pgfpathlineto{\pgfqpoint{2.632712in}{2.271967in}}%
\pgfpathlineto{\pgfqpoint{2.605755in}{2.282631in}}%
\pgfpathlineto{\pgfqpoint{2.578799in}{2.293297in}}%
\pgfpathlineto{\pgfqpoint{2.551842in}{2.303937in}}%
\pgfpathlineto{\pgfqpoint{2.524886in}{2.314532in}}%
\pgfpathlineto{\pgfqpoint{2.497929in}{2.325080in}}%
\pgfpathlineto{\pgfqpoint{2.470973in}{2.335585in}}%
\pgfpathlineto{\pgfqpoint{2.444016in}{2.346061in}}%
\pgfpathlineto{\pgfqpoint{2.417060in}{2.356522in}}%
\pgfpathlineto{\pgfqpoint{2.390103in}{2.366982in}}%
\pgfpathlineto{\pgfqpoint{2.363146in}{2.377459in}}%
\pgfpathlineto{\pgfqpoint{2.336190in}{2.387969in}}%
\pgfpathlineto{\pgfqpoint{2.309233in}{2.398533in}}%
\pgfpathlineto{\pgfqpoint{2.282277in}{2.409171in}}%
\pgfpathlineto{\pgfqpoint{2.255320in}{2.419903in}}%
\pgfpathlineto{\pgfqpoint{2.228364in}{2.430751in}}%
\pgfpathlineto{\pgfqpoint{2.201407in}{2.441733in}}%
\pgfpathlineto{\pgfqpoint{2.174451in}{2.452857in}}%
\pgfpathlineto{\pgfqpoint{2.147494in}{2.464116in}}%
\pgfpathlineto{\pgfqpoint{2.120538in}{2.475478in}}%
\pgfpathlineto{\pgfqpoint{2.093581in}{2.486891in}}%
\pgfpathlineto{\pgfqpoint{2.066625in}{2.498291in}}%
\pgfpathlineto{\pgfqpoint{2.039668in}{2.509617in}}%
\pgfpathlineto{\pgfqpoint{2.012712in}{2.520831in}}%
\pgfpathlineto{\pgfqpoint{1.985755in}{2.531932in}}%
\pgfpathlineto{\pgfqpoint{1.958799in}{2.542960in}}%
\pgfpathlineto{\pgfqpoint{1.931842in}{2.553991in}}%
\pgfpathlineto{\pgfqpoint{1.904886in}{2.565123in}}%
\pgfpathlineto{\pgfqpoint{1.877929in}{2.576463in}}%
\pgfpathlineto{\pgfqpoint{1.850973in}{2.588109in}}%
\pgfpathlineto{\pgfqpoint{1.824016in}{2.600140in}}%
\pgfpathlineto{\pgfqpoint{1.797060in}{2.612596in}}%
\pgfpathlineto{\pgfqpoint{1.770103in}{2.625474in}}%
\pgfpathlineto{\pgfqpoint{1.743146in}{2.638723in}}%
\pgfpathlineto{\pgfqpoint{1.716190in}{2.652259in}}%
\pgfpathlineto{\pgfqpoint{1.689233in}{2.665987in}}%
\pgfpathlineto{\pgfqpoint{1.662277in}{2.679824in}}%
\pgfpathlineto{\pgfqpoint{1.635320in}{2.693721in}}%
\pgfpathlineto{\pgfqpoint{1.608364in}{2.707669in}}%
\pgfpathlineto{\pgfqpoint{1.581407in}{2.721703in}}%
\pgfpathlineto{\pgfqpoint{1.554451in}{2.735889in}}%
\pgfpathlineto{\pgfqpoint{1.527494in}{2.750303in}}%
\pgfpathlineto{\pgfqpoint{1.500538in}{2.765014in}}%
\pgfpathlineto{\pgfqpoint{1.473581in}{2.780068in}}%
\pgfpathlineto{\pgfqpoint{1.446625in}{2.795482in}}%
\pgfpathlineto{\pgfqpoint{1.419668in}{2.811253in}}%
\pgfpathlineto{\pgfqpoint{1.392712in}{2.827370in}}%
\pgfpathlineto{\pgfqpoint{1.365755in}{2.843844in}}%
\pgfpathlineto{\pgfqpoint{1.338799in}{2.860727in}}%
\pgfpathlineto{\pgfqpoint{1.311842in}{2.878119in}}%
\pgfpathlineto{\pgfqpoint{1.284886in}{2.896145in}}%
\pgfpathlineto{\pgfqpoint{1.257929in}{2.914930in}}%
\pgfpathlineto{\pgfqpoint{1.230973in}{2.934567in}}%
\pgfpathlineto{\pgfqpoint{1.204016in}{2.955097in}}%
\pgfpathlineto{\pgfqpoint{1.177060in}{2.976492in}}%
\pgfpathlineto{\pgfqpoint{1.150103in}{2.998649in}}%
\pgfpathlineto{\pgfqpoint{1.123146in}{3.021441in}}%
\pgfpathlineto{\pgfqpoint{1.096190in}{3.044874in}}%
\pgfpathlineto{\pgfqpoint{1.069233in}{3.069346in}}%
\pgfpathlineto{\pgfqpoint{1.042277in}{3.095941in}}%
\pgfpathlineto{\pgfqpoint{1.015320in}{3.126647in}}%
\pgfpathlineto{\pgfqpoint{0.988364in}{3.164164in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{3.210794in}}%
\pgfpathlineto{\pgfqpoint{0.934451in}{3.266683in}}%
\pgfpathlineto{\pgfqpoint{0.907494in}{3.329137in}}%
\pgfpathlineto{\pgfqpoint{0.880538in}{3.393758in}}%
\pgfpathlineto{\pgfqpoint{0.880538in}{3.393758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880538in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.270588,0.160784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880538in}{3.146232in}}%
\pgfpathlineto{\pgfqpoint{0.934451in}{3.068651in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{3.035718in}}%
\pgfpathlineto{\pgfqpoint{0.988364in}{3.018907in}}%
\pgfpathlineto{\pgfqpoint{1.042277in}{3.002146in}}%
\pgfpathlineto{\pgfqpoint{1.096190in}{3.007567in}}%
\pgfpathlineto{\pgfqpoint{1.123146in}{3.006685in}}%
\pgfpathlineto{\pgfqpoint{1.177060in}{2.998173in}}%
\pgfpathlineto{\pgfqpoint{1.204016in}{2.996374in}}%
\pgfpathlineto{\pgfqpoint{1.230973in}{2.997622in}}%
\pgfpathlineto{\pgfqpoint{1.257929in}{2.995418in}}%
\pgfpathlineto{\pgfqpoint{1.311842in}{2.988889in}}%
\pgfpathlineto{\pgfqpoint{1.392712in}{2.981731in}}%
\pgfpathlineto{\pgfqpoint{1.473581in}{2.969567in}}%
\pgfpathlineto{\pgfqpoint{1.500538in}{2.965012in}}%
\pgfpathlineto{\pgfqpoint{1.527494in}{2.964039in}}%
\pgfpathlineto{\pgfqpoint{1.581407in}{2.957816in}}%
\pgfpathlineto{\pgfqpoint{1.608364in}{2.956058in}}%
\pgfpathlineto{\pgfqpoint{1.716190in}{2.957890in}}%
\pgfpathlineto{\pgfqpoint{1.743146in}{2.961428in}}%
\pgfpathlineto{\pgfqpoint{1.797060in}{2.965860in}}%
\pgfpathlineto{\pgfqpoint{1.824016in}{2.965046in}}%
\pgfpathlineto{\pgfqpoint{1.877929in}{2.958870in}}%
\pgfpathlineto{\pgfqpoint{1.904886in}{2.959504in}}%
\pgfpathlineto{\pgfqpoint{1.931842in}{2.962819in}}%
\pgfpathlineto{\pgfqpoint{2.093581in}{2.947463in}}%
\pgfpathlineto{\pgfqpoint{2.174451in}{2.945872in}}%
\pgfpathlineto{\pgfqpoint{2.201407in}{2.941935in}}%
\pgfpathlineto{\pgfqpoint{2.255320in}{2.938484in}}%
\pgfpathlineto{\pgfqpoint{2.282277in}{2.931254in}}%
\pgfpathlineto{\pgfqpoint{2.309233in}{2.930095in}}%
\pgfpathlineto{\pgfqpoint{2.336190in}{2.932546in}}%
\pgfpathlineto{\pgfqpoint{2.390103in}{2.932859in}}%
\pgfpathlineto{\pgfqpoint{2.417060in}{2.935046in}}%
\pgfpathlineto{\pgfqpoint{2.444016in}{2.933031in}}%
\pgfpathlineto{\pgfqpoint{2.470973in}{2.932976in}}%
\pgfpathlineto{\pgfqpoint{2.497929in}{2.934393in}}%
\pgfpathlineto{\pgfqpoint{2.551842in}{2.940335in}}%
\pgfpathlineto{\pgfqpoint{2.659668in}{2.938572in}}%
\pgfpathlineto{\pgfqpoint{2.740538in}{2.922577in}}%
\pgfpathlineto{\pgfqpoint{2.767494in}{2.920578in}}%
\pgfpathlineto{\pgfqpoint{2.794451in}{2.920699in}}%
\pgfpathlineto{\pgfqpoint{2.848364in}{2.914104in}}%
\pgfpathlineto{\pgfqpoint{2.983146in}{2.908221in}}%
\pgfpathlineto{\pgfqpoint{3.010103in}{2.909664in}}%
\pgfpathlineto{\pgfqpoint{3.064016in}{2.907681in}}%
\pgfpathlineto{\pgfqpoint{3.090973in}{2.904661in}}%
\pgfpathlineto{\pgfqpoint{3.117929in}{2.903380in}}%
\pgfpathlineto{\pgfqpoint{3.144886in}{2.907753in}}%
\pgfpathlineto{\pgfqpoint{3.171842in}{2.907469in}}%
\pgfpathlineto{\pgfqpoint{3.198799in}{2.903279in}}%
\pgfpathlineto{\pgfqpoint{3.225755in}{2.905557in}}%
\pgfpathlineto{\pgfqpoint{3.279668in}{2.900647in}}%
\pgfpathlineto{\pgfqpoint{3.306625in}{2.896395in}}%
\pgfpathlineto{\pgfqpoint{3.333581in}{2.896558in}}%
\pgfpathlineto{\pgfqpoint{3.360538in}{2.898031in}}%
\pgfpathlineto{\pgfqpoint{3.387494in}{2.905052in}}%
\pgfpathlineto{\pgfqpoint{3.414451in}{2.905044in}}%
\pgfpathlineto{\pgfqpoint{3.468364in}{2.907471in}}%
\pgfpathlineto{\pgfqpoint{3.495320in}{2.903959in}}%
\pgfpathlineto{\pgfqpoint{3.549233in}{2.892431in}}%
\pgfpathlineto{\pgfqpoint{3.630103in}{2.885753in}}%
\pgfpathlineto{\pgfqpoint{3.657060in}{2.880301in}}%
\pgfpathlineto{\pgfqpoint{3.684016in}{2.876993in}}%
\pgfpathlineto{\pgfqpoint{3.710973in}{2.876104in}}%
\pgfpathlineto{\pgfqpoint{3.737929in}{2.878048in}}%
\pgfpathlineto{\pgfqpoint{3.791842in}{2.876862in}}%
\pgfpathlineto{\pgfqpoint{3.872712in}{2.870593in}}%
\pgfpathlineto{\pgfqpoint{3.926625in}{2.874367in}}%
\pgfpathlineto{\pgfqpoint{3.953581in}{2.881259in}}%
\pgfpathlineto{\pgfqpoint{3.980538in}{2.878149in}}%
\pgfpathlineto{\pgfqpoint{4.034451in}{2.875286in}}%
\pgfpathlineto{\pgfqpoint{4.061407in}{2.880230in}}%
\pgfpathlineto{\pgfqpoint{4.088364in}{2.874729in}}%
\pgfpathlineto{\pgfqpoint{4.115320in}{2.872472in}}%
\pgfpathlineto{\pgfqpoint{4.142277in}{2.871930in}}%
\pgfpathlineto{\pgfqpoint{4.169233in}{2.869733in}}%
\pgfpathlineto{\pgfqpoint{4.196190in}{2.870601in}}%
\pgfpathlineto{\pgfqpoint{4.223146in}{2.868610in}}%
\pgfpathlineto{\pgfqpoint{4.250103in}{2.867951in}}%
\pgfpathlineto{\pgfqpoint{4.277060in}{2.870867in}}%
\pgfpathlineto{\pgfqpoint{4.304016in}{2.872398in}}%
\pgfpathlineto{\pgfqpoint{4.357929in}{2.878832in}}%
\pgfpathlineto{\pgfqpoint{4.384886in}{2.876234in}}%
\pgfpathlineto{\pgfqpoint{4.438799in}{2.867415in}}%
\pgfpathlineto{\pgfqpoint{4.492712in}{2.864001in}}%
\pgfpathlineto{\pgfqpoint{4.519668in}{2.865201in}}%
\pgfpathlineto{\pgfqpoint{4.546625in}{2.865144in}}%
\pgfpathlineto{\pgfqpoint{4.573581in}{2.866591in}}%
\pgfpathlineto{\pgfqpoint{4.681407in}{2.867118in}}%
\pgfpathlineto{\pgfqpoint{4.735320in}{2.864247in}}%
\pgfpathlineto{\pgfqpoint{4.789233in}{2.861176in}}%
\pgfpathlineto{\pgfqpoint{4.843146in}{2.858213in}}%
\pgfpathlineto{\pgfqpoint{4.950973in}{2.858086in}}%
\pgfpathlineto{\pgfqpoint{5.031842in}{2.848550in}}%
\pgfpathlineto{\pgfqpoint{5.058799in}{2.848896in}}%
\pgfpathlineto{\pgfqpoint{5.166625in}{2.846277in}}%
\pgfpathlineto{\pgfqpoint{5.220538in}{2.849186in}}%
\pgfpathlineto{\pgfqpoint{5.247494in}{2.850427in}}%
\pgfpathlineto{\pgfqpoint{5.301407in}{2.851009in}}%
\pgfpathlineto{\pgfqpoint{5.328364in}{2.852646in}}%
\pgfpathlineto{\pgfqpoint{5.409233in}{2.850877in}}%
\pgfpathlineto{\pgfqpoint{5.544016in}{2.854010in}}%
\pgfpathlineto{\pgfqpoint{5.570973in}{2.855481in}}%
\pgfpathlineto{\pgfqpoint{5.597929in}{2.852692in}}%
\pgfpathlineto{\pgfqpoint{5.624886in}{2.855603in}}%
\pgfpathlineto{\pgfqpoint{5.651842in}{2.856505in}}%
\pgfpathlineto{\pgfqpoint{5.705755in}{2.853310in}}%
\pgfpathlineto{\pgfqpoint{5.786625in}{2.858652in}}%
\pgfpathlineto{\pgfqpoint{5.840538in}{2.853670in}}%
\pgfpathlineto{\pgfqpoint{5.894451in}{2.851218in}}%
\pgfpathlineto{\pgfqpoint{5.921407in}{2.851740in}}%
\pgfpathlineto{\pgfqpoint{5.948364in}{2.854080in}}%
\pgfpathlineto{\pgfqpoint{6.083146in}{2.847274in}}%
\pgfpathlineto{\pgfqpoint{6.137060in}{2.846896in}}%
\pgfpathlineto{\pgfqpoint{6.164016in}{2.846037in}}%
\pgfpathlineto{\pgfqpoint{6.190973in}{2.850438in}}%
\pgfpathlineto{\pgfqpoint{6.217929in}{2.849876in}}%
\pgfpathlineto{\pgfqpoint{6.244886in}{2.851166in}}%
\pgfpathlineto{\pgfqpoint{6.244886in}{2.851166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880538in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.034987,0.435832,0.227682}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880538in}{3.124904in}}%
\pgfpathlineto{\pgfqpoint{0.934451in}{3.012085in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{2.965198in}}%
\pgfpathlineto{\pgfqpoint{0.988364in}{2.933944in}}%
\pgfpathlineto{\pgfqpoint{1.015320in}{2.924731in}}%
\pgfpathlineto{\pgfqpoint{1.042277in}{2.926269in}}%
\pgfpathlineto{\pgfqpoint{1.069233in}{2.923320in}}%
\pgfpathlineto{\pgfqpoint{1.096190in}{2.917033in}}%
\pgfpathlineto{\pgfqpoint{1.123146in}{2.916198in}}%
\pgfpathlineto{\pgfqpoint{1.150103in}{2.925448in}}%
\pgfpathlineto{\pgfqpoint{1.177060in}{2.925150in}}%
\pgfpathlineto{\pgfqpoint{1.230973in}{2.904812in}}%
\pgfpathlineto{\pgfqpoint{1.257929in}{2.901210in}}%
\pgfpathlineto{\pgfqpoint{1.284886in}{2.896011in}}%
\pgfpathlineto{\pgfqpoint{1.311842in}{2.894195in}}%
\pgfpathlineto{\pgfqpoint{1.338799in}{2.882249in}}%
\pgfpathlineto{\pgfqpoint{1.365755in}{2.873800in}}%
\pgfpathlineto{\pgfqpoint{1.446625in}{2.864887in}}%
\pgfpathlineto{\pgfqpoint{1.473581in}{2.863474in}}%
\pgfpathlineto{\pgfqpoint{1.527494in}{2.852544in}}%
\pgfpathlineto{\pgfqpoint{1.554451in}{2.854836in}}%
\pgfpathlineto{\pgfqpoint{1.581407in}{2.853485in}}%
\pgfpathlineto{\pgfqpoint{1.608364in}{2.847001in}}%
\pgfpathlineto{\pgfqpoint{1.635320in}{2.838904in}}%
\pgfpathlineto{\pgfqpoint{1.662277in}{2.838306in}}%
\pgfpathlineto{\pgfqpoint{1.689233in}{2.830719in}}%
\pgfpathlineto{\pgfqpoint{1.716190in}{2.827355in}}%
\pgfpathlineto{\pgfqpoint{1.770103in}{2.812920in}}%
\pgfpathlineto{\pgfqpoint{1.797060in}{2.812371in}}%
\pgfpathlineto{\pgfqpoint{1.824016in}{2.822441in}}%
\pgfpathlineto{\pgfqpoint{1.904886in}{2.833635in}}%
\pgfpathlineto{\pgfqpoint{1.931842in}{2.833530in}}%
\pgfpathlineto{\pgfqpoint{1.958799in}{2.835882in}}%
\pgfpathlineto{\pgfqpoint{1.985755in}{2.839429in}}%
\pgfpathlineto{\pgfqpoint{2.012712in}{2.837233in}}%
\pgfpathlineto{\pgfqpoint{2.039668in}{2.831567in}}%
\pgfpathlineto{\pgfqpoint{2.066625in}{2.821990in}}%
\pgfpathlineto{\pgfqpoint{2.093581in}{2.816646in}}%
\pgfpathlineto{\pgfqpoint{2.120538in}{2.814434in}}%
\pgfpathlineto{\pgfqpoint{2.147494in}{2.810752in}}%
\pgfpathlineto{\pgfqpoint{2.174451in}{2.810921in}}%
\pgfpathlineto{\pgfqpoint{2.201407in}{2.817025in}}%
\pgfpathlineto{\pgfqpoint{2.228364in}{2.814775in}}%
\pgfpathlineto{\pgfqpoint{2.255320in}{2.802531in}}%
\pgfpathlineto{\pgfqpoint{2.282277in}{2.800087in}}%
\pgfpathlineto{\pgfqpoint{2.309233in}{2.802387in}}%
\pgfpathlineto{\pgfqpoint{2.336190in}{2.799890in}}%
\pgfpathlineto{\pgfqpoint{2.363146in}{2.794019in}}%
\pgfpathlineto{\pgfqpoint{2.390103in}{2.793673in}}%
\pgfpathlineto{\pgfqpoint{2.417060in}{2.810115in}}%
\pgfpathlineto{\pgfqpoint{2.444016in}{2.819739in}}%
\pgfpathlineto{\pgfqpoint{2.470973in}{2.825459in}}%
\pgfpathlineto{\pgfqpoint{2.497929in}{2.820942in}}%
\pgfpathlineto{\pgfqpoint{2.524886in}{2.807475in}}%
\pgfpathlineto{\pgfqpoint{2.551842in}{2.799146in}}%
\pgfpathlineto{\pgfqpoint{2.578799in}{2.797158in}}%
\pgfpathlineto{\pgfqpoint{2.605755in}{2.799581in}}%
\pgfpathlineto{\pgfqpoint{2.632712in}{2.804308in}}%
\pgfpathlineto{\pgfqpoint{2.686625in}{2.803086in}}%
\pgfpathlineto{\pgfqpoint{2.713581in}{2.795655in}}%
\pgfpathlineto{\pgfqpoint{2.767494in}{2.802628in}}%
\pgfpathlineto{\pgfqpoint{2.794451in}{2.804386in}}%
\pgfpathlineto{\pgfqpoint{2.821407in}{2.804700in}}%
\pgfpathlineto{\pgfqpoint{2.848364in}{2.808722in}}%
\pgfpathlineto{\pgfqpoint{2.875320in}{2.806933in}}%
\pgfpathlineto{\pgfqpoint{2.902277in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{2.929233in}{2.810422in}}%
\pgfpathlineto{\pgfqpoint{2.956190in}{2.808971in}}%
\pgfpathlineto{\pgfqpoint{2.983146in}{2.805271in}}%
\pgfpathlineto{\pgfqpoint{3.010103in}{2.807674in}}%
\pgfpathlineto{\pgfqpoint{3.037060in}{2.807629in}}%
\pgfpathlineto{\pgfqpoint{3.064016in}{2.801286in}}%
\pgfpathlineto{\pgfqpoint{3.090973in}{2.792231in}}%
\pgfpathlineto{\pgfqpoint{3.117929in}{2.785086in}}%
\pgfpathlineto{\pgfqpoint{3.144886in}{2.775181in}}%
\pgfpathlineto{\pgfqpoint{3.171842in}{2.777360in}}%
\pgfpathlineto{\pgfqpoint{3.198799in}{2.775214in}}%
\pgfpathlineto{\pgfqpoint{3.252712in}{2.786918in}}%
\pgfpathlineto{\pgfqpoint{3.279668in}{2.789018in}}%
\pgfpathlineto{\pgfqpoint{3.387494in}{2.790513in}}%
\pgfpathlineto{\pgfqpoint{3.441407in}{2.795341in}}%
\pgfpathlineto{\pgfqpoint{3.468364in}{2.800455in}}%
\pgfpathlineto{\pgfqpoint{3.495320in}{2.797360in}}%
\pgfpathlineto{\pgfqpoint{3.522277in}{2.792023in}}%
\pgfpathlineto{\pgfqpoint{3.549233in}{2.792925in}}%
\pgfpathlineto{\pgfqpoint{3.630103in}{2.761025in}}%
\pgfpathlineto{\pgfqpoint{3.657060in}{2.754880in}}%
\pgfpathlineto{\pgfqpoint{3.684016in}{2.760182in}}%
\pgfpathlineto{\pgfqpoint{3.710973in}{2.759361in}}%
\pgfpathlineto{\pgfqpoint{3.737929in}{2.760424in}}%
\pgfpathlineto{\pgfqpoint{3.764886in}{2.765235in}}%
\pgfpathlineto{\pgfqpoint{3.791842in}{2.762151in}}%
\pgfpathlineto{\pgfqpoint{3.818799in}{2.760784in}}%
\pgfpathlineto{\pgfqpoint{3.845755in}{2.765614in}}%
\pgfpathlineto{\pgfqpoint{3.872712in}{2.764531in}}%
\pgfpathlineto{\pgfqpoint{3.899668in}{2.761394in}}%
\pgfpathlineto{\pgfqpoint{3.926625in}{2.764543in}}%
\pgfpathlineto{\pgfqpoint{3.953581in}{2.770621in}}%
\pgfpathlineto{\pgfqpoint{3.980538in}{2.771336in}}%
\pgfpathlineto{\pgfqpoint{4.007494in}{2.768907in}}%
\pgfpathlineto{\pgfqpoint{4.034451in}{2.764648in}}%
\pgfpathlineto{\pgfqpoint{4.061407in}{2.757411in}}%
\pgfpathlineto{\pgfqpoint{4.088364in}{2.755954in}}%
\pgfpathlineto{\pgfqpoint{4.115320in}{2.757747in}}%
\pgfpathlineto{\pgfqpoint{4.142277in}{2.757287in}}%
\pgfpathlineto{\pgfqpoint{4.169233in}{2.750005in}}%
\pgfpathlineto{\pgfqpoint{4.196190in}{2.747910in}}%
\pgfpathlineto{\pgfqpoint{4.223146in}{2.740221in}}%
\pgfpathlineto{\pgfqpoint{4.250103in}{2.741334in}}%
\pgfpathlineto{\pgfqpoint{4.304016in}{2.735029in}}%
\pgfpathlineto{\pgfqpoint{4.330973in}{2.730826in}}%
\pgfpathlineto{\pgfqpoint{4.384886in}{2.732754in}}%
\pgfpathlineto{\pgfqpoint{4.411842in}{2.727717in}}%
\pgfpathlineto{\pgfqpoint{4.465755in}{2.736238in}}%
\pgfpathlineto{\pgfqpoint{4.519668in}{2.738141in}}%
\pgfpathlineto{\pgfqpoint{4.546625in}{2.741152in}}%
\pgfpathlineto{\pgfqpoint{4.627494in}{2.734688in}}%
\pgfpathlineto{\pgfqpoint{4.654451in}{2.743341in}}%
\pgfpathlineto{\pgfqpoint{4.681407in}{2.743299in}}%
\pgfpathlineto{\pgfqpoint{4.708364in}{2.735264in}}%
\pgfpathlineto{\pgfqpoint{4.735320in}{2.737760in}}%
\pgfpathlineto{\pgfqpoint{4.762277in}{2.736222in}}%
\pgfpathlineto{\pgfqpoint{4.789233in}{2.738091in}}%
\pgfpathlineto{\pgfqpoint{4.816190in}{2.741595in}}%
\pgfpathlineto{\pgfqpoint{4.843146in}{2.752087in}}%
\pgfpathlineto{\pgfqpoint{4.924016in}{2.748468in}}%
\pgfpathlineto{\pgfqpoint{4.950973in}{2.754638in}}%
\pgfpathlineto{\pgfqpoint{4.977929in}{2.751929in}}%
\pgfpathlineto{\pgfqpoint{5.004886in}{2.756950in}}%
\pgfpathlineto{\pgfqpoint{5.031842in}{2.757160in}}%
\pgfpathlineto{\pgfqpoint{5.058799in}{2.753009in}}%
\pgfpathlineto{\pgfqpoint{5.085755in}{2.751693in}}%
\pgfpathlineto{\pgfqpoint{5.139668in}{2.766455in}}%
\pgfpathlineto{\pgfqpoint{5.166625in}{2.762173in}}%
\pgfpathlineto{\pgfqpoint{5.193581in}{2.754469in}}%
\pgfpathlineto{\pgfqpoint{5.220538in}{2.761078in}}%
\pgfpathlineto{\pgfqpoint{5.247494in}{2.758160in}}%
\pgfpathlineto{\pgfqpoint{5.274451in}{2.751710in}}%
\pgfpathlineto{\pgfqpoint{5.301407in}{2.749912in}}%
\pgfpathlineto{\pgfqpoint{5.328364in}{2.750218in}}%
\pgfpathlineto{\pgfqpoint{5.355320in}{2.759153in}}%
\pgfpathlineto{\pgfqpoint{5.382277in}{2.763532in}}%
\pgfpathlineto{\pgfqpoint{5.436190in}{2.766395in}}%
\pgfpathlineto{\pgfqpoint{5.490103in}{2.760463in}}%
\pgfpathlineto{\pgfqpoint{5.517060in}{2.751701in}}%
\pgfpathlineto{\pgfqpoint{5.570973in}{2.751790in}}%
\pgfpathlineto{\pgfqpoint{5.597929in}{2.744841in}}%
\pgfpathlineto{\pgfqpoint{5.624886in}{2.739751in}}%
\pgfpathlineto{\pgfqpoint{5.651842in}{2.728868in}}%
\pgfpathlineto{\pgfqpoint{5.678799in}{2.727230in}}%
\pgfpathlineto{\pgfqpoint{5.759668in}{2.749161in}}%
\pgfpathlineto{\pgfqpoint{5.786625in}{2.739020in}}%
\pgfpathlineto{\pgfqpoint{5.813581in}{2.735607in}}%
\pgfpathlineto{\pgfqpoint{5.840538in}{2.725894in}}%
\pgfpathlineto{\pgfqpoint{5.867494in}{2.731273in}}%
\pgfpathlineto{\pgfqpoint{5.921407in}{2.738844in}}%
\pgfpathlineto{\pgfqpoint{5.975320in}{2.737943in}}%
\pgfpathlineto{\pgfqpoint{6.002277in}{2.732683in}}%
\pgfpathlineto{\pgfqpoint{6.083146in}{2.739136in}}%
\pgfpathlineto{\pgfqpoint{6.110103in}{2.742111in}}%
\pgfpathlineto{\pgfqpoint{6.137060in}{2.738617in}}%
\pgfpathlineto{\pgfqpoint{6.190973in}{2.755640in}}%
\pgfpathlineto{\pgfqpoint{6.217929in}{2.770571in}}%
\pgfpathlineto{\pgfqpoint{6.244886in}{2.765651in}}%
\pgfpathlineto{\pgfqpoint{6.244886in}{2.765651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880538in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.200923,0.600415,0.317924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880538in}{3.242671in}}%
\pgfpathlineto{\pgfqpoint{0.907494in}{3.182791in}}%
\pgfpathlineto{\pgfqpoint{0.934451in}{3.118710in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{0.988364in}{3.021820in}}%
\pgfpathlineto{\pgfqpoint{1.015320in}{2.993517in}}%
\pgfpathlineto{\pgfqpoint{1.069233in}{2.948554in}}%
\pgfpathlineto{\pgfqpoint{1.096190in}{2.933626in}}%
\pgfpathlineto{\pgfqpoint{1.123146in}{2.923035in}}%
\pgfpathlineto{\pgfqpoint{1.150103in}{2.911249in}}%
\pgfpathlineto{\pgfqpoint{1.204016in}{2.877166in}}%
\pgfpathlineto{\pgfqpoint{1.257929in}{2.847114in}}%
\pgfpathlineto{\pgfqpoint{1.311842in}{2.818602in}}%
\pgfpathlineto{\pgfqpoint{1.338799in}{2.807837in}}%
\pgfpathlineto{\pgfqpoint{1.392712in}{2.794149in}}%
\pgfpathlineto{\pgfqpoint{1.419668in}{2.790174in}}%
\pgfpathlineto{\pgfqpoint{1.473581in}{2.776392in}}%
\pgfpathlineto{\pgfqpoint{1.500538in}{2.772023in}}%
\pgfpathlineto{\pgfqpoint{1.527494in}{2.771367in}}%
\pgfpathlineto{\pgfqpoint{1.608364in}{2.765917in}}%
\pgfpathlineto{\pgfqpoint{1.635320in}{2.767269in}}%
\pgfpathlineto{\pgfqpoint{1.743146in}{2.731226in}}%
\pgfpathlineto{\pgfqpoint{1.797060in}{2.718327in}}%
\pgfpathlineto{\pgfqpoint{1.824016in}{2.709847in}}%
\pgfpathlineto{\pgfqpoint{1.850973in}{2.697064in}}%
\pgfpathlineto{\pgfqpoint{1.877929in}{2.692396in}}%
\pgfpathlineto{\pgfqpoint{1.904886in}{2.685995in}}%
\pgfpathlineto{\pgfqpoint{1.931842in}{2.677746in}}%
\pgfpathlineto{\pgfqpoint{1.958799in}{2.670835in}}%
\pgfpathlineto{\pgfqpoint{2.012712in}{2.664258in}}%
\pgfpathlineto{\pgfqpoint{2.093581in}{2.661952in}}%
\pgfpathlineto{\pgfqpoint{2.120538in}{2.658413in}}%
\pgfpathlineto{\pgfqpoint{2.147494in}{2.651396in}}%
\pgfpathlineto{\pgfqpoint{2.174451in}{2.649796in}}%
\pgfpathlineto{\pgfqpoint{2.228364in}{2.650089in}}%
\pgfpathlineto{\pgfqpoint{2.255320in}{2.654222in}}%
\pgfpathlineto{\pgfqpoint{2.282277in}{2.655815in}}%
\pgfpathlineto{\pgfqpoint{2.309233in}{2.654870in}}%
\pgfpathlineto{\pgfqpoint{2.336190in}{2.648316in}}%
\pgfpathlineto{\pgfqpoint{2.363146in}{2.643158in}}%
\pgfpathlineto{\pgfqpoint{2.470973in}{2.636322in}}%
\pgfpathlineto{\pgfqpoint{2.497929in}{2.631319in}}%
\pgfpathlineto{\pgfqpoint{2.524886in}{2.629689in}}%
\pgfpathlineto{\pgfqpoint{2.578799in}{2.621028in}}%
\pgfpathlineto{\pgfqpoint{2.605755in}{2.619062in}}%
\pgfpathlineto{\pgfqpoint{2.632712in}{2.618955in}}%
\pgfpathlineto{\pgfqpoint{2.659668in}{2.614592in}}%
\pgfpathlineto{\pgfqpoint{2.686625in}{2.617032in}}%
\pgfpathlineto{\pgfqpoint{2.713581in}{2.617861in}}%
\pgfpathlineto{\pgfqpoint{2.740538in}{2.614689in}}%
\pgfpathlineto{\pgfqpoint{2.767494in}{2.614315in}}%
\pgfpathlineto{\pgfqpoint{2.821407in}{2.596170in}}%
\pgfpathlineto{\pgfqpoint{2.848364in}{2.590167in}}%
\pgfpathlineto{\pgfqpoint{2.875320in}{2.587305in}}%
\pgfpathlineto{\pgfqpoint{2.956190in}{2.584292in}}%
\pgfpathlineto{\pgfqpoint{2.983146in}{2.588431in}}%
\pgfpathlineto{\pgfqpoint{3.010103in}{2.595619in}}%
\pgfpathlineto{\pgfqpoint{3.037060in}{2.582257in}}%
\pgfpathlineto{\pgfqpoint{3.064016in}{2.587626in}}%
\pgfpathlineto{\pgfqpoint{3.090973in}{2.581870in}}%
\pgfpathlineto{\pgfqpoint{3.117929in}{2.571731in}}%
\pgfpathlineto{\pgfqpoint{3.144886in}{2.557968in}}%
\pgfpathlineto{\pgfqpoint{3.171842in}{2.551647in}}%
\pgfpathlineto{\pgfqpoint{3.225755in}{2.550740in}}%
\pgfpathlineto{\pgfqpoint{3.252712in}{2.548535in}}%
\pgfpathlineto{\pgfqpoint{3.279668in}{2.549866in}}%
\pgfpathlineto{\pgfqpoint{3.306625in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.333581in}{2.538247in}}%
\pgfpathlineto{\pgfqpoint{3.360538in}{2.533112in}}%
\pgfpathlineto{\pgfqpoint{3.387494in}{2.530945in}}%
\pgfpathlineto{\pgfqpoint{3.414451in}{2.531894in}}%
\pgfpathlineto{\pgfqpoint{3.441407in}{2.535842in}}%
\pgfpathlineto{\pgfqpoint{3.468364in}{2.546426in}}%
\pgfpathlineto{\pgfqpoint{3.495320in}{2.565238in}}%
\pgfpathlineto{\pgfqpoint{3.522277in}{2.574689in}}%
\pgfpathlineto{\pgfqpoint{3.549233in}{2.575971in}}%
\pgfpathlineto{\pgfqpoint{3.576190in}{2.573148in}}%
\pgfpathlineto{\pgfqpoint{3.603146in}{2.566307in}}%
\pgfpathlineto{\pgfqpoint{3.630103in}{2.563281in}}%
\pgfpathlineto{\pgfqpoint{3.657060in}{2.553041in}}%
\pgfpathlineto{\pgfqpoint{3.684016in}{2.547566in}}%
\pgfpathlineto{\pgfqpoint{3.710973in}{2.550955in}}%
\pgfpathlineto{\pgfqpoint{3.737929in}{2.558325in}}%
\pgfpathlineto{\pgfqpoint{3.764886in}{2.579495in}}%
\pgfpathlineto{\pgfqpoint{3.791842in}{2.593046in}}%
\pgfpathlineto{\pgfqpoint{3.818799in}{2.596630in}}%
\pgfpathlineto{\pgfqpoint{3.845755in}{2.585890in}}%
\pgfpathlineto{\pgfqpoint{3.872712in}{2.566886in}}%
\pgfpathlineto{\pgfqpoint{3.899668in}{2.553020in}}%
\pgfpathlineto{\pgfqpoint{3.926625in}{2.553514in}}%
\pgfpathlineto{\pgfqpoint{3.953581in}{2.557812in}}%
\pgfpathlineto{\pgfqpoint{3.980538in}{2.570338in}}%
\pgfpathlineto{\pgfqpoint{4.007494in}{2.581531in}}%
\pgfpathlineto{\pgfqpoint{4.034451in}{2.583450in}}%
\pgfpathlineto{\pgfqpoint{4.061407in}{2.582304in}}%
\pgfpathlineto{\pgfqpoint{4.115320in}{2.559547in}}%
\pgfpathlineto{\pgfqpoint{4.169233in}{2.540445in}}%
\pgfpathlineto{\pgfqpoint{4.196190in}{2.536018in}}%
\pgfpathlineto{\pgfqpoint{4.223146in}{2.533064in}}%
\pgfpathlineto{\pgfqpoint{4.250103in}{2.534342in}}%
\pgfpathlineto{\pgfqpoint{4.277060in}{2.544154in}}%
\pgfpathlineto{\pgfqpoint{4.304016in}{2.550367in}}%
\pgfpathlineto{\pgfqpoint{4.330973in}{2.553422in}}%
\pgfpathlineto{\pgfqpoint{4.357929in}{2.554586in}}%
\pgfpathlineto{\pgfqpoint{4.384886in}{2.554364in}}%
\pgfpathlineto{\pgfqpoint{4.411842in}{2.561837in}}%
\pgfpathlineto{\pgfqpoint{4.438799in}{2.564395in}}%
\pgfpathlineto{\pgfqpoint{4.465755in}{2.560058in}}%
\pgfpathlineto{\pgfqpoint{4.492712in}{2.551946in}}%
\pgfpathlineto{\pgfqpoint{4.519668in}{2.555634in}}%
\pgfpathlineto{\pgfqpoint{4.546625in}{2.543087in}}%
\pgfpathlineto{\pgfqpoint{4.573581in}{2.539849in}}%
\pgfpathlineto{\pgfqpoint{4.600538in}{2.531953in}}%
\pgfpathlineto{\pgfqpoint{4.627494in}{2.521789in}}%
\pgfpathlineto{\pgfqpoint{4.654451in}{2.523799in}}%
\pgfpathlineto{\pgfqpoint{4.681407in}{2.523656in}}%
\pgfpathlineto{\pgfqpoint{4.708364in}{2.531759in}}%
\pgfpathlineto{\pgfqpoint{4.735320in}{2.541144in}}%
\pgfpathlineto{\pgfqpoint{4.762277in}{2.547991in}}%
\pgfpathlineto{\pgfqpoint{4.789233in}{2.545298in}}%
\pgfpathlineto{\pgfqpoint{4.816190in}{2.534708in}}%
\pgfpathlineto{\pgfqpoint{4.843146in}{2.529501in}}%
\pgfpathlineto{\pgfqpoint{4.870103in}{2.531273in}}%
\pgfpathlineto{\pgfqpoint{4.897060in}{2.550059in}}%
\pgfpathlineto{\pgfqpoint{4.924016in}{2.561934in}}%
\pgfpathlineto{\pgfqpoint{4.950973in}{2.559508in}}%
\pgfpathlineto{\pgfqpoint{4.977929in}{2.560562in}}%
\pgfpathlineto{\pgfqpoint{5.004886in}{2.557325in}}%
\pgfpathlineto{\pgfqpoint{5.031842in}{2.549265in}}%
\pgfpathlineto{\pgfqpoint{5.058799in}{2.537391in}}%
\pgfpathlineto{\pgfqpoint{5.085755in}{2.530917in}}%
\pgfpathlineto{\pgfqpoint{5.112712in}{2.540131in}}%
\pgfpathlineto{\pgfqpoint{5.166625in}{2.570718in}}%
\pgfpathlineto{\pgfqpoint{5.220538in}{2.559506in}}%
\pgfpathlineto{\pgfqpoint{5.274451in}{2.554248in}}%
\pgfpathlineto{\pgfqpoint{5.301407in}{2.549312in}}%
\pgfpathlineto{\pgfqpoint{5.328364in}{2.551888in}}%
\pgfpathlineto{\pgfqpoint{5.355320in}{2.558929in}}%
\pgfpathlineto{\pgfqpoint{5.382277in}{2.556857in}}%
\pgfpathlineto{\pgfqpoint{5.436190in}{2.537347in}}%
\pgfpathlineto{\pgfqpoint{5.463146in}{2.521529in}}%
\pgfpathlineto{\pgfqpoint{5.490103in}{2.517332in}}%
\pgfpathlineto{\pgfqpoint{5.517060in}{2.515887in}}%
\pgfpathlineto{\pgfqpoint{5.570973in}{2.518975in}}%
\pgfpathlineto{\pgfqpoint{5.597929in}{2.523228in}}%
\pgfpathlineto{\pgfqpoint{5.651842in}{2.534276in}}%
\pgfpathlineto{\pgfqpoint{5.678799in}{2.539436in}}%
\pgfpathlineto{\pgfqpoint{5.705755in}{2.539288in}}%
\pgfpathlineto{\pgfqpoint{5.732712in}{2.536167in}}%
\pgfpathlineto{\pgfqpoint{5.759668in}{2.534420in}}%
\pgfpathlineto{\pgfqpoint{5.786625in}{2.537826in}}%
\pgfpathlineto{\pgfqpoint{5.813581in}{2.543049in}}%
\pgfpathlineto{\pgfqpoint{5.840538in}{2.543879in}}%
\pgfpathlineto{\pgfqpoint{5.867494in}{2.539201in}}%
\pgfpathlineto{\pgfqpoint{5.894451in}{2.529660in}}%
\pgfpathlineto{\pgfqpoint{5.921407in}{2.521601in}}%
\pgfpathlineto{\pgfqpoint{5.948364in}{2.515209in}}%
\pgfpathlineto{\pgfqpoint{5.975320in}{2.510230in}}%
\pgfpathlineto{\pgfqpoint{6.002277in}{2.511108in}}%
\pgfpathlineto{\pgfqpoint{6.029233in}{2.524887in}}%
\pgfpathlineto{\pgfqpoint{6.056190in}{2.532931in}}%
\pgfpathlineto{\pgfqpoint{6.083146in}{2.533500in}}%
\pgfpathlineto{\pgfqpoint{6.110103in}{2.539880in}}%
\pgfpathlineto{\pgfqpoint{6.137060in}{2.550698in}}%
\pgfpathlineto{\pgfqpoint{6.164016in}{2.571008in}}%
\pgfpathlineto{\pgfqpoint{6.190973in}{2.583848in}}%
\pgfpathlineto{\pgfqpoint{6.217929in}{2.580221in}}%
\pgfpathlineto{\pgfqpoint{6.244886in}{2.565676in}}%
\pgfpathlineto{\pgfqpoint{6.244886in}{2.565676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880538in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.433372,0.758201,0.455563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880538in}{3.248052in}}%
\pgfpathlineto{\pgfqpoint{0.907494in}{3.190039in}}%
\pgfpathlineto{\pgfqpoint{0.934451in}{3.139382in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{3.093996in}}%
\pgfpathlineto{\pgfqpoint{0.988364in}{3.054836in}}%
\pgfpathlineto{\pgfqpoint{1.015320in}{3.021583in}}%
\pgfpathlineto{\pgfqpoint{1.042277in}{2.994442in}}%
\pgfpathlineto{\pgfqpoint{1.069233in}{2.970264in}}%
\pgfpathlineto{\pgfqpoint{1.096190in}{2.949376in}}%
\pgfpathlineto{\pgfqpoint{1.123146in}{2.931000in}}%
\pgfpathlineto{\pgfqpoint{1.177060in}{2.897803in}}%
\pgfpathlineto{\pgfqpoint{1.230973in}{2.866260in}}%
\pgfpathlineto{\pgfqpoint{1.338799in}{2.809184in}}%
\pgfpathlineto{\pgfqpoint{1.446625in}{2.748500in}}%
\pgfpathlineto{\pgfqpoint{1.581407in}{2.671391in}}%
\pgfpathlineto{\pgfqpoint{1.662277in}{2.628005in}}%
\pgfpathlineto{\pgfqpoint{1.716190in}{2.599476in}}%
\pgfpathlineto{\pgfqpoint{1.770103in}{2.573034in}}%
\pgfpathlineto{\pgfqpoint{1.797060in}{2.560566in}}%
\pgfpathlineto{\pgfqpoint{1.824016in}{2.549365in}}%
\pgfpathlineto{\pgfqpoint{1.850973in}{2.539402in}}%
\pgfpathlineto{\pgfqpoint{1.931842in}{2.506548in}}%
\pgfpathlineto{\pgfqpoint{2.012712in}{2.474855in}}%
\pgfpathlineto{\pgfqpoint{2.066625in}{2.448574in}}%
\pgfpathlineto{\pgfqpoint{2.120538in}{2.420988in}}%
\pgfpathlineto{\pgfqpoint{2.147494in}{2.408578in}}%
\pgfpathlineto{\pgfqpoint{2.174451in}{2.397949in}}%
\pgfpathlineto{\pgfqpoint{2.201407in}{2.389818in}}%
\pgfpathlineto{\pgfqpoint{2.282277in}{2.370108in}}%
\pgfpathlineto{\pgfqpoint{2.363146in}{2.348323in}}%
\pgfpathlineto{\pgfqpoint{2.417060in}{2.329528in}}%
\pgfpathlineto{\pgfqpoint{2.444016in}{2.320000in}}%
\pgfpathlineto{\pgfqpoint{2.524886in}{2.298187in}}%
\pgfpathlineto{\pgfqpoint{2.551842in}{2.288488in}}%
\pgfpathlineto{\pgfqpoint{2.578799in}{2.274771in}}%
\pgfpathlineto{\pgfqpoint{2.605755in}{2.257357in}}%
\pgfpathlineto{\pgfqpoint{2.686625in}{2.219284in}}%
\pgfpathlineto{\pgfqpoint{2.713581in}{2.208421in}}%
\pgfpathlineto{\pgfqpoint{2.767494in}{2.191867in}}%
\pgfpathlineto{\pgfqpoint{2.794451in}{2.184883in}}%
\pgfpathlineto{\pgfqpoint{2.821407in}{2.166383in}}%
\pgfpathlineto{\pgfqpoint{2.848364in}{2.153598in}}%
\pgfpathlineto{\pgfqpoint{2.875320in}{2.142083in}}%
\pgfpathlineto{\pgfqpoint{2.902277in}{2.136975in}}%
\pgfpathlineto{\pgfqpoint{2.929233in}{2.142667in}}%
\pgfpathlineto{\pgfqpoint{2.956190in}{2.138676in}}%
\pgfpathlineto{\pgfqpoint{2.983146in}{2.131467in}}%
\pgfpathlineto{\pgfqpoint{3.010103in}{2.130842in}}%
\pgfpathlineto{\pgfqpoint{3.037060in}{2.131844in}}%
\pgfpathlineto{\pgfqpoint{3.064016in}{2.118175in}}%
\pgfpathlineto{\pgfqpoint{3.144886in}{2.091753in}}%
\pgfpathlineto{\pgfqpoint{3.171842in}{2.086791in}}%
\pgfpathlineto{\pgfqpoint{3.225755in}{2.083227in}}%
\pgfpathlineto{\pgfqpoint{3.252712in}{2.078616in}}%
\pgfpathlineto{\pgfqpoint{3.279668in}{2.076437in}}%
\pgfpathlineto{\pgfqpoint{3.306625in}{2.085497in}}%
\pgfpathlineto{\pgfqpoint{3.333581in}{2.078298in}}%
\pgfpathlineto{\pgfqpoint{3.360538in}{2.064612in}}%
\pgfpathlineto{\pgfqpoint{3.387494in}{2.047901in}}%
\pgfpathlineto{\pgfqpoint{3.414451in}{2.037023in}}%
\pgfpathlineto{\pgfqpoint{3.441407in}{2.041213in}}%
\pgfpathlineto{\pgfqpoint{3.468364in}{2.036686in}}%
\pgfpathlineto{\pgfqpoint{3.495320in}{2.026157in}}%
\pgfpathlineto{\pgfqpoint{3.522277in}{2.018336in}}%
\pgfpathlineto{\pgfqpoint{3.549233in}{2.013558in}}%
\pgfpathlineto{\pgfqpoint{3.576190in}{2.011375in}}%
\pgfpathlineto{\pgfqpoint{3.603146in}{2.012508in}}%
\pgfpathlineto{\pgfqpoint{3.630103in}{2.009766in}}%
\pgfpathlineto{\pgfqpoint{3.657060in}{2.009280in}}%
\pgfpathlineto{\pgfqpoint{3.684016in}{2.012122in}}%
\pgfpathlineto{\pgfqpoint{3.710973in}{2.034367in}}%
\pgfpathlineto{\pgfqpoint{3.737929in}{2.033574in}}%
\pgfpathlineto{\pgfqpoint{3.764886in}{1.981171in}}%
\pgfpathlineto{\pgfqpoint{3.791842in}{1.969770in}}%
\pgfpathlineto{\pgfqpoint{3.818799in}{1.968986in}}%
\pgfpathlineto{\pgfqpoint{3.845755in}{1.965903in}}%
\pgfpathlineto{\pgfqpoint{3.872712in}{1.966689in}}%
\pgfpathlineto{\pgfqpoint{3.926625in}{1.983121in}}%
\pgfpathlineto{\pgfqpoint{3.953581in}{1.988846in}}%
\pgfpathlineto{\pgfqpoint{3.980538in}{1.970206in}}%
\pgfpathlineto{\pgfqpoint{4.034451in}{1.965433in}}%
\pgfpathlineto{\pgfqpoint{4.061407in}{1.959416in}}%
\pgfpathlineto{\pgfqpoint{4.088364in}{1.957274in}}%
\pgfpathlineto{\pgfqpoint{4.115320in}{1.957103in}}%
\pgfpathlineto{\pgfqpoint{4.142277in}{1.966729in}}%
\pgfpathlineto{\pgfqpoint{4.169233in}{1.935924in}}%
\pgfpathlineto{\pgfqpoint{4.196190in}{1.932014in}}%
\pgfpathlineto{\pgfqpoint{4.223146in}{1.919093in}}%
\pgfpathlineto{\pgfqpoint{4.250103in}{1.922173in}}%
\pgfpathlineto{\pgfqpoint{4.277060in}{1.920486in}}%
\pgfpathlineto{\pgfqpoint{4.304016in}{1.922879in}}%
\pgfpathlineto{\pgfqpoint{4.357929in}{1.961191in}}%
\pgfpathlineto{\pgfqpoint{4.384886in}{1.983433in}}%
\pgfpathlineto{\pgfqpoint{4.411842in}{1.983853in}}%
\pgfpathlineto{\pgfqpoint{4.465755in}{1.976918in}}%
\pgfpathlineto{\pgfqpoint{4.492712in}{1.949959in}}%
\pgfpathlineto{\pgfqpoint{4.519668in}{1.931756in}}%
\pgfpathlineto{\pgfqpoint{4.546625in}{1.936048in}}%
\pgfpathlineto{\pgfqpoint{4.573581in}{1.929168in}}%
\pgfpathlineto{\pgfqpoint{4.627494in}{1.920515in}}%
\pgfpathlineto{\pgfqpoint{4.654451in}{1.909721in}}%
\pgfpathlineto{\pgfqpoint{4.681407in}{1.890767in}}%
\pgfpathlineto{\pgfqpoint{4.708364in}{1.868158in}}%
\pgfpathlineto{\pgfqpoint{4.735320in}{1.856245in}}%
\pgfpathlineto{\pgfqpoint{4.762277in}{1.883198in}}%
\pgfpathlineto{\pgfqpoint{4.789233in}{1.891495in}}%
\pgfpathlineto{\pgfqpoint{4.816190in}{1.884556in}}%
\pgfpathlineto{\pgfqpoint{4.843146in}{1.882946in}}%
\pgfpathlineto{\pgfqpoint{4.870103in}{1.891270in}}%
\pgfpathlineto{\pgfqpoint{4.897060in}{1.915930in}}%
\pgfpathlineto{\pgfqpoint{4.924016in}{1.930261in}}%
\pgfpathlineto{\pgfqpoint{4.977929in}{1.940283in}}%
\pgfpathlineto{\pgfqpoint{5.004886in}{1.937856in}}%
\pgfpathlineto{\pgfqpoint{5.031842in}{1.926932in}}%
\pgfpathlineto{\pgfqpoint{5.085755in}{1.873462in}}%
\pgfpathlineto{\pgfqpoint{5.112712in}{1.858021in}}%
\pgfpathlineto{\pgfqpoint{5.139668in}{1.851891in}}%
\pgfpathlineto{\pgfqpoint{5.166625in}{1.840736in}}%
\pgfpathlineto{\pgfqpoint{5.193581in}{1.865482in}}%
\pgfpathlineto{\pgfqpoint{5.220538in}{1.901691in}}%
\pgfpathlineto{\pgfqpoint{5.247494in}{1.875949in}}%
\pgfpathlineto{\pgfqpoint{5.274451in}{1.885399in}}%
\pgfpathlineto{\pgfqpoint{5.328364in}{1.928830in}}%
\pgfpathlineto{\pgfqpoint{5.355320in}{1.929595in}}%
\pgfpathlineto{\pgfqpoint{5.382277in}{1.912516in}}%
\pgfpathlineto{\pgfqpoint{5.409233in}{1.884436in}}%
\pgfpathlineto{\pgfqpoint{5.436190in}{1.858123in}}%
\pgfpathlineto{\pgfqpoint{5.463146in}{1.844356in}}%
\pgfpathlineto{\pgfqpoint{5.490103in}{1.858968in}}%
\pgfpathlineto{\pgfqpoint{5.517060in}{1.888788in}}%
\pgfpathlineto{\pgfqpoint{5.544016in}{1.913766in}}%
\pgfpathlineto{\pgfqpoint{5.570973in}{1.976157in}}%
\pgfpathlineto{\pgfqpoint{5.597929in}{1.944947in}}%
\pgfpathlineto{\pgfqpoint{5.624886in}{1.897200in}}%
\pgfpathlineto{\pgfqpoint{5.651842in}{1.916786in}}%
\pgfpathlineto{\pgfqpoint{5.678799in}{1.931883in}}%
\pgfpathlineto{\pgfqpoint{5.705755in}{1.921825in}}%
\pgfpathlineto{\pgfqpoint{5.732712in}{1.919951in}}%
\pgfpathlineto{\pgfqpoint{5.759668in}{1.903221in}}%
\pgfpathlineto{\pgfqpoint{5.786625in}{1.852566in}}%
\pgfpathlineto{\pgfqpoint{5.813581in}{1.822582in}}%
\pgfpathlineto{\pgfqpoint{5.840538in}{1.861942in}}%
\pgfpathlineto{\pgfqpoint{5.867494in}{1.892956in}}%
\pgfpathlineto{\pgfqpoint{5.894451in}{1.901958in}}%
\pgfpathlineto{\pgfqpoint{5.921407in}{1.895454in}}%
\pgfpathlineto{\pgfqpoint{5.948364in}{1.880052in}}%
\pgfpathlineto{\pgfqpoint{5.975320in}{1.904649in}}%
\pgfpathlineto{\pgfqpoint{6.002277in}{1.907167in}}%
\pgfpathlineto{\pgfqpoint{6.029233in}{1.893768in}}%
\pgfpathlineto{\pgfqpoint{6.056190in}{1.868570in}}%
\pgfpathlineto{\pgfqpoint{6.083146in}{1.814672in}}%
\pgfpathlineto{\pgfqpoint{6.110103in}{1.824459in}}%
\pgfpathlineto{\pgfqpoint{6.137060in}{1.847317in}}%
\pgfpathlineto{\pgfqpoint{6.164016in}{1.875606in}}%
\pgfpathlineto{\pgfqpoint{6.190973in}{1.852032in}}%
\pgfpathlineto{\pgfqpoint{6.217929in}{1.817414in}}%
\pgfpathlineto{\pgfqpoint{6.244886in}{1.813647in}}%
\pgfpathlineto{\pgfqpoint{6.244886in}{1.813647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880538in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.698055,0.875140,0.566228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880538in}{3.289261in}}%
\pgfpathlineto{\pgfqpoint{0.934451in}{3.166963in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{3.112707in}}%
\pgfpathlineto{\pgfqpoint{0.988364in}{3.065931in}}%
\pgfpathlineto{\pgfqpoint{1.015320in}{3.026949in}}%
\pgfpathlineto{\pgfqpoint{1.042277in}{2.994646in}}%
\pgfpathlineto{\pgfqpoint{1.069233in}{2.967256in}}%
\pgfpathlineto{\pgfqpoint{1.096190in}{2.943104in}}%
\pgfpathlineto{\pgfqpoint{1.150103in}{2.900097in}}%
\pgfpathlineto{\pgfqpoint{1.204016in}{2.861004in}}%
\pgfpathlineto{\pgfqpoint{1.257929in}{2.824831in}}%
\pgfpathlineto{\pgfqpoint{1.365755in}{2.756739in}}%
\pgfpathlineto{\pgfqpoint{1.446625in}{2.706912in}}%
\pgfpathlineto{\pgfqpoint{1.500538in}{2.675297in}}%
\pgfpathlineto{\pgfqpoint{1.581407in}{2.630920in}}%
\pgfpathlineto{\pgfqpoint{1.689233in}{2.572460in}}%
\pgfpathlineto{\pgfqpoint{1.824016in}{2.497533in}}%
\pgfpathlineto{\pgfqpoint{1.877929in}{2.469830in}}%
\pgfpathlineto{\pgfqpoint{1.958799in}{2.431605in}}%
\pgfpathlineto{\pgfqpoint{2.228364in}{2.309391in}}%
\pgfpathlineto{\pgfqpoint{2.390103in}{2.242532in}}%
\pgfpathlineto{\pgfqpoint{2.686625in}{2.122444in}}%
\pgfpathlineto{\pgfqpoint{2.794451in}{2.080309in}}%
\pgfpathlineto{\pgfqpoint{2.929233in}{2.030361in}}%
\pgfpathlineto{\pgfqpoint{3.225755in}{1.924475in}}%
\pgfpathlineto{\pgfqpoint{3.360538in}{1.879154in}}%
\pgfpathlineto{\pgfqpoint{3.495320in}{1.836554in}}%
\pgfpathlineto{\pgfqpoint{3.657060in}{1.788261in}}%
\pgfpathlineto{\pgfqpoint{3.845755in}{1.734287in}}%
\pgfpathlineto{\pgfqpoint{4.034451in}{1.682568in}}%
\pgfpathlineto{\pgfqpoint{4.223146in}{1.632895in}}%
\pgfpathlineto{\pgfqpoint{4.411842in}{1.585461in}}%
\pgfpathlineto{\pgfqpoint{4.600538in}{1.540354in}}%
\pgfpathlineto{\pgfqpoint{4.843146in}{1.484953in}}%
\pgfpathlineto{\pgfqpoint{5.328364in}{1.377509in}}%
\pgfpathlineto{\pgfqpoint{6.244886in}{1.173958in}}%
\pgfpathlineto{\pgfqpoint{6.244886in}{1.173958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880538in}{0.652812in}}%
\pgfpathlineto{\pgfqpoint{0.880538in}{4.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.271842in}{0.652812in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{4.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880538in}{0.652812in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{0.652812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880538in}{4.502812in}}%
\pgfpathlineto{\pgfqpoint{6.271842in}{4.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233581in,y=5.503812in,left,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}a) TN: TFIM dataset, strongly entangling ansatz}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.653648in,y=4.940507in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bond dimension $\chi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.270588,0.160784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101681in}{4.680771in}}%
\pgfpathlineto{\pgfqpoint{1.257237in}{4.680771in}}%
\pgfpathlineto{\pgfqpoint{1.412792in}{4.680771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.501681in,y=4.602993in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\chi\!=\!4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.034987,0.435832,0.227682}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127040in}{4.680771in}}%
\pgfpathlineto{\pgfqpoint{2.282596in}{4.680771in}}%
\pgfpathlineto{\pgfqpoint{2.438151in}{4.680771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.527040in,y=4.602993in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\chi\!=\!5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.200923,0.600415,0.317924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152399in}{4.680771in}}%
\pgfpathlineto{\pgfqpoint{3.307955in}{4.680771in}}%
\pgfpathlineto{\pgfqpoint{3.463510in}{4.680771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.552399in,y=4.602993in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\chi\!=\!6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.433372,0.758201,0.455563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177758in}{4.680771in}}%
\pgfpathlineto{\pgfqpoint{4.333314in}{4.680771in}}%
\pgfpathlineto{\pgfqpoint{4.488869in}{4.680771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.577758in,y=4.602993in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\chi\!=\!7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.698055,0.875140,0.566228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203117in}{4.680771in}}%
\pgfpathlineto{\pgfqpoint{5.358673in}{4.680771in}}%
\pgfpathlineto{\pgfqpoint{5.514228in}{4.680771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.603117in,y=4.602993in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\chi\!=\!8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.889233in}{0.652812in}}%
\pgfpathlineto{\pgfqpoint{13.280538in}{0.652812in}}%
\pgfpathlineto{\pgfqpoint{13.280538in}{4.502812in}}%
\pgfpathlineto{\pgfqpoint{7.889233in}{4.502812in}}%
\pgfpathlineto{\pgfqpoint{7.889233in}{0.652812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.889233in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.889233in}{0.652812in}}%
\pgfpathlineto{\pgfqpoint{7.889233in}{4.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{0.652812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.889233in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.889233in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563146in}{0.652812in}}%
\pgfpathlineto{\pgfqpoint{8.563146in}{4.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563146in}{0.652812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.563146in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.889233in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.237060in}{0.652812in}}%
\pgfpathlineto{\pgfqpoint{9.237060in}{4.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.237060in}{0.652812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.237060in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.889233in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.910973in}{0.652812in}}%
\pgfpathlineto{\pgfqpoint{9.910973in}{4.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.910973in}{0.652812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.910973in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.889233in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.584886in}{0.652812in}}%
\pgfpathlineto{\pgfqpoint{10.584886in}{4.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.584886in}{0.652812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.584886in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.889233in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.258799in}{0.652812in}}%
\pgfpathlineto{\pgfqpoint{11.258799in}{4.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.258799in}{0.652812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.258799in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.889233in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.932712in}{0.652812in}}%
\pgfpathlineto{\pgfqpoint{11.932712in}{4.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.932712in}{0.652812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.932712in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.889233in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.606625in}{0.652812in}}%
\pgfpathlineto{\pgfqpoint{12.606625in}{4.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.606625in}{0.652812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.606625in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{175}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.889233in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.280538in}{0.652812in}}%
\pgfpathlineto{\pgfqpoint{13.280538in}{4.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.280538in}{0.652812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.280538in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.584886in,y=0.319430in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.889233in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.889233in}{0.652812in}}%
\pgfpathlineto{\pgfqpoint{13.280538in}{0.652812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{0.652812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.889233in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.889233in}{1.422812in}}%
\pgfpathlineto{\pgfqpoint{13.280538in}{1.422812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{1.422812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.889233in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.889233in}{2.192812in}}%
\pgfpathlineto{\pgfqpoint{13.280538in}{2.192812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{2.192812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.889233in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.889233in}{2.962812in}}%
\pgfpathlineto{\pgfqpoint{13.280538in}{2.962812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{2.962812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.889233in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.889233in}{3.732812in}}%
\pgfpathlineto{\pgfqpoint{13.280538in}{3.732812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{3.732812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.889233in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.889233in}{4.502812in}}%
\pgfpathlineto{\pgfqpoint{13.280538in}{4.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{4.502812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{0.884605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{1.020195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{1.116398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{1.191019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{1.251988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{1.303537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{1.348191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{1.387578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{1.654605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{1.790195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{1.886398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{1.961019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{2.021988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{2.073537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{2.118191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{2.157578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{2.424605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{2.560195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{2.656398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{2.731019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{2.791988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{2.843537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{2.888191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{2.927578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{3.194605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{3.330195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{3.426398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{3.501019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{3.561988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{3.613537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{3.658191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{3.697578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{3.964605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{4.100195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{4.196398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{4.271019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{4.331988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{4.383537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{4.428191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889233in}{4.467578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.889233in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.250980,0.505882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.250980,0.505882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.889233in}{2.774995in}}{\pgfqpoint{21.340538in}{4.455631in}}{%
\pgfpathmoveto{\pgfqpoint{7.889233in}{4.455631in}}%
\pgfpathlineto{\pgfqpoint{7.889233in}{4.451558in}}%
\pgfpathlineto{\pgfqpoint{7.916190in}{4.392508in}}%
\pgfpathlineto{\pgfqpoint{7.943146in}{4.286551in}}%
\pgfpathlineto{\pgfqpoint{7.970103in}{4.124488in}}%
\pgfpathlineto{\pgfqpoint{7.997060in}{3.900634in}}%
\pgfpathlineto{\pgfqpoint{8.024016in}{3.618130in}}%
\pgfpathlineto{\pgfqpoint{8.050973in}{3.299967in}}%
\pgfpathlineto{\pgfqpoint{8.077929in}{3.006258in}}%
\pgfpathlineto{\pgfqpoint{8.104886in}{2.827525in}}%
\pgfpathlineto{\pgfqpoint{8.131842in}{2.774995in}}%
\pgfpathlineto{\pgfqpoint{8.158799in}{2.777367in}}%
\pgfpathlineto{\pgfqpoint{8.185755in}{2.791301in}}%
\pgfpathlineto{\pgfqpoint{8.212712in}{2.803087in}}%
\pgfpathlineto{\pgfqpoint{8.239668in}{2.810842in}}%
\pgfpathlineto{\pgfqpoint{8.266625in}{2.815531in}}%
\pgfpathlineto{\pgfqpoint{8.293581in}{2.818272in}}%
\pgfpathlineto{\pgfqpoint{8.320538in}{2.819855in}}%
\pgfpathlineto{\pgfqpoint{8.347494in}{2.820766in}}%
\pgfpathlineto{\pgfqpoint{8.374451in}{2.821292in}}%
\pgfpathlineto{\pgfqpoint{8.401407in}{2.821597in}}%
\pgfpathlineto{\pgfqpoint{8.428364in}{2.821776in}}%
\pgfpathlineto{\pgfqpoint{8.455320in}{2.821881in}}%
\pgfpathlineto{\pgfqpoint{8.482277in}{2.821944in}}%
\pgfpathlineto{\pgfqpoint{8.509233in}{2.821982in}}%
\pgfpathlineto{\pgfqpoint{8.536190in}{2.822005in}}%
\pgfpathlineto{\pgfqpoint{8.563146in}{2.822020in}}%
\pgfpathlineto{\pgfqpoint{8.590103in}{2.822028in}}%
\pgfpathlineto{\pgfqpoint{8.617060in}{2.822034in}}%
\pgfpathlineto{\pgfqpoint{8.644016in}{2.822038in}}%
\pgfpathlineto{\pgfqpoint{8.670973in}{2.822040in}}%
\pgfpathlineto{\pgfqpoint{8.697929in}{2.822042in}}%
\pgfpathlineto{\pgfqpoint{8.724886in}{2.822043in}}%
\pgfpathlineto{\pgfqpoint{8.751842in}{2.822044in}}%
\pgfpathlineto{\pgfqpoint{8.778799in}{2.822044in}}%
\pgfpathlineto{\pgfqpoint{8.805755in}{2.822044in}}%
\pgfpathlineto{\pgfqpoint{8.832712in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{8.859668in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{8.886625in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{8.913581in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{8.940538in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{8.967494in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{8.994451in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.021407in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.048364in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.075320in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.102277in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.129233in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.156190in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.183146in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.210103in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.237060in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.264016in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.290973in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.317929in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.344886in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.371842in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.398799in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.425755in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.452712in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.479668in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.506625in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.533581in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.560538in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.587494in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.614451in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.641407in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.668364in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.695320in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.722277in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.749233in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.776190in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.803146in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.830103in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.857060in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.884016in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.910973in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.937929in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.964886in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.991842in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{10.018799in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{10.045755in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{10.072712in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{10.099668in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{10.126625in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{10.153581in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{10.180538in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{10.207494in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{10.234451in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{10.261407in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{10.288364in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{10.315320in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{10.342277in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{10.369233in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{10.396190in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{10.423146in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{10.450103in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{10.477060in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{10.504016in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{10.530973in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{10.557929in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{10.584886in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{10.611842in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{10.638799in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{10.665755in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{10.692712in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{10.719668in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{10.746625in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{10.773581in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{10.800538in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{10.827494in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{10.854451in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{10.881407in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{10.908364in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{10.935320in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{10.962277in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{10.989233in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{11.016190in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{11.043146in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{11.070103in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{11.097060in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{11.124016in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{11.150973in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{11.177929in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{11.204886in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{11.231842in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{11.258799in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{11.285755in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{11.312712in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{11.339668in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{11.366625in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{11.393581in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{11.420538in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{11.447494in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{11.474451in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{11.501407in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{11.528364in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{11.555320in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{11.582277in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{11.609233in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{11.636190in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{11.663146in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{11.690103in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{11.717060in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{11.744016in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{11.770973in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{11.797929in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{11.824886in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{11.851842in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{11.878799in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{11.905755in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{11.932712in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{11.959668in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{11.986625in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{12.013581in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{12.040538in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{12.067494in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{12.094451in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{12.121407in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{12.148364in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{12.175320in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{12.202277in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{12.229233in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{12.256190in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{12.283146in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{12.310103in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{12.337060in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{12.364016in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{12.390973in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{12.417929in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{12.444886in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{12.471842in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{12.498799in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{12.525755in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{12.552712in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{12.579668in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{12.606625in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{12.633581in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{12.660538in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{12.687494in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{12.714451in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{12.741407in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{12.768364in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{12.795320in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{12.822277in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{12.849233in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{12.876190in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{12.903146in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{12.930103in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{12.957060in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{12.984016in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{13.010973in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{13.037929in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{13.064886in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{13.091842in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{13.118799in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{13.145755in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{13.172712in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{13.199668in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{13.226625in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{13.253581in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{13.280538in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{13.307494in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{13.334451in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{13.361407in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{13.388364in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{13.415320in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{13.442277in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{13.469233in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{13.496190in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{13.523146in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{13.550103in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{13.577060in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{13.604016in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{13.630973in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{13.657929in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{13.684886in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{13.711842in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{13.738799in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{13.765755in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{13.792712in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{13.819668in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{13.846625in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{13.873581in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{13.900538in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{13.927494in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{13.954451in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{13.981407in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{14.008364in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{14.035320in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{14.062277in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{14.089233in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{14.116190in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{14.143146in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{14.170103in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{14.197060in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{14.224016in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{14.250973in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{14.277929in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{14.304886in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{14.331842in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{14.358799in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{14.385755in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{14.412712in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{14.439668in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{14.466625in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{14.493581in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{14.520538in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{14.547494in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{14.574451in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{14.601407in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{14.628364in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{14.655320in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{14.682277in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{14.709233in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{14.736190in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{14.763146in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{14.790103in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{14.817060in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{14.844016in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{14.870973in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{14.897929in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{14.924886in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{14.951842in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{14.978799in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{15.005755in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{15.032712in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{15.059668in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{15.086625in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{15.113581in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{15.140538in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{15.167494in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{15.194451in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{15.221407in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{15.248364in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{15.275320in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{15.302277in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{15.329233in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{15.356190in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{15.383146in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{15.410103in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{15.437060in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{15.464016in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{15.490973in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{15.517929in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{15.544886in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{15.571842in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{15.598799in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{15.625755in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{15.652712in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{15.679668in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{15.706625in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{15.733581in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{15.760538in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{15.787494in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{15.814451in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{15.841407in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{15.868364in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{15.895320in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{15.922277in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{15.949233in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{15.976190in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{16.003146in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{16.030103in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{16.057060in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{16.084016in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{16.110973in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{16.137929in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{16.164886in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{16.191842in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{16.218799in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{16.245755in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{16.272712in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{16.299668in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{16.326625in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{16.353581in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{16.380538in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{16.407494in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{16.434451in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{16.461407in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{16.488364in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{16.515320in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{16.542277in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{16.569233in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{16.596190in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{16.623146in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{16.650103in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{16.677060in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{16.704016in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{16.730973in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{16.757929in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{16.784886in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{16.811842in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{16.838799in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{16.865755in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{16.892712in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{16.919668in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{16.946625in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{16.973581in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{17.000538in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{17.027494in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{17.054451in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{17.081407in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{17.108364in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{17.135320in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{17.162277in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{17.189233in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{17.216190in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{17.243146in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{17.270103in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{17.297060in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{17.324016in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{17.350973in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{17.377929in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{17.404886in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{17.431842in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{17.458799in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{17.485755in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{17.512712in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{17.539668in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{17.566625in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{17.593581in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{17.620538in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{17.647494in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{17.674451in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{17.701407in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{17.728364in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{17.755320in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{17.782277in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{17.809233in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{17.836190in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{17.863146in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{17.890103in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{17.917060in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{17.944016in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{17.970973in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{17.997929in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{18.024886in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{18.051842in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{18.078799in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{18.105755in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{18.132712in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{18.159668in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{18.186625in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{18.213581in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{18.240538in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{18.267494in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{18.294451in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{18.321407in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{18.348364in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{18.375320in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{18.402277in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{18.429233in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{18.456190in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{18.483146in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{18.510103in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{18.537060in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{18.564016in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{18.590973in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{18.617929in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{18.644886in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{18.671842in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{18.698799in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{18.725755in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{18.752712in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{18.779668in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{18.806625in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{18.833581in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{18.860538in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{18.887494in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{18.914451in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{18.941407in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{18.968364in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{18.995320in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{19.022277in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{19.049233in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{19.076190in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{19.103146in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{19.130103in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{19.157060in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{19.184016in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{19.210973in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{19.237929in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{19.264886in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{19.291842in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{19.318799in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{19.345755in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{19.372712in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{19.399668in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{19.426625in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{19.453581in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{19.480538in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{19.507494in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{19.534451in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{19.561407in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{19.588364in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{19.615320in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{19.642277in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{19.669233in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{19.696190in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{19.723146in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{19.750103in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{19.777060in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{19.804016in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{19.830973in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{19.857929in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{19.884886in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{19.911842in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{19.938799in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{19.965755in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{19.992712in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{20.019668in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{20.046625in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{20.073581in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{20.100538in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{20.127494in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{20.154451in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{20.181407in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{20.208364in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{20.235320in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{20.262277in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{20.289233in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{20.316190in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{20.343146in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{20.370103in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{20.397060in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{20.424016in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{20.450973in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{20.477929in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{20.504886in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{20.531842in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{20.558799in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{20.585755in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{20.612712in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{20.639668in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{20.666625in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{20.693581in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{20.720538in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{20.747494in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{20.774451in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{20.801407in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{20.828364in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{20.855320in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{20.882277in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{20.909233in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{20.936190in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{20.963146in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{20.990103in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{21.017060in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{21.044016in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{21.070973in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{21.097929in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{21.124886in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{21.151842in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{21.178799in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{21.205755in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{21.232712in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{21.259668in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{21.286625in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{21.313581in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{21.340538in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{21.340538in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{21.340538in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{21.313581in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{21.286625in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{21.259668in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{21.232712in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{21.205755in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{21.178799in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{21.151842in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{21.124886in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{21.097929in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{21.070973in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{21.044016in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{21.017060in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{20.990103in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{20.963146in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{20.936190in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{20.909233in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{20.882277in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{20.855320in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{20.828364in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{20.801407in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{20.774451in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{20.747494in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{20.720538in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{20.693581in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{20.666625in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{20.639668in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{20.612712in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{20.585755in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{20.558799in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{20.531842in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{20.504886in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{20.477929in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{20.450973in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{20.424016in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{20.397060in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{20.370103in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{20.343146in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{20.316190in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{20.289233in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{20.262277in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{20.235320in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{20.208364in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{20.181407in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{20.154451in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{20.127494in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{20.100538in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{20.073581in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{20.046625in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{20.019668in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{19.992712in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{19.965755in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{19.938799in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{19.911842in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{19.884886in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{19.857929in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{19.830973in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{19.804016in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{19.777060in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{19.750103in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{19.723146in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{19.696190in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{19.669233in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{19.642277in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{19.615320in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{19.588364in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{19.561407in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{19.534451in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{19.507494in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{19.480538in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{19.453581in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{19.426625in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{19.399668in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{19.372712in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{19.345755in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{19.318799in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{19.291842in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{19.264886in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{19.237929in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{19.210973in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{19.184016in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{19.157060in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{19.130103in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{19.103146in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{19.076190in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{19.049233in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{19.022277in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{18.995320in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{18.968364in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{18.941407in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{18.914451in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{18.887494in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{18.860538in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{18.833581in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{18.806625in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{18.779668in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{18.752712in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{18.725755in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{18.698799in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{18.671842in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{18.644886in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{18.617929in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{18.590973in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{18.564016in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{18.537060in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{18.510103in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{18.483146in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{18.456190in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{18.429233in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{18.402277in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{18.375320in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{18.348364in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{18.321407in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{18.294451in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{18.267494in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{18.240538in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{18.213581in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{18.186625in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{18.159668in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{18.132712in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{18.105755in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{18.078799in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{18.051842in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{18.024886in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{17.997929in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{17.970973in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{17.944016in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{17.917060in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{17.890103in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{17.863146in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{17.836190in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{17.809233in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{17.782277in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{17.755320in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{17.728364in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{17.701407in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{17.674451in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{17.647494in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{17.620538in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{17.593581in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{17.566625in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{17.539668in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{17.512712in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{17.485755in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{17.458799in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{17.431842in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{17.404886in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{17.377929in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{17.350973in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{17.324016in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{17.297060in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{17.270103in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{17.243146in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{17.216190in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{17.189233in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{17.162277in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{17.135320in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{17.108364in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{17.081407in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{17.054451in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{17.027494in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{17.000538in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{16.973581in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{16.946625in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{16.919668in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{16.892712in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{16.865755in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{16.838799in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{16.811842in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{16.784886in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{16.757929in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{16.730973in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{16.704016in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{16.677060in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{16.650103in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{16.623146in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{16.596190in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{16.569233in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{16.542277in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{16.515320in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{16.488364in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{16.461407in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{16.434451in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{16.407494in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{16.380538in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{16.353581in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{16.326625in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{16.299668in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{16.272712in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{16.245755in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{16.218799in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{16.191842in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{16.164886in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{16.137929in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{16.110973in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{16.084016in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{16.057060in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{16.030103in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{16.003146in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{15.976190in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{15.949233in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{15.922277in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{15.895320in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{15.868364in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{15.841407in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{15.814451in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{15.787494in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{15.760538in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{15.733581in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{15.706625in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{15.679668in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{15.652712in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{15.625755in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{15.598799in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{15.571842in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{15.544886in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{15.517929in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{15.490973in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{15.464016in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{15.437060in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{15.410103in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{15.383146in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{15.356190in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{15.329233in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{15.302277in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{15.275320in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{15.248364in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{15.221407in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{15.194451in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{15.167494in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{15.140538in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{15.113581in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{15.086625in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{15.059668in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{15.032712in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{15.005755in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{14.978799in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{14.951842in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{14.924886in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{14.897929in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{14.870973in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{14.844016in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{14.817060in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{14.790103in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{14.763146in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{14.736190in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{14.709233in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{14.682277in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{14.655320in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{14.628364in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{14.601407in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{14.574451in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{14.547494in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{14.520538in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{14.493581in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{14.466625in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{14.439668in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{14.412712in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{14.385755in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{14.358799in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{14.331842in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{14.304886in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{14.277929in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{14.250973in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{14.224016in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{14.197060in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{14.170103in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{14.143146in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{14.116190in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{14.089233in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{14.062277in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{14.035320in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{14.008364in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{13.981407in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{13.954451in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{13.927494in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{13.900538in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{13.873581in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{13.846625in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{13.819668in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{13.792712in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{13.765755in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{13.738799in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{13.711842in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{13.684886in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{13.657929in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{13.630973in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{13.604016in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{13.577060in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{13.550103in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{13.523146in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{13.496190in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{13.469233in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{13.442277in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{13.415320in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{13.388364in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{13.361407in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{13.334451in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{13.307494in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{13.280538in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{13.253581in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{13.226625in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{13.199668in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{13.172712in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{13.145755in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{13.118799in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{13.091842in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{13.064886in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{13.037929in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{13.010973in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{12.984016in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{12.957060in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{12.930103in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{12.903146in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{12.876190in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{12.849233in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{12.822277in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{12.795320in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{12.768364in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{12.741407in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{12.714451in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{12.687494in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{12.660538in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{12.633581in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{12.606625in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{12.579668in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{12.552712in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{12.525755in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{12.498799in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{12.471842in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{12.444886in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{12.417929in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{12.390973in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{12.364016in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{12.337060in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{12.310103in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{12.283146in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{12.256190in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{12.229233in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{12.202277in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{12.175320in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{12.148364in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{12.121407in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{12.094451in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{12.067494in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{12.040538in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{12.013581in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{11.986625in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{11.959668in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{11.932712in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{11.905755in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{11.878799in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{11.851842in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{11.824886in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{11.797929in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{11.770973in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{11.744016in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{11.717060in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{11.690103in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{11.663146in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{11.636190in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{11.609233in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{11.582277in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{11.555320in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{11.528364in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{11.501407in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{11.474451in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{11.447494in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{11.420538in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{11.393581in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{11.366625in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{11.339668in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{11.312712in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{11.285755in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{11.258799in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{11.231842in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{11.204886in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{11.177929in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{11.150973in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{11.124016in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{11.097060in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{11.070103in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{11.043146in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{11.016190in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{10.989233in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{10.962277in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{10.935320in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{10.908364in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{10.881407in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{10.854451in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{10.827494in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{10.800538in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{10.773581in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{10.746625in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{10.719668in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{10.692712in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{10.665755in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{10.638799in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{10.611842in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{10.584886in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{10.557929in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{10.530973in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{10.504016in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{10.477060in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{10.450103in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{10.423146in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{10.396190in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{10.369233in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{10.342277in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{10.315320in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{10.288364in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{10.261407in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{10.234451in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{10.207494in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{10.180538in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{10.153581in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{10.126625in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{10.099668in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{10.072712in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{10.045755in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{10.018799in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{9.991842in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{9.964886in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{9.937929in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{9.910973in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{9.884016in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{9.857060in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{9.830103in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{9.803146in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{9.776190in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{9.749233in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{9.722277in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{9.695320in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{9.668364in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{9.641407in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{9.614451in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{9.587494in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{9.560538in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{9.533581in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{9.506625in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{9.479668in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{9.452712in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{9.425755in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{9.398799in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{9.371842in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{9.344886in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{9.317929in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{9.290973in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.264016in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.237060in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.210103in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.183146in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.156190in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.129233in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.102277in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.075320in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.048364in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{9.021407in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{8.994451in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{8.967494in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{8.940538in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{8.913581in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{8.886625in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{8.859668in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{8.832712in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{8.805755in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{8.778799in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{8.751842in}{2.822044in}}%
\pgfpathlineto{\pgfqpoint{8.724886in}{2.822044in}}%
\pgfpathlineto{\pgfqpoint{8.697929in}{2.822043in}}%
\pgfpathlineto{\pgfqpoint{8.670973in}{2.822042in}}%
\pgfpathlineto{\pgfqpoint{8.644016in}{2.822041in}}%
\pgfpathlineto{\pgfqpoint{8.617060in}{2.822038in}}%
\pgfpathlineto{\pgfqpoint{8.590103in}{2.822034in}}%
\pgfpathlineto{\pgfqpoint{8.563146in}{2.822028in}}%
\pgfpathlineto{\pgfqpoint{8.536190in}{2.822017in}}%
\pgfpathlineto{\pgfqpoint{8.509233in}{2.822000in}}%
\pgfpathlineto{\pgfqpoint{8.482277in}{2.821971in}}%
\pgfpathlineto{\pgfqpoint{8.455320in}{2.821922in}}%
\pgfpathlineto{\pgfqpoint{8.428364in}{2.821839in}}%
\pgfpathlineto{\pgfqpoint{8.401407in}{2.821698in}}%
\pgfpathlineto{\pgfqpoint{8.374451in}{2.821453in}}%
\pgfpathlineto{\pgfqpoint{8.347494in}{2.821027in}}%
\pgfpathlineto{\pgfqpoint{8.320538in}{2.820283in}}%
\pgfpathlineto{\pgfqpoint{8.293581in}{2.818981in}}%
\pgfpathlineto{\pgfqpoint{8.266625in}{2.816713in}}%
\pgfpathlineto{\pgfqpoint{8.239668in}{2.812811in}}%
\pgfpathlineto{\pgfqpoint{8.212712in}{2.806314in}}%
\pgfpathlineto{\pgfqpoint{8.185755in}{2.796354in}}%
\pgfpathlineto{\pgfqpoint{8.158799in}{2.784582in}}%
\pgfpathlineto{\pgfqpoint{8.131842in}{2.786573in}}%
\pgfpathlineto{\pgfqpoint{8.104886in}{2.860115in}}%
\pgfpathlineto{\pgfqpoint{8.077929in}{3.070281in}}%
\pgfpathlineto{\pgfqpoint{8.050973in}{3.375705in}}%
\pgfpathlineto{\pgfqpoint{8.024016in}{3.687135in}}%
\pgfpathlineto{\pgfqpoint{7.997060in}{3.955312in}}%
\pgfpathlineto{\pgfqpoint{7.970103in}{4.163302in}}%
\pgfpathlineto{\pgfqpoint{7.943146in}{4.310935in}}%
\pgfpathlineto{\pgfqpoint{7.916190in}{4.404812in}}%
\pgfpathlineto{\pgfqpoint{7.889233in}{4.455631in}}%
\pgfpathlineto{\pgfqpoint{7.889233in}{4.455631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.889233in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066359,0.443829,0.692503}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.066359,0.443829,0.692503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.889233in}{0.945727in}}{\pgfqpoint{21.340538in}{4.455655in}}{%
\pgfpathmoveto{\pgfqpoint{7.889233in}{4.455655in}}%
\pgfpathlineto{\pgfqpoint{7.889233in}{4.451646in}}%
\pgfpathlineto{\pgfqpoint{7.916190in}{4.397918in}}%
\pgfpathlineto{\pgfqpoint{7.943146in}{4.319675in}}%
\pgfpathlineto{\pgfqpoint{7.970103in}{4.240382in}}%
\pgfpathlineto{\pgfqpoint{7.997060in}{4.195584in}}%
\pgfpathlineto{\pgfqpoint{8.024016in}{4.190617in}}%
\pgfpathlineto{\pgfqpoint{8.050973in}{4.189367in}}%
\pgfpathlineto{\pgfqpoint{8.077929in}{4.171483in}}%
\pgfpathlineto{\pgfqpoint{8.104886in}{4.131438in}}%
\pgfpathlineto{\pgfqpoint{8.131842in}{4.057060in}}%
\pgfpathlineto{\pgfqpoint{8.158799in}{3.930691in}}%
\pgfpathlineto{\pgfqpoint{8.185755in}{3.759118in}}%
\pgfpathlineto{\pgfqpoint{8.212712in}{3.568224in}}%
\pgfpathlineto{\pgfqpoint{8.239668in}{3.406837in}}%
\pgfpathlineto{\pgfqpoint{8.266625in}{3.311548in}}%
\pgfpathlineto{\pgfqpoint{8.293581in}{3.280485in}}%
\pgfpathlineto{\pgfqpoint{8.320538in}{3.294399in}}%
\pgfpathlineto{\pgfqpoint{8.347494in}{3.321498in}}%
\pgfpathlineto{\pgfqpoint{8.374451in}{3.342393in}}%
\pgfpathlineto{\pgfqpoint{8.401407in}{3.353072in}}%
\pgfpathlineto{\pgfqpoint{8.428364in}{3.355189in}}%
\pgfpathlineto{\pgfqpoint{8.455320in}{3.343603in}}%
\pgfpathlineto{\pgfqpoint{8.482277in}{3.296240in}}%
\pgfpathlineto{\pgfqpoint{8.509233in}{3.221919in}}%
\pgfpathlineto{\pgfqpoint{8.536190in}{3.140010in}}%
\pgfpathlineto{\pgfqpoint{8.563146in}{3.060403in}}%
\pgfpathlineto{\pgfqpoint{8.590103in}{2.988189in}}%
\pgfpathlineto{\pgfqpoint{8.617060in}{2.923888in}}%
\pgfpathlineto{\pgfqpoint{8.644016in}{2.865646in}}%
\pgfpathlineto{\pgfqpoint{8.670973in}{2.812392in}}%
\pgfpathlineto{\pgfqpoint{8.697929in}{2.764824in}}%
\pgfpathlineto{\pgfqpoint{8.724886in}{2.724075in}}%
\pgfpathlineto{\pgfqpoint{8.751842in}{2.690190in}}%
\pgfpathlineto{\pgfqpoint{8.778799in}{2.661985in}}%
\pgfpathlineto{\pgfqpoint{8.805755in}{2.637950in}}%
\pgfpathlineto{\pgfqpoint{8.832712in}{2.616993in}}%
\pgfpathlineto{\pgfqpoint{8.859668in}{2.598812in}}%
\pgfpathlineto{\pgfqpoint{8.886625in}{2.584156in}}%
\pgfpathlineto{\pgfqpoint{8.913581in}{2.574534in}}%
\pgfpathlineto{\pgfqpoint{8.940538in}{2.570948in}}%
\pgfpathlineto{\pgfqpoint{8.967494in}{2.572643in}}%
\pgfpathlineto{\pgfqpoint{8.994451in}{2.577182in}}%
\pgfpathlineto{\pgfqpoint{9.021407in}{2.581583in}}%
\pgfpathlineto{\pgfqpoint{9.048364in}{2.583380in}}%
\pgfpathlineto{\pgfqpoint{9.075320in}{2.581065in}}%
\pgfpathlineto{\pgfqpoint{9.102277in}{2.574131in}}%
\pgfpathlineto{\pgfqpoint{9.129233in}{2.562949in}}%
\pgfpathlineto{\pgfqpoint{9.156190in}{2.548569in}}%
\pgfpathlineto{\pgfqpoint{9.183146in}{2.532413in}}%
\pgfpathlineto{\pgfqpoint{9.210103in}{2.515931in}}%
\pgfpathlineto{\pgfqpoint{9.237060in}{2.500334in}}%
\pgfpathlineto{\pgfqpoint{9.264016in}{2.486499in}}%
\pgfpathlineto{\pgfqpoint{9.290973in}{2.475028in}}%
\pgfpathlineto{\pgfqpoint{9.317929in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{9.344886in}{2.460140in}}%
\pgfpathlineto{\pgfqpoint{9.371842in}{2.456012in}}%
\pgfpathlineto{\pgfqpoint{9.398799in}{2.452894in}}%
\pgfpathlineto{\pgfqpoint{9.425755in}{2.449900in}}%
\pgfpathlineto{\pgfqpoint{9.452712in}{2.446560in}}%
\pgfpathlineto{\pgfqpoint{9.479668in}{2.442799in}}%
\pgfpathlineto{\pgfqpoint{9.506625in}{2.438738in}}%
\pgfpathlineto{\pgfqpoint{9.533581in}{2.434517in}}%
\pgfpathlineto{\pgfqpoint{9.560538in}{2.430207in}}%
\pgfpathlineto{\pgfqpoint{9.587494in}{2.425789in}}%
\pgfpathlineto{\pgfqpoint{9.614451in}{2.421182in}}%
\pgfpathlineto{\pgfqpoint{9.641407in}{2.416277in}}%
\pgfpathlineto{\pgfqpoint{9.668364in}{2.411002in}}%
\pgfpathlineto{\pgfqpoint{9.695320in}{2.405373in}}%
\pgfpathlineto{\pgfqpoint{9.722277in}{2.399508in}}%
\pgfpathlineto{\pgfqpoint{9.749233in}{2.393577in}}%
\pgfpathlineto{\pgfqpoint{9.776190in}{2.387703in}}%
\pgfpathlineto{\pgfqpoint{9.803146in}{2.381904in}}%
\pgfpathlineto{\pgfqpoint{9.830103in}{2.376106in}}%
\pgfpathlineto{\pgfqpoint{9.857060in}{2.370213in}}%
\pgfpathlineto{\pgfqpoint{9.884016in}{2.364170in}}%
\pgfpathlineto{\pgfqpoint{9.910973in}{2.357974in}}%
\pgfpathlineto{\pgfqpoint{9.937929in}{2.351659in}}%
\pgfpathlineto{\pgfqpoint{9.964886in}{2.345268in}}%
\pgfpathlineto{\pgfqpoint{9.991842in}{2.338835in}}%
\pgfpathlineto{\pgfqpoint{10.018799in}{2.332375in}}%
\pgfpathlineto{\pgfqpoint{10.045755in}{2.325889in}}%
\pgfpathlineto{\pgfqpoint{10.072712in}{2.319367in}}%
\pgfpathlineto{\pgfqpoint{10.099668in}{2.312793in}}%
\pgfpathlineto{\pgfqpoint{10.126625in}{2.306153in}}%
\pgfpathlineto{\pgfqpoint{10.153581in}{2.299436in}}%
\pgfpathlineto{\pgfqpoint{10.180538in}{2.292635in}}%
\pgfpathlineto{\pgfqpoint{10.207494in}{2.285747in}}%
\pgfpathlineto{\pgfqpoint{10.234451in}{2.278777in}}%
\pgfpathlineto{\pgfqpoint{10.261407in}{2.271732in}}%
\pgfpathlineto{\pgfqpoint{10.288364in}{2.264625in}}%
\pgfpathlineto{\pgfqpoint{10.315320in}{2.257472in}}%
\pgfpathlineto{\pgfqpoint{10.342277in}{2.250290in}}%
\pgfpathlineto{\pgfqpoint{10.369233in}{2.243094in}}%
\pgfpathlineto{\pgfqpoint{10.396190in}{2.235897in}}%
\pgfpathlineto{\pgfqpoint{10.423146in}{2.228709in}}%
\pgfpathlineto{\pgfqpoint{10.450103in}{2.221535in}}%
\pgfpathlineto{\pgfqpoint{10.477060in}{2.214379in}}%
\pgfpathlineto{\pgfqpoint{10.504016in}{2.207241in}}%
\pgfpathlineto{\pgfqpoint{10.530973in}{2.200121in}}%
\pgfpathlineto{\pgfqpoint{10.557929in}{2.193019in}}%
\pgfpathlineto{\pgfqpoint{10.584886in}{2.185932in}}%
\pgfpathlineto{\pgfqpoint{10.611842in}{2.178860in}}%
\pgfpathlineto{\pgfqpoint{10.638799in}{2.171802in}}%
\pgfpathlineto{\pgfqpoint{10.665755in}{2.164754in}}%
\pgfpathlineto{\pgfqpoint{10.692712in}{2.157716in}}%
\pgfpathlineto{\pgfqpoint{10.719668in}{2.150682in}}%
\pgfpathlineto{\pgfqpoint{10.746625in}{2.143648in}}%
\pgfpathlineto{\pgfqpoint{10.773581in}{2.136610in}}%
\pgfpathlineto{\pgfqpoint{10.800538in}{2.129562in}}%
\pgfpathlineto{\pgfqpoint{10.827494in}{2.122497in}}%
\pgfpathlineto{\pgfqpoint{10.854451in}{2.115410in}}%
\pgfpathlineto{\pgfqpoint{10.881407in}{2.108297in}}%
\pgfpathlineto{\pgfqpoint{10.908364in}{2.101155in}}%
\pgfpathlineto{\pgfqpoint{10.935320in}{2.093983in}}%
\pgfpathlineto{\pgfqpoint{10.962277in}{2.086779in}}%
\pgfpathlineto{\pgfqpoint{10.989233in}{2.079543in}}%
\pgfpathlineto{\pgfqpoint{11.016190in}{2.072278in}}%
\pgfpathlineto{\pgfqpoint{11.043146in}{2.064983in}}%
\pgfpathlineto{\pgfqpoint{11.070103in}{2.057658in}}%
\pgfpathlineto{\pgfqpoint{11.097060in}{2.050301in}}%
\pgfpathlineto{\pgfqpoint{11.124016in}{2.042912in}}%
\pgfpathlineto{\pgfqpoint{11.150973in}{2.035486in}}%
\pgfpathlineto{\pgfqpoint{11.177929in}{2.028018in}}%
\pgfpathlineto{\pgfqpoint{11.204886in}{2.020505in}}%
\pgfpathlineto{\pgfqpoint{11.231842in}{2.012942in}}%
\pgfpathlineto{\pgfqpoint{11.258799in}{2.005323in}}%
\pgfpathlineto{\pgfqpoint{11.285755in}{1.997645in}}%
\pgfpathlineto{\pgfqpoint{11.312712in}{1.989905in}}%
\pgfpathlineto{\pgfqpoint{11.339668in}{1.982101in}}%
\pgfpathlineto{\pgfqpoint{11.366625in}{1.974230in}}%
\pgfpathlineto{\pgfqpoint{11.393581in}{1.966291in}}%
\pgfpathlineto{\pgfqpoint{11.420538in}{1.958284in}}%
\pgfpathlineto{\pgfqpoint{11.447494in}{1.950208in}}%
\pgfpathlineto{\pgfqpoint{11.474451in}{1.942062in}}%
\pgfpathlineto{\pgfqpoint{11.501407in}{1.933845in}}%
\pgfpathlineto{\pgfqpoint{11.528364in}{1.925559in}}%
\pgfpathlineto{\pgfqpoint{11.555320in}{1.917205in}}%
\pgfpathlineto{\pgfqpoint{11.582277in}{1.908785in}}%
\pgfpathlineto{\pgfqpoint{11.609233in}{1.900302in}}%
\pgfpathlineto{\pgfqpoint{11.636190in}{1.891762in}}%
\pgfpathlineto{\pgfqpoint{11.663146in}{1.883172in}}%
\pgfpathlineto{\pgfqpoint{11.690103in}{1.874540in}}%
\pgfpathlineto{\pgfqpoint{11.717060in}{1.865874in}}%
\pgfpathlineto{\pgfqpoint{11.744016in}{1.857187in}}%
\pgfpathlineto{\pgfqpoint{11.770973in}{1.848488in}}%
\pgfpathlineto{\pgfqpoint{11.797929in}{1.839790in}}%
\pgfpathlineto{\pgfqpoint{11.824886in}{1.831104in}}%
\pgfpathlineto{\pgfqpoint{11.851842in}{1.822444in}}%
\pgfpathlineto{\pgfqpoint{11.878799in}{1.813822in}}%
\pgfpathlineto{\pgfqpoint{11.905755in}{1.805251in}}%
\pgfpathlineto{\pgfqpoint{11.932712in}{1.796743in}}%
\pgfpathlineto{\pgfqpoint{11.959668in}{1.788311in}}%
\pgfpathlineto{\pgfqpoint{11.986625in}{1.779967in}}%
\pgfpathlineto{\pgfqpoint{12.013581in}{1.771724in}}%
\pgfpathlineto{\pgfqpoint{12.040538in}{1.763592in}}%
\pgfpathlineto{\pgfqpoint{12.067494in}{1.755582in}}%
\pgfpathlineto{\pgfqpoint{12.094451in}{1.747704in}}%
\pgfpathlineto{\pgfqpoint{12.121407in}{1.739964in}}%
\pgfpathlineto{\pgfqpoint{12.148364in}{1.732370in}}%
\pgfpathlineto{\pgfqpoint{12.175320in}{1.724925in}}%
\pgfpathlineto{\pgfqpoint{12.202277in}{1.717633in}}%
\pgfpathlineto{\pgfqpoint{12.229233in}{1.710496in}}%
\pgfpathlineto{\pgfqpoint{12.256190in}{1.703515in}}%
\pgfpathlineto{\pgfqpoint{12.283146in}{1.696688in}}%
\pgfpathlineto{\pgfqpoint{12.310103in}{1.690015in}}%
\pgfpathlineto{\pgfqpoint{12.337060in}{1.683492in}}%
\pgfpathlineto{\pgfqpoint{12.364016in}{1.677115in}}%
\pgfpathlineto{\pgfqpoint{12.390973in}{1.670880in}}%
\pgfpathlineto{\pgfqpoint{12.417929in}{1.664781in}}%
\pgfpathlineto{\pgfqpoint{12.444886in}{1.658812in}}%
\pgfpathlineto{\pgfqpoint{12.471842in}{1.652967in}}%
\pgfpathlineto{\pgfqpoint{12.498799in}{1.647236in}}%
\pgfpathlineto{\pgfqpoint{12.525755in}{1.641613in}}%
\pgfpathlineto{\pgfqpoint{12.552712in}{1.636090in}}%
\pgfpathlineto{\pgfqpoint{12.579668in}{1.630659in}}%
\pgfpathlineto{\pgfqpoint{12.606625in}{1.625311in}}%
\pgfpathlineto{\pgfqpoint{12.633581in}{1.620040in}}%
\pgfpathlineto{\pgfqpoint{12.660538in}{1.614839in}}%
\pgfpathlineto{\pgfqpoint{12.687494in}{1.609701in}}%
\pgfpathlineto{\pgfqpoint{12.714451in}{1.604620in}}%
\pgfpathlineto{\pgfqpoint{12.741407in}{1.599591in}}%
\pgfpathlineto{\pgfqpoint{12.768364in}{1.594610in}}%
\pgfpathlineto{\pgfqpoint{12.795320in}{1.589671in}}%
\pgfpathlineto{\pgfqpoint{12.822277in}{1.584772in}}%
\pgfpathlineto{\pgfqpoint{12.849233in}{1.579910in}}%
\pgfpathlineto{\pgfqpoint{12.876190in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{12.903146in}{1.570285in}}%
\pgfpathlineto{\pgfqpoint{12.930103in}{1.565520in}}%
\pgfpathlineto{\pgfqpoint{12.957060in}{1.560785in}}%
\pgfpathlineto{\pgfqpoint{12.984016in}{1.556079in}}%
\pgfpathlineto{\pgfqpoint{13.010973in}{1.551403in}}%
\pgfpathlineto{\pgfqpoint{13.037929in}{1.546757in}}%
\pgfpathlineto{\pgfqpoint{13.064886in}{1.542142in}}%
\pgfpathlineto{\pgfqpoint{13.091842in}{1.537558in}}%
\pgfpathlineto{\pgfqpoint{13.118799in}{1.533006in}}%
\pgfpathlineto{\pgfqpoint{13.145755in}{1.528489in}}%
\pgfpathlineto{\pgfqpoint{13.172712in}{1.524006in}}%
\pgfpathlineto{\pgfqpoint{13.199668in}{1.519560in}}%
\pgfpathlineto{\pgfqpoint{13.226625in}{1.515153in}}%
\pgfpathlineto{\pgfqpoint{13.253581in}{1.510784in}}%
\pgfpathlineto{\pgfqpoint{13.280538in}{1.506457in}}%
\pgfpathlineto{\pgfqpoint{13.307494in}{1.502172in}}%
\pgfpathlineto{\pgfqpoint{13.334451in}{1.497931in}}%
\pgfpathlineto{\pgfqpoint{13.361407in}{1.493735in}}%
\pgfpathlineto{\pgfqpoint{13.388364in}{1.489584in}}%
\pgfpathlineto{\pgfqpoint{13.415320in}{1.485480in}}%
\pgfpathlineto{\pgfqpoint{13.442277in}{1.481424in}}%
\pgfpathlineto{\pgfqpoint{13.469233in}{1.477415in}}%
\pgfpathlineto{\pgfqpoint{13.496190in}{1.473454in}}%
\pgfpathlineto{\pgfqpoint{13.523146in}{1.469543in}}%
\pgfpathlineto{\pgfqpoint{13.550103in}{1.465679in}}%
\pgfpathlineto{\pgfqpoint{13.577060in}{1.461864in}}%
\pgfpathlineto{\pgfqpoint{13.604016in}{1.458098in}}%
\pgfpathlineto{\pgfqpoint{13.630973in}{1.454379in}}%
\pgfpathlineto{\pgfqpoint{13.657929in}{1.450707in}}%
\pgfpathlineto{\pgfqpoint{13.684886in}{1.447082in}}%
\pgfpathlineto{\pgfqpoint{13.711842in}{1.443503in}}%
\pgfpathlineto{\pgfqpoint{13.738799in}{1.439969in}}%
\pgfpathlineto{\pgfqpoint{13.765755in}{1.436479in}}%
\pgfpathlineto{\pgfqpoint{13.792712in}{1.433032in}}%
\pgfpathlineto{\pgfqpoint{13.819668in}{1.429626in}}%
\pgfpathlineto{\pgfqpoint{13.846625in}{1.426262in}}%
\pgfpathlineto{\pgfqpoint{13.873581in}{1.422936in}}%
\pgfpathlineto{\pgfqpoint{13.900538in}{1.419649in}}%
\pgfpathlineto{\pgfqpoint{13.927494in}{1.416399in}}%
\pgfpathlineto{\pgfqpoint{13.954451in}{1.413185in}}%
\pgfpathlineto{\pgfqpoint{13.981407in}{1.410005in}}%
\pgfpathlineto{\pgfqpoint{14.008364in}{1.406858in}}%
\pgfpathlineto{\pgfqpoint{14.035320in}{1.403742in}}%
\pgfpathlineto{\pgfqpoint{14.062277in}{1.400658in}}%
\pgfpathlineto{\pgfqpoint{14.089233in}{1.397603in}}%
\pgfpathlineto{\pgfqpoint{14.116190in}{1.394576in}}%
\pgfpathlineto{\pgfqpoint{14.143146in}{1.391576in}}%
\pgfpathlineto{\pgfqpoint{14.170103in}{1.388603in}}%
\pgfpathlineto{\pgfqpoint{14.197060in}{1.385654in}}%
\pgfpathlineto{\pgfqpoint{14.224016in}{1.382729in}}%
\pgfpathlineto{\pgfqpoint{14.250973in}{1.379827in}}%
\pgfpathlineto{\pgfqpoint{14.277929in}{1.376947in}}%
\pgfpathlineto{\pgfqpoint{14.304886in}{1.374088in}}%
\pgfpathlineto{\pgfqpoint{14.331842in}{1.371250in}}%
\pgfpathlineto{\pgfqpoint{14.358799in}{1.368431in}}%
\pgfpathlineto{\pgfqpoint{14.385755in}{1.365631in}}%
\pgfpathlineto{\pgfqpoint{14.412712in}{1.362848in}}%
\pgfpathlineto{\pgfqpoint{14.439668in}{1.360084in}}%
\pgfpathlineto{\pgfqpoint{14.466625in}{1.357335in}}%
\pgfpathlineto{\pgfqpoint{14.493581in}{1.354603in}}%
\pgfpathlineto{\pgfqpoint{14.520538in}{1.351887in}}%
\pgfpathlineto{\pgfqpoint{14.547494in}{1.349185in}}%
\pgfpathlineto{\pgfqpoint{14.574451in}{1.346498in}}%
\pgfpathlineto{\pgfqpoint{14.601407in}{1.343826in}}%
\pgfpathlineto{\pgfqpoint{14.628364in}{1.341167in}}%
\pgfpathlineto{\pgfqpoint{14.655320in}{1.338521in}}%
\pgfpathlineto{\pgfqpoint{14.682277in}{1.335888in}}%
\pgfpathlineto{\pgfqpoint{14.709233in}{1.333268in}}%
\pgfpathlineto{\pgfqpoint{14.736190in}{1.330660in}}%
\pgfpathlineto{\pgfqpoint{14.763146in}{1.328064in}}%
\pgfpathlineto{\pgfqpoint{14.790103in}{1.325480in}}%
\pgfpathlineto{\pgfqpoint{14.817060in}{1.322908in}}%
\pgfpathlineto{\pgfqpoint{14.844016in}{1.320347in}}%
\pgfpathlineto{\pgfqpoint{14.870973in}{1.317797in}}%
\pgfpathlineto{\pgfqpoint{14.897929in}{1.315258in}}%
\pgfpathlineto{\pgfqpoint{14.924886in}{1.312729in}}%
\pgfpathlineto{\pgfqpoint{14.951842in}{1.310212in}}%
\pgfpathlineto{\pgfqpoint{14.978799in}{1.307705in}}%
\pgfpathlineto{\pgfqpoint{15.005755in}{1.305208in}}%
\pgfpathlineto{\pgfqpoint{15.032712in}{1.302721in}}%
\pgfpathlineto{\pgfqpoint{15.059668in}{1.300245in}}%
\pgfpathlineto{\pgfqpoint{15.086625in}{1.297779in}}%
\pgfpathlineto{\pgfqpoint{15.113581in}{1.295322in}}%
\pgfpathlineto{\pgfqpoint{15.140538in}{1.292876in}}%
\pgfpathlineto{\pgfqpoint{15.167494in}{1.290439in}}%
\pgfpathlineto{\pgfqpoint{15.194451in}{1.288012in}}%
\pgfpathlineto{\pgfqpoint{15.221407in}{1.285595in}}%
\pgfpathlineto{\pgfqpoint{15.248364in}{1.283188in}}%
\pgfpathlineto{\pgfqpoint{15.275320in}{1.280791in}}%
\pgfpathlineto{\pgfqpoint{15.302277in}{1.278403in}}%
\pgfpathlineto{\pgfqpoint{15.329233in}{1.276024in}}%
\pgfpathlineto{\pgfqpoint{15.356190in}{1.273656in}}%
\pgfpathlineto{\pgfqpoint{15.383146in}{1.271297in}}%
\pgfpathlineto{\pgfqpoint{15.410103in}{1.268947in}}%
\pgfpathlineto{\pgfqpoint{15.437060in}{1.266607in}}%
\pgfpathlineto{\pgfqpoint{15.464016in}{1.264277in}}%
\pgfpathlineto{\pgfqpoint{15.490973in}{1.261956in}}%
\pgfpathlineto{\pgfqpoint{15.517929in}{1.259645in}}%
\pgfpathlineto{\pgfqpoint{15.544886in}{1.257344in}}%
\pgfpathlineto{\pgfqpoint{15.571842in}{1.255052in}}%
\pgfpathlineto{\pgfqpoint{15.598799in}{1.252770in}}%
\pgfpathlineto{\pgfqpoint{15.625755in}{1.250497in}}%
\pgfpathlineto{\pgfqpoint{15.652712in}{1.248235in}}%
\pgfpathlineto{\pgfqpoint{15.679668in}{1.245981in}}%
\pgfpathlineto{\pgfqpoint{15.706625in}{1.243738in}}%
\pgfpathlineto{\pgfqpoint{15.733581in}{1.241504in}}%
\pgfpathlineto{\pgfqpoint{15.760538in}{1.239280in}}%
\pgfpathlineto{\pgfqpoint{15.787494in}{1.237065in}}%
\pgfpathlineto{\pgfqpoint{15.814451in}{1.234860in}}%
\pgfpathlineto{\pgfqpoint{15.841407in}{1.232665in}}%
\pgfpathlineto{\pgfqpoint{15.868364in}{1.230480in}}%
\pgfpathlineto{\pgfqpoint{15.895320in}{1.228305in}}%
\pgfpathlineto{\pgfqpoint{15.922277in}{1.226139in}}%
\pgfpathlineto{\pgfqpoint{15.949233in}{1.223983in}}%
\pgfpathlineto{\pgfqpoint{15.976190in}{1.221836in}}%
\pgfpathlineto{\pgfqpoint{16.003146in}{1.219700in}}%
\pgfpathlineto{\pgfqpoint{16.030103in}{1.217573in}}%
\pgfpathlineto{\pgfqpoint{16.057060in}{1.215455in}}%
\pgfpathlineto{\pgfqpoint{16.084016in}{1.213348in}}%
\pgfpathlineto{\pgfqpoint{16.110973in}{1.211250in}}%
\pgfpathlineto{\pgfqpoint{16.137929in}{1.209162in}}%
\pgfpathlineto{\pgfqpoint{16.164886in}{1.207083in}}%
\pgfpathlineto{\pgfqpoint{16.191842in}{1.205014in}}%
\pgfpathlineto{\pgfqpoint{16.218799in}{1.202954in}}%
\pgfpathlineto{\pgfqpoint{16.245755in}{1.200904in}}%
\pgfpathlineto{\pgfqpoint{16.272712in}{1.198863in}}%
\pgfpathlineto{\pgfqpoint{16.299668in}{1.196832in}}%
\pgfpathlineto{\pgfqpoint{16.326625in}{1.194810in}}%
\pgfpathlineto{\pgfqpoint{16.353581in}{1.192798in}}%
\pgfpathlineto{\pgfqpoint{16.380538in}{1.190794in}}%
\pgfpathlineto{\pgfqpoint{16.407494in}{1.188800in}}%
\pgfpathlineto{\pgfqpoint{16.434451in}{1.186815in}}%
\pgfpathlineto{\pgfqpoint{16.461407in}{1.184838in}}%
\pgfpathlineto{\pgfqpoint{16.488364in}{1.182871in}}%
\pgfpathlineto{\pgfqpoint{16.515320in}{1.180912in}}%
\pgfpathlineto{\pgfqpoint{16.542277in}{1.178963in}}%
\pgfpathlineto{\pgfqpoint{16.569233in}{1.177021in}}%
\pgfpathlineto{\pgfqpoint{16.596190in}{1.175089in}}%
\pgfpathlineto{\pgfqpoint{16.623146in}{1.173164in}}%
\pgfpathlineto{\pgfqpoint{16.650103in}{1.171248in}}%
\pgfpathlineto{\pgfqpoint{16.677060in}{1.169341in}}%
\pgfpathlineto{\pgfqpoint{16.704016in}{1.167441in}}%
\pgfpathlineto{\pgfqpoint{16.730973in}{1.165549in}}%
\pgfpathlineto{\pgfqpoint{16.757929in}{1.163665in}}%
\pgfpathlineto{\pgfqpoint{16.784886in}{1.161788in}}%
\pgfpathlineto{\pgfqpoint{16.811842in}{1.159920in}}%
\pgfpathlineto{\pgfqpoint{16.838799in}{1.158058in}}%
\pgfpathlineto{\pgfqpoint{16.865755in}{1.156204in}}%
\pgfpathlineto{\pgfqpoint{16.892712in}{1.154356in}}%
\pgfpathlineto{\pgfqpoint{16.919668in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{16.946625in}{1.150682in}}%
\pgfpathlineto{\pgfqpoint{16.973581in}{1.148855in}}%
\pgfpathlineto{\pgfqpoint{17.000538in}{1.147034in}}%
\pgfpathlineto{\pgfqpoint{17.027494in}{1.145220in}}%
\pgfpathlineto{\pgfqpoint{17.054451in}{1.143411in}}%
\pgfpathlineto{\pgfqpoint{17.081407in}{1.141609in}}%
\pgfpathlineto{\pgfqpoint{17.108364in}{1.139812in}}%
\pgfpathlineto{\pgfqpoint{17.135320in}{1.138020in}}%
\pgfpathlineto{\pgfqpoint{17.162277in}{1.136234in}}%
\pgfpathlineto{\pgfqpoint{17.189233in}{1.134452in}}%
\pgfpathlineto{\pgfqpoint{17.216190in}{1.132675in}}%
\pgfpathlineto{\pgfqpoint{17.243146in}{1.130903in}}%
\pgfpathlineto{\pgfqpoint{17.270103in}{1.129135in}}%
\pgfpathlineto{\pgfqpoint{17.297060in}{1.127372in}}%
\pgfpathlineto{\pgfqpoint{17.324016in}{1.125612in}}%
\pgfpathlineto{\pgfqpoint{17.350973in}{1.123855in}}%
\pgfpathlineto{\pgfqpoint{17.377929in}{1.122102in}}%
\pgfpathlineto{\pgfqpoint{17.404886in}{1.120353in}}%
\pgfpathlineto{\pgfqpoint{17.431842in}{1.118605in}}%
\pgfpathlineto{\pgfqpoint{17.458799in}{1.116861in}}%
\pgfpathlineto{\pgfqpoint{17.485755in}{1.115119in}}%
\pgfpathlineto{\pgfqpoint{17.512712in}{1.113379in}}%
\pgfpathlineto{\pgfqpoint{17.539668in}{1.111641in}}%
\pgfpathlineto{\pgfqpoint{17.566625in}{1.109904in}}%
\pgfpathlineto{\pgfqpoint{17.593581in}{1.108169in}}%
\pgfpathlineto{\pgfqpoint{17.620538in}{1.106434in}}%
\pgfpathlineto{\pgfqpoint{17.647494in}{1.104701in}}%
\pgfpathlineto{\pgfqpoint{17.674451in}{1.102968in}}%
\pgfpathlineto{\pgfqpoint{17.701407in}{1.101236in}}%
\pgfpathlineto{\pgfqpoint{17.728364in}{1.099504in}}%
\pgfpathlineto{\pgfqpoint{17.755320in}{1.097772in}}%
\pgfpathlineto{\pgfqpoint{17.782277in}{1.096040in}}%
\pgfpathlineto{\pgfqpoint{17.809233in}{1.094308in}}%
\pgfpathlineto{\pgfqpoint{17.836190in}{1.092575in}}%
\pgfpathlineto{\pgfqpoint{17.863146in}{1.090842in}}%
\pgfpathlineto{\pgfqpoint{17.890103in}{1.089109in}}%
\pgfpathlineto{\pgfqpoint{17.917060in}{1.087375in}}%
\pgfpathlineto{\pgfqpoint{17.944016in}{1.085640in}}%
\pgfpathlineto{\pgfqpoint{17.970973in}{1.083905in}}%
\pgfpathlineto{\pgfqpoint{17.997929in}{1.082169in}}%
\pgfpathlineto{\pgfqpoint{18.024886in}{1.080434in}}%
\pgfpathlineto{\pgfqpoint{18.051842in}{1.078697in}}%
\pgfpathlineto{\pgfqpoint{18.078799in}{1.076961in}}%
\pgfpathlineto{\pgfqpoint{18.105755in}{1.075225in}}%
\pgfpathlineto{\pgfqpoint{18.132712in}{1.073488in}}%
\pgfpathlineto{\pgfqpoint{18.159668in}{1.071753in}}%
\pgfpathlineto{\pgfqpoint{18.186625in}{1.070018in}}%
\pgfpathlineto{\pgfqpoint{18.213581in}{1.068284in}}%
\pgfpathlineto{\pgfqpoint{18.240538in}{1.066551in}}%
\pgfpathlineto{\pgfqpoint{18.267494in}{1.064820in}}%
\pgfpathlineto{\pgfqpoint{18.294451in}{1.063092in}}%
\pgfpathlineto{\pgfqpoint{18.321407in}{1.061365in}}%
\pgfpathlineto{\pgfqpoint{18.348364in}{1.059641in}}%
\pgfpathlineto{\pgfqpoint{18.375320in}{1.057921in}}%
\pgfpathlineto{\pgfqpoint{18.402277in}{1.056204in}}%
\pgfpathlineto{\pgfqpoint{18.429233in}{1.054491in}}%
\pgfpathlineto{\pgfqpoint{18.456190in}{1.052782in}}%
\pgfpathlineto{\pgfqpoint{18.483146in}{1.051078in}}%
\pgfpathlineto{\pgfqpoint{18.510103in}{1.049379in}}%
\pgfpathlineto{\pgfqpoint{18.537060in}{1.047686in}}%
\pgfpathlineto{\pgfqpoint{18.564016in}{1.045999in}}%
\pgfpathlineto{\pgfqpoint{18.590973in}{1.044318in}}%
\pgfpathlineto{\pgfqpoint{18.617929in}{1.042643in}}%
\pgfpathlineto{\pgfqpoint{18.644886in}{1.040976in}}%
\pgfpathlineto{\pgfqpoint{18.671842in}{1.039316in}}%
\pgfpathlineto{\pgfqpoint{18.698799in}{1.037664in}}%
\pgfpathlineto{\pgfqpoint{18.725755in}{1.036020in}}%
\pgfpathlineto{\pgfqpoint{18.752712in}{1.034384in}}%
\pgfpathlineto{\pgfqpoint{18.779668in}{1.032756in}}%
\pgfpathlineto{\pgfqpoint{18.806625in}{1.031138in}}%
\pgfpathlineto{\pgfqpoint{18.833581in}{1.029528in}}%
\pgfpathlineto{\pgfqpoint{18.860538in}{1.027928in}}%
\pgfpathlineto{\pgfqpoint{18.887494in}{1.026337in}}%
\pgfpathlineto{\pgfqpoint{18.914451in}{1.024757in}}%
\pgfpathlineto{\pgfqpoint{18.941407in}{1.023186in}}%
\pgfpathlineto{\pgfqpoint{18.968364in}{1.021626in}}%
\pgfpathlineto{\pgfqpoint{18.995320in}{1.020076in}}%
\pgfpathlineto{\pgfqpoint{19.022277in}{1.018537in}}%
\pgfpathlineto{\pgfqpoint{19.049233in}{1.017009in}}%
\pgfpathlineto{\pgfqpoint{19.076190in}{1.015493in}}%
\pgfpathlineto{\pgfqpoint{19.103146in}{1.013988in}}%
\pgfpathlineto{\pgfqpoint{19.130103in}{1.012495in}}%
\pgfpathlineto{\pgfqpoint{19.157060in}{1.011014in}}%
\pgfpathlineto{\pgfqpoint{19.184016in}{1.009545in}}%
\pgfpathlineto{\pgfqpoint{19.210973in}{1.008088in}}%
\pgfpathlineto{\pgfqpoint{19.237929in}{1.006645in}}%
\pgfpathlineto{\pgfqpoint{19.264886in}{1.005214in}}%
\pgfpathlineto{\pgfqpoint{19.291842in}{1.003797in}}%
\pgfpathlineto{\pgfqpoint{19.318799in}{1.002394in}}%
\pgfpathlineto{\pgfqpoint{19.345755in}{1.001004in}}%
\pgfpathlineto{\pgfqpoint{19.372712in}{0.999628in}}%
\pgfpathlineto{\pgfqpoint{19.399668in}{0.998267in}}%
\pgfpathlineto{\pgfqpoint{19.426625in}{0.996920in}}%
\pgfpathlineto{\pgfqpoint{19.453581in}{0.995588in}}%
\pgfpathlineto{\pgfqpoint{19.480538in}{0.994271in}}%
\pgfpathlineto{\pgfqpoint{19.507494in}{0.992969in}}%
\pgfpathlineto{\pgfqpoint{19.534451in}{0.991683in}}%
\pgfpathlineto{\pgfqpoint{19.561407in}{0.990412in}}%
\pgfpathlineto{\pgfqpoint{19.588364in}{0.989157in}}%
\pgfpathlineto{\pgfqpoint{19.615320in}{0.987919in}}%
\pgfpathlineto{\pgfqpoint{19.642277in}{0.986696in}}%
\pgfpathlineto{\pgfqpoint{19.669233in}{0.985490in}}%
\pgfpathlineto{\pgfqpoint{19.696190in}{0.984301in}}%
\pgfpathlineto{\pgfqpoint{19.723146in}{0.983128in}}%
\pgfpathlineto{\pgfqpoint{19.750103in}{0.981972in}}%
\pgfpathlineto{\pgfqpoint{19.777060in}{0.980834in}}%
\pgfpathlineto{\pgfqpoint{19.804016in}{0.979712in}}%
\pgfpathlineto{\pgfqpoint{19.830973in}{0.978608in}}%
\pgfpathlineto{\pgfqpoint{19.857929in}{0.977521in}}%
\pgfpathlineto{\pgfqpoint{19.884886in}{0.976451in}}%
\pgfpathlineto{\pgfqpoint{19.911842in}{0.975399in}}%
\pgfpathlineto{\pgfqpoint{19.938799in}{0.974365in}}%
\pgfpathlineto{\pgfqpoint{19.965755in}{0.973348in}}%
\pgfpathlineto{\pgfqpoint{19.992712in}{0.972350in}}%
\pgfpathlineto{\pgfqpoint{20.019668in}{0.971369in}}%
\pgfpathlineto{\pgfqpoint{20.046625in}{0.970406in}}%
\pgfpathlineto{\pgfqpoint{20.073581in}{0.969461in}}%
\pgfpathlineto{\pgfqpoint{20.100538in}{0.968534in}}%
\pgfpathlineto{\pgfqpoint{20.127494in}{0.967626in}}%
\pgfpathlineto{\pgfqpoint{20.154451in}{0.966736in}}%
\pgfpathlineto{\pgfqpoint{20.181407in}{0.965864in}}%
\pgfpathlineto{\pgfqpoint{20.208364in}{0.965010in}}%
\pgfpathlineto{\pgfqpoint{20.235320in}{0.964175in}}%
\pgfpathlineto{\pgfqpoint{20.262277in}{0.963358in}}%
\pgfpathlineto{\pgfqpoint{20.289233in}{0.962560in}}%
\pgfpathlineto{\pgfqpoint{20.316190in}{0.961781in}}%
\pgfpathlineto{\pgfqpoint{20.343146in}{0.961020in}}%
\pgfpathlineto{\pgfqpoint{20.370103in}{0.960278in}}%
\pgfpathlineto{\pgfqpoint{20.397060in}{0.959555in}}%
\pgfpathlineto{\pgfqpoint{20.424016in}{0.958851in}}%
\pgfpathlineto{\pgfqpoint{20.450973in}{0.958165in}}%
\pgfpathlineto{\pgfqpoint{20.477929in}{0.957499in}}%
\pgfpathlineto{\pgfqpoint{20.504886in}{0.956852in}}%
\pgfpathlineto{\pgfqpoint{20.531842in}{0.956224in}}%
\pgfpathlineto{\pgfqpoint{20.558799in}{0.955615in}}%
\pgfpathlineto{\pgfqpoint{20.585755in}{0.955025in}}%
\pgfpathlineto{\pgfqpoint{20.612712in}{0.954454in}}%
\pgfpathlineto{\pgfqpoint{20.639668in}{0.953903in}}%
\pgfpathlineto{\pgfqpoint{20.666625in}{0.953370in}}%
\pgfpathlineto{\pgfqpoint{20.693581in}{0.952857in}}%
\pgfpathlineto{\pgfqpoint{20.720538in}{0.952363in}}%
\pgfpathlineto{\pgfqpoint{20.747494in}{0.951889in}}%
\pgfpathlineto{\pgfqpoint{20.774451in}{0.951433in}}%
\pgfpathlineto{\pgfqpoint{20.801407in}{0.950996in}}%
\pgfpathlineto{\pgfqpoint{20.828364in}{0.950578in}}%
\pgfpathlineto{\pgfqpoint{20.855320in}{0.950179in}}%
\pgfpathlineto{\pgfqpoint{20.882277in}{0.949798in}}%
\pgfpathlineto{\pgfqpoint{20.909233in}{0.949435in}}%
\pgfpathlineto{\pgfqpoint{20.936190in}{0.949090in}}%
\pgfpathlineto{\pgfqpoint{20.963146in}{0.948763in}}%
\pgfpathlineto{\pgfqpoint{20.990103in}{0.948454in}}%
\pgfpathlineto{\pgfqpoint{21.017060in}{0.948161in}}%
\pgfpathlineto{\pgfqpoint{21.044016in}{0.947885in}}%
\pgfpathlineto{\pgfqpoint{21.070973in}{0.947625in}}%
\pgfpathlineto{\pgfqpoint{21.097929in}{0.947380in}}%
\pgfpathlineto{\pgfqpoint{21.124886in}{0.947150in}}%
\pgfpathlineto{\pgfqpoint{21.151842in}{0.946935in}}%
\pgfpathlineto{\pgfqpoint{21.178799in}{0.946732in}}%
\pgfpathlineto{\pgfqpoint{21.205755in}{0.946541in}}%
\pgfpathlineto{\pgfqpoint{21.232712in}{0.946362in}}%
\pgfpathlineto{\pgfqpoint{21.259668in}{0.946192in}}%
\pgfpathlineto{\pgfqpoint{21.286625in}{0.946031in}}%
\pgfpathlineto{\pgfqpoint{21.313581in}{0.945877in}}%
\pgfpathlineto{\pgfqpoint{21.340538in}{0.945727in}}%
\pgfpathlineto{\pgfqpoint{21.340538in}{1.934680in}}%
\pgfpathlineto{\pgfqpoint{21.340538in}{1.934680in}}%
\pgfpathlineto{\pgfqpoint{21.313581in}{1.939829in}}%
\pgfpathlineto{\pgfqpoint{21.286625in}{1.944840in}}%
\pgfpathlineto{\pgfqpoint{21.259668in}{1.949714in}}%
\pgfpathlineto{\pgfqpoint{21.232712in}{1.954455in}}%
\pgfpathlineto{\pgfqpoint{21.205755in}{1.959064in}}%
\pgfpathlineto{\pgfqpoint{21.178799in}{1.963544in}}%
\pgfpathlineto{\pgfqpoint{21.151842in}{1.967898in}}%
\pgfpathlineto{\pgfqpoint{21.124886in}{1.972129in}}%
\pgfpathlineto{\pgfqpoint{21.097929in}{1.976240in}}%
\pgfpathlineto{\pgfqpoint{21.070973in}{1.980233in}}%
\pgfpathlineto{\pgfqpoint{21.044016in}{1.984113in}}%
\pgfpathlineto{\pgfqpoint{21.017060in}{1.987881in}}%
\pgfpathlineto{\pgfqpoint{20.990103in}{1.991542in}}%
\pgfpathlineto{\pgfqpoint{20.963146in}{1.995098in}}%
\pgfpathlineto{\pgfqpoint{20.936190in}{1.998552in}}%
\pgfpathlineto{\pgfqpoint{20.909233in}{2.001908in}}%
\pgfpathlineto{\pgfqpoint{20.882277in}{2.005168in}}%
\pgfpathlineto{\pgfqpoint{20.855320in}{2.008336in}}%
\pgfpathlineto{\pgfqpoint{20.828364in}{2.011414in}}%
\pgfpathlineto{\pgfqpoint{20.801407in}{2.014405in}}%
\pgfpathlineto{\pgfqpoint{20.774451in}{2.017313in}}%
\pgfpathlineto{\pgfqpoint{20.747494in}{2.020141in}}%
\pgfpathlineto{\pgfqpoint{20.720538in}{2.022890in}}%
\pgfpathlineto{\pgfqpoint{20.693581in}{2.025565in}}%
\pgfpathlineto{\pgfqpoint{20.666625in}{2.028167in}}%
\pgfpathlineto{\pgfqpoint{20.639668in}{2.030700in}}%
\pgfpathlineto{\pgfqpoint{20.612712in}{2.033167in}}%
\pgfpathlineto{\pgfqpoint{20.585755in}{2.035570in}}%
\pgfpathlineto{\pgfqpoint{20.558799in}{2.037912in}}%
\pgfpathlineto{\pgfqpoint{20.531842in}{2.040196in}}%
\pgfpathlineto{\pgfqpoint{20.504886in}{2.042424in}}%
\pgfpathlineto{\pgfqpoint{20.477929in}{2.044600in}}%
\pgfpathlineto{\pgfqpoint{20.450973in}{2.046725in}}%
\pgfpathlineto{\pgfqpoint{20.424016in}{2.048803in}}%
\pgfpathlineto{\pgfqpoint{20.397060in}{2.050836in}}%
\pgfpathlineto{\pgfqpoint{20.370103in}{2.052826in}}%
\pgfpathlineto{\pgfqpoint{20.343146in}{2.054776in}}%
\pgfpathlineto{\pgfqpoint{20.316190in}{2.056689in}}%
\pgfpathlineto{\pgfqpoint{20.289233in}{2.058566in}}%
\pgfpathlineto{\pgfqpoint{20.262277in}{2.060410in}}%
\pgfpathlineto{\pgfqpoint{20.235320in}{2.062223in}}%
\pgfpathlineto{\pgfqpoint{20.208364in}{2.064007in}}%
\pgfpathlineto{\pgfqpoint{20.181407in}{2.065764in}}%
\pgfpathlineto{\pgfqpoint{20.154451in}{2.067497in}}%
\pgfpathlineto{\pgfqpoint{20.127494in}{2.069207in}}%
\pgfpathlineto{\pgfqpoint{20.100538in}{2.070896in}}%
\pgfpathlineto{\pgfqpoint{20.073581in}{2.072566in}}%
\pgfpathlineto{\pgfqpoint{20.046625in}{2.074219in}}%
\pgfpathlineto{\pgfqpoint{20.019668in}{2.075856in}}%
\pgfpathlineto{\pgfqpoint{19.992712in}{2.077480in}}%
\pgfpathlineto{\pgfqpoint{19.965755in}{2.079090in}}%
\pgfpathlineto{\pgfqpoint{19.938799in}{2.080690in}}%
\pgfpathlineto{\pgfqpoint{19.911842in}{2.082281in}}%
\pgfpathlineto{\pgfqpoint{19.884886in}{2.083863in}}%
\pgfpathlineto{\pgfqpoint{19.857929in}{2.085439in}}%
\pgfpathlineto{\pgfqpoint{19.830973in}{2.087009in}}%
\pgfpathlineto{\pgfqpoint{19.804016in}{2.088574in}}%
\pgfpathlineto{\pgfqpoint{19.777060in}{2.090137in}}%
\pgfpathlineto{\pgfqpoint{19.750103in}{2.091697in}}%
\pgfpathlineto{\pgfqpoint{19.723146in}{2.093256in}}%
\pgfpathlineto{\pgfqpoint{19.696190in}{2.094815in}}%
\pgfpathlineto{\pgfqpoint{19.669233in}{2.096375in}}%
\pgfpathlineto{\pgfqpoint{19.642277in}{2.097937in}}%
\pgfpathlineto{\pgfqpoint{19.615320in}{2.099501in}}%
\pgfpathlineto{\pgfqpoint{19.588364in}{2.101068in}}%
\pgfpathlineto{\pgfqpoint{19.561407in}{2.102639in}}%
\pgfpathlineto{\pgfqpoint{19.534451in}{2.104215in}}%
\pgfpathlineto{\pgfqpoint{19.507494in}{2.105797in}}%
\pgfpathlineto{\pgfqpoint{19.480538in}{2.107384in}}%
\pgfpathlineto{\pgfqpoint{19.453581in}{2.108978in}}%
\pgfpathlineto{\pgfqpoint{19.426625in}{2.110579in}}%
\pgfpathlineto{\pgfqpoint{19.399668in}{2.112188in}}%
\pgfpathlineto{\pgfqpoint{19.372712in}{2.113805in}}%
\pgfpathlineto{\pgfqpoint{19.345755in}{2.115430in}}%
\pgfpathlineto{\pgfqpoint{19.318799in}{2.117065in}}%
\pgfpathlineto{\pgfqpoint{19.291842in}{2.118708in}}%
\pgfpathlineto{\pgfqpoint{19.264886in}{2.120362in}}%
\pgfpathlineto{\pgfqpoint{19.237929in}{2.122026in}}%
\pgfpathlineto{\pgfqpoint{19.210973in}{2.123700in}}%
\pgfpathlineto{\pgfqpoint{19.184016in}{2.125386in}}%
\pgfpathlineto{\pgfqpoint{19.157060in}{2.127082in}}%
\pgfpathlineto{\pgfqpoint{19.130103in}{2.128790in}}%
\pgfpathlineto{\pgfqpoint{19.103146in}{2.130510in}}%
\pgfpathlineto{\pgfqpoint{19.076190in}{2.132242in}}%
\pgfpathlineto{\pgfqpoint{19.049233in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{19.022277in}{2.135743in}}%
\pgfpathlineto{\pgfqpoint{18.995320in}{2.137513in}}%
\pgfpathlineto{\pgfqpoint{18.968364in}{2.139296in}}%
\pgfpathlineto{\pgfqpoint{18.941407in}{2.141093in}}%
\pgfpathlineto{\pgfqpoint{18.914451in}{2.142903in}}%
\pgfpathlineto{\pgfqpoint{18.887494in}{2.144727in}}%
\pgfpathlineto{\pgfqpoint{18.860538in}{2.146564in}}%
\pgfpathlineto{\pgfqpoint{18.833581in}{2.148416in}}%
\pgfpathlineto{\pgfqpoint{18.806625in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{18.779668in}{2.152163in}}%
\pgfpathlineto{\pgfqpoint{18.752712in}{2.154057in}}%
\pgfpathlineto{\pgfqpoint{18.725755in}{2.155966in}}%
\pgfpathlineto{\pgfqpoint{18.698799in}{2.157890in}}%
\pgfpathlineto{\pgfqpoint{18.671842in}{2.159827in}}%
\pgfpathlineto{\pgfqpoint{18.644886in}{2.161778in}}%
\pgfpathlineto{\pgfqpoint{18.617929in}{2.163743in}}%
\pgfpathlineto{\pgfqpoint{18.590973in}{2.165721in}}%
\pgfpathlineto{\pgfqpoint{18.564016in}{2.167712in}}%
\pgfpathlineto{\pgfqpoint{18.537060in}{2.169715in}}%
\pgfpathlineto{\pgfqpoint{18.510103in}{2.171731in}}%
\pgfpathlineto{\pgfqpoint{18.483146in}{2.173757in}}%
\pgfpathlineto{\pgfqpoint{18.456190in}{2.175795in}}%
\pgfpathlineto{\pgfqpoint{18.429233in}{2.177842in}}%
\pgfpathlineto{\pgfqpoint{18.402277in}{2.179898in}}%
\pgfpathlineto{\pgfqpoint{18.375320in}{2.181962in}}%
\pgfpathlineto{\pgfqpoint{18.348364in}{2.184034in}}%
\pgfpathlineto{\pgfqpoint{18.321407in}{2.186112in}}%
\pgfpathlineto{\pgfqpoint{18.294451in}{2.188195in}}%
\pgfpathlineto{\pgfqpoint{18.267494in}{2.190282in}}%
\pgfpathlineto{\pgfqpoint{18.240538in}{2.192372in}}%
\pgfpathlineto{\pgfqpoint{18.213581in}{2.194464in}}%
\pgfpathlineto{\pgfqpoint{18.186625in}{2.196557in}}%
\pgfpathlineto{\pgfqpoint{18.159668in}{2.198649in}}%
\pgfpathlineto{\pgfqpoint{18.132712in}{2.200740in}}%
\pgfpathlineto{\pgfqpoint{18.105755in}{2.202828in}}%
\pgfpathlineto{\pgfqpoint{18.078799in}{2.204912in}}%
\pgfpathlineto{\pgfqpoint{18.051842in}{2.206991in}}%
\pgfpathlineto{\pgfqpoint{18.024886in}{2.209064in}}%
\pgfpathlineto{\pgfqpoint{17.997929in}{2.211130in}}%
\pgfpathlineto{\pgfqpoint{17.970973in}{2.213188in}}%
\pgfpathlineto{\pgfqpoint{17.944016in}{2.215237in}}%
\pgfpathlineto{\pgfqpoint{17.917060in}{2.217276in}}%
\pgfpathlineto{\pgfqpoint{17.890103in}{2.219304in}}%
\pgfpathlineto{\pgfqpoint{17.863146in}{2.221321in}}%
\pgfpathlineto{\pgfqpoint{17.836190in}{2.223326in}}%
\pgfpathlineto{\pgfqpoint{17.809233in}{2.225317in}}%
\pgfpathlineto{\pgfqpoint{17.782277in}{2.227296in}}%
\pgfpathlineto{\pgfqpoint{17.755320in}{2.229260in}}%
\pgfpathlineto{\pgfqpoint{17.728364in}{2.231210in}}%
\pgfpathlineto{\pgfqpoint{17.701407in}{2.233145in}}%
\pgfpathlineto{\pgfqpoint{17.674451in}{2.235064in}}%
\pgfpathlineto{\pgfqpoint{17.647494in}{2.236968in}}%
\pgfpathlineto{\pgfqpoint{17.620538in}{2.238857in}}%
\pgfpathlineto{\pgfqpoint{17.593581in}{2.240729in}}%
\pgfpathlineto{\pgfqpoint{17.566625in}{2.242584in}}%
\pgfpathlineto{\pgfqpoint{17.539668in}{2.244424in}}%
\pgfpathlineto{\pgfqpoint{17.512712in}{2.246247in}}%
\pgfpathlineto{\pgfqpoint{17.485755in}{2.248053in}}%
\pgfpathlineto{\pgfqpoint{17.458799in}{2.249842in}}%
\pgfpathlineto{\pgfqpoint{17.431842in}{2.251615in}}%
\pgfpathlineto{\pgfqpoint{17.404886in}{2.253371in}}%
\pgfpathlineto{\pgfqpoint{17.377929in}{2.255110in}}%
\pgfpathlineto{\pgfqpoint{17.350973in}{2.256832in}}%
\pgfpathlineto{\pgfqpoint{17.324016in}{2.258538in}}%
\pgfpathlineto{\pgfqpoint{17.297060in}{2.260226in}}%
\pgfpathlineto{\pgfqpoint{17.270103in}{2.261898in}}%
\pgfpathlineto{\pgfqpoint{17.243146in}{2.263553in}}%
\pgfpathlineto{\pgfqpoint{17.216190in}{2.265192in}}%
\pgfpathlineto{\pgfqpoint{17.189233in}{2.266813in}}%
\pgfpathlineto{\pgfqpoint{17.162277in}{2.268418in}}%
\pgfpathlineto{\pgfqpoint{17.135320in}{2.270006in}}%
\pgfpathlineto{\pgfqpoint{17.108364in}{2.271577in}}%
\pgfpathlineto{\pgfqpoint{17.081407in}{2.273131in}}%
\pgfpathlineto{\pgfqpoint{17.054451in}{2.274669in}}%
\pgfpathlineto{\pgfqpoint{17.027494in}{2.276189in}}%
\pgfpathlineto{\pgfqpoint{17.000538in}{2.277693in}}%
\pgfpathlineto{\pgfqpoint{16.973581in}{2.279180in}}%
\pgfpathlineto{\pgfqpoint{16.946625in}{2.280649in}}%
\pgfpathlineto{\pgfqpoint{16.919668in}{2.282102in}}%
\pgfpathlineto{\pgfqpoint{16.892712in}{2.283538in}}%
\pgfpathlineto{\pgfqpoint{16.865755in}{2.284956in}}%
\pgfpathlineto{\pgfqpoint{16.838799in}{2.286357in}}%
\pgfpathlineto{\pgfqpoint{16.811842in}{2.287741in}}%
\pgfpathlineto{\pgfqpoint{16.784886in}{2.289108in}}%
\pgfpathlineto{\pgfqpoint{16.757929in}{2.290457in}}%
\pgfpathlineto{\pgfqpoint{16.730973in}{2.291789in}}%
\pgfpathlineto{\pgfqpoint{16.704016in}{2.293104in}}%
\pgfpathlineto{\pgfqpoint{16.677060in}{2.294401in}}%
\pgfpathlineto{\pgfqpoint{16.650103in}{2.295680in}}%
\pgfpathlineto{\pgfqpoint{16.623146in}{2.296943in}}%
\pgfpathlineto{\pgfqpoint{16.596190in}{2.298187in}}%
\pgfpathlineto{\pgfqpoint{16.569233in}{2.299414in}}%
\pgfpathlineto{\pgfqpoint{16.542277in}{2.300624in}}%
\pgfpathlineto{\pgfqpoint{16.515320in}{2.301816in}}%
\pgfpathlineto{\pgfqpoint{16.488364in}{2.302991in}}%
\pgfpathlineto{\pgfqpoint{16.461407in}{2.304148in}}%
\pgfpathlineto{\pgfqpoint{16.434451in}{2.305287in}}%
\pgfpathlineto{\pgfqpoint{16.407494in}{2.306410in}}%
\pgfpathlineto{\pgfqpoint{16.380538in}{2.307515in}}%
\pgfpathlineto{\pgfqpoint{16.353581in}{2.308602in}}%
\pgfpathlineto{\pgfqpoint{16.326625in}{2.309673in}}%
\pgfpathlineto{\pgfqpoint{16.299668in}{2.310726in}}%
\pgfpathlineto{\pgfqpoint{16.272712in}{2.311762in}}%
\pgfpathlineto{\pgfqpoint{16.245755in}{2.312781in}}%
\pgfpathlineto{\pgfqpoint{16.218799in}{2.313783in}}%
\pgfpathlineto{\pgfqpoint{16.191842in}{2.314769in}}%
\pgfpathlineto{\pgfqpoint{16.164886in}{2.315737in}}%
\pgfpathlineto{\pgfqpoint{16.137929in}{2.316689in}}%
\pgfpathlineto{\pgfqpoint{16.110973in}{2.317625in}}%
\pgfpathlineto{\pgfqpoint{16.084016in}{2.318544in}}%
\pgfpathlineto{\pgfqpoint{16.057060in}{2.319447in}}%
\pgfpathlineto{\pgfqpoint{16.030103in}{2.320333in}}%
\pgfpathlineto{\pgfqpoint{16.003146in}{2.321204in}}%
\pgfpathlineto{\pgfqpoint{15.976190in}{2.322059in}}%
\pgfpathlineto{\pgfqpoint{15.949233in}{2.322897in}}%
\pgfpathlineto{\pgfqpoint{15.922277in}{2.323721in}}%
\pgfpathlineto{\pgfqpoint{15.895320in}{2.324529in}}%
\pgfpathlineto{\pgfqpoint{15.868364in}{2.325321in}}%
\pgfpathlineto{\pgfqpoint{15.841407in}{2.326098in}}%
\pgfpathlineto{\pgfqpoint{15.814451in}{2.326860in}}%
\pgfpathlineto{\pgfqpoint{15.787494in}{2.327608in}}%
\pgfpathlineto{\pgfqpoint{15.760538in}{2.328340in}}%
\pgfpathlineto{\pgfqpoint{15.733581in}{2.329058in}}%
\pgfpathlineto{\pgfqpoint{15.706625in}{2.329762in}}%
\pgfpathlineto{\pgfqpoint{15.679668in}{2.330451in}}%
\pgfpathlineto{\pgfqpoint{15.652712in}{2.331127in}}%
\pgfpathlineto{\pgfqpoint{15.625755in}{2.331788in}}%
\pgfpathlineto{\pgfqpoint{15.598799in}{2.332435in}}%
\pgfpathlineto{\pgfqpoint{15.571842in}{2.333069in}}%
\pgfpathlineto{\pgfqpoint{15.544886in}{2.333690in}}%
\pgfpathlineto{\pgfqpoint{15.517929in}{2.334297in}}%
\pgfpathlineto{\pgfqpoint{15.490973in}{2.334891in}}%
\pgfpathlineto{\pgfqpoint{15.464016in}{2.335473in}}%
\pgfpathlineto{\pgfqpoint{15.437060in}{2.336041in}}%
\pgfpathlineto{\pgfqpoint{15.410103in}{2.336597in}}%
\pgfpathlineto{\pgfqpoint{15.383146in}{2.337140in}}%
\pgfpathlineto{\pgfqpoint{15.356190in}{2.337671in}}%
\pgfpathlineto{\pgfqpoint{15.329233in}{2.338190in}}%
\pgfpathlineto{\pgfqpoint{15.302277in}{2.338697in}}%
\pgfpathlineto{\pgfqpoint{15.275320in}{2.339193in}}%
\pgfpathlineto{\pgfqpoint{15.248364in}{2.339676in}}%
\pgfpathlineto{\pgfqpoint{15.221407in}{2.340148in}}%
\pgfpathlineto{\pgfqpoint{15.194451in}{2.340609in}}%
\pgfpathlineto{\pgfqpoint{15.167494in}{2.341059in}}%
\pgfpathlineto{\pgfqpoint{15.140538in}{2.341498in}}%
\pgfpathlineto{\pgfqpoint{15.113581in}{2.341926in}}%
\pgfpathlineto{\pgfqpoint{15.086625in}{2.342344in}}%
\pgfpathlineto{\pgfqpoint{15.059668in}{2.342752in}}%
\pgfpathlineto{\pgfqpoint{15.032712in}{2.343149in}}%
\pgfpathlineto{\pgfqpoint{15.005755in}{2.343536in}}%
\pgfpathlineto{\pgfqpoint{14.978799in}{2.343914in}}%
\pgfpathlineto{\pgfqpoint{14.951842in}{2.344283in}}%
\pgfpathlineto{\pgfqpoint{14.924886in}{2.344642in}}%
\pgfpathlineto{\pgfqpoint{14.897929in}{2.344993in}}%
\pgfpathlineto{\pgfqpoint{14.870973in}{2.345335in}}%
\pgfpathlineto{\pgfqpoint{14.844016in}{2.345669in}}%
\pgfpathlineto{\pgfqpoint{14.817060in}{2.345995in}}%
\pgfpathlineto{\pgfqpoint{14.790103in}{2.346314in}}%
\pgfpathlineto{\pgfqpoint{14.763146in}{2.346625in}}%
\pgfpathlineto{\pgfqpoint{14.736190in}{2.346931in}}%
\pgfpathlineto{\pgfqpoint{14.709233in}{2.347230in}}%
\pgfpathlineto{\pgfqpoint{14.682277in}{2.347524in}}%
\pgfpathlineto{\pgfqpoint{14.655320in}{2.347813in}}%
\pgfpathlineto{\pgfqpoint{14.628364in}{2.348097in}}%
\pgfpathlineto{\pgfqpoint{14.601407in}{2.348378in}}%
\pgfpathlineto{\pgfqpoint{14.574451in}{2.348656in}}%
\pgfpathlineto{\pgfqpoint{14.547494in}{2.348931in}}%
\pgfpathlineto{\pgfqpoint{14.520538in}{2.349205in}}%
\pgfpathlineto{\pgfqpoint{14.493581in}{2.349478in}}%
\pgfpathlineto{\pgfqpoint{14.466625in}{2.349751in}}%
\pgfpathlineto{\pgfqpoint{14.439668in}{2.350024in}}%
\pgfpathlineto{\pgfqpoint{14.412712in}{2.350299in}}%
\pgfpathlineto{\pgfqpoint{14.385755in}{2.350576in}}%
\pgfpathlineto{\pgfqpoint{14.358799in}{2.350856in}}%
\pgfpathlineto{\pgfqpoint{14.331842in}{2.351141in}}%
\pgfpathlineto{\pgfqpoint{14.304886in}{2.351430in}}%
\pgfpathlineto{\pgfqpoint{14.277929in}{2.351724in}}%
\pgfpathlineto{\pgfqpoint{14.250973in}{2.352025in}}%
\pgfpathlineto{\pgfqpoint{14.224016in}{2.352333in}}%
\pgfpathlineto{\pgfqpoint{14.197060in}{2.352650in}}%
\pgfpathlineto{\pgfqpoint{14.170103in}{2.352975in}}%
\pgfpathlineto{\pgfqpoint{14.143146in}{2.353309in}}%
\pgfpathlineto{\pgfqpoint{14.116190in}{2.353653in}}%
\pgfpathlineto{\pgfqpoint{14.089233in}{2.354009in}}%
\pgfpathlineto{\pgfqpoint{14.062277in}{2.354375in}}%
\pgfpathlineto{\pgfqpoint{14.035320in}{2.354753in}}%
\pgfpathlineto{\pgfqpoint{14.008364in}{2.355144in}}%
\pgfpathlineto{\pgfqpoint{13.981407in}{2.355548in}}%
\pgfpathlineto{\pgfqpoint{13.954451in}{2.355965in}}%
\pgfpathlineto{\pgfqpoint{13.927494in}{2.356396in}}%
\pgfpathlineto{\pgfqpoint{13.900538in}{2.356840in}}%
\pgfpathlineto{\pgfqpoint{13.873581in}{2.357300in}}%
\pgfpathlineto{\pgfqpoint{13.846625in}{2.357773in}}%
\pgfpathlineto{\pgfqpoint{13.819668in}{2.358262in}}%
\pgfpathlineto{\pgfqpoint{13.792712in}{2.358766in}}%
\pgfpathlineto{\pgfqpoint{13.765755in}{2.359285in}}%
\pgfpathlineto{\pgfqpoint{13.738799in}{2.359819in}}%
\pgfpathlineto{\pgfqpoint{13.711842in}{2.360369in}}%
\pgfpathlineto{\pgfqpoint{13.684886in}{2.360935in}}%
\pgfpathlineto{\pgfqpoint{13.657929in}{2.361517in}}%
\pgfpathlineto{\pgfqpoint{13.630973in}{2.362114in}}%
\pgfpathlineto{\pgfqpoint{13.604016in}{2.362728in}}%
\pgfpathlineto{\pgfqpoint{13.577060in}{2.363358in}}%
\pgfpathlineto{\pgfqpoint{13.550103in}{2.364005in}}%
\pgfpathlineto{\pgfqpoint{13.523146in}{2.364668in}}%
\pgfpathlineto{\pgfqpoint{13.496190in}{2.365348in}}%
\pgfpathlineto{\pgfqpoint{13.469233in}{2.366044in}}%
\pgfpathlineto{\pgfqpoint{13.442277in}{2.366757in}}%
\pgfpathlineto{\pgfqpoint{13.415320in}{2.367487in}}%
\pgfpathlineto{\pgfqpoint{13.388364in}{2.368235in}}%
\pgfpathlineto{\pgfqpoint{13.361407in}{2.368999in}}%
\pgfpathlineto{\pgfqpoint{13.334451in}{2.369781in}}%
\pgfpathlineto{\pgfqpoint{13.307494in}{2.370580in}}%
\pgfpathlineto{\pgfqpoint{13.280538in}{2.371396in}}%
\pgfpathlineto{\pgfqpoint{13.253581in}{2.372230in}}%
\pgfpathlineto{\pgfqpoint{13.226625in}{2.373081in}}%
\pgfpathlineto{\pgfqpoint{13.199668in}{2.373949in}}%
\pgfpathlineto{\pgfqpoint{13.172712in}{2.374835in}}%
\pgfpathlineto{\pgfqpoint{13.145755in}{2.375737in}}%
\pgfpathlineto{\pgfqpoint{13.118799in}{2.376656in}}%
\pgfpathlineto{\pgfqpoint{13.091842in}{2.377592in}}%
\pgfpathlineto{\pgfqpoint{13.064886in}{2.378543in}}%
\pgfpathlineto{\pgfqpoint{13.037929in}{2.379509in}}%
\pgfpathlineto{\pgfqpoint{13.010973in}{2.380490in}}%
\pgfpathlineto{\pgfqpoint{12.984016in}{2.381485in}}%
\pgfpathlineto{\pgfqpoint{12.957060in}{2.382492in}}%
\pgfpathlineto{\pgfqpoint{12.930103in}{2.383510in}}%
\pgfpathlineto{\pgfqpoint{12.903146in}{2.384538in}}%
\pgfpathlineto{\pgfqpoint{12.876190in}{2.385575in}}%
\pgfpathlineto{\pgfqpoint{12.849233in}{2.386619in}}%
\pgfpathlineto{\pgfqpoint{12.822277in}{2.387667in}}%
\pgfpathlineto{\pgfqpoint{12.795320in}{2.388719in}}%
\pgfpathlineto{\pgfqpoint{12.768364in}{2.389771in}}%
\pgfpathlineto{\pgfqpoint{12.741407in}{2.390822in}}%
\pgfpathlineto{\pgfqpoint{12.714451in}{2.391869in}}%
\pgfpathlineto{\pgfqpoint{12.687494in}{2.392910in}}%
\pgfpathlineto{\pgfqpoint{12.660538in}{2.393940in}}%
\pgfpathlineto{\pgfqpoint{12.633581in}{2.394959in}}%
\pgfpathlineto{\pgfqpoint{12.606625in}{2.395963in}}%
\pgfpathlineto{\pgfqpoint{12.579668in}{2.396948in}}%
\pgfpathlineto{\pgfqpoint{12.552712in}{2.397912in}}%
\pgfpathlineto{\pgfqpoint{12.525755in}{2.398853in}}%
\pgfpathlineto{\pgfqpoint{12.498799in}{2.399767in}}%
\pgfpathlineto{\pgfqpoint{12.471842in}{2.400651in}}%
\pgfpathlineto{\pgfqpoint{12.444886in}{2.401504in}}%
\pgfpathlineto{\pgfqpoint{12.417929in}{2.402324in}}%
\pgfpathlineto{\pgfqpoint{12.390973in}{2.403107in}}%
\pgfpathlineto{\pgfqpoint{12.364016in}{2.403853in}}%
\pgfpathlineto{\pgfqpoint{12.337060in}{2.404561in}}%
\pgfpathlineto{\pgfqpoint{12.310103in}{2.405230in}}%
\pgfpathlineto{\pgfqpoint{12.283146in}{2.405859in}}%
\pgfpathlineto{\pgfqpoint{12.256190in}{2.406449in}}%
\pgfpathlineto{\pgfqpoint{12.229233in}{2.406999in}}%
\pgfpathlineto{\pgfqpoint{12.202277in}{2.407512in}}%
\pgfpathlineto{\pgfqpoint{12.175320in}{2.407988in}}%
\pgfpathlineto{\pgfqpoint{12.148364in}{2.408430in}}%
\pgfpathlineto{\pgfqpoint{12.121407in}{2.408839in}}%
\pgfpathlineto{\pgfqpoint{12.094451in}{2.409219in}}%
\pgfpathlineto{\pgfqpoint{12.067494in}{2.409573in}}%
\pgfpathlineto{\pgfqpoint{12.040538in}{2.409905in}}%
\pgfpathlineto{\pgfqpoint{12.013581in}{2.410217in}}%
\pgfpathlineto{\pgfqpoint{11.986625in}{2.410516in}}%
\pgfpathlineto{\pgfqpoint{11.959668in}{2.410803in}}%
\pgfpathlineto{\pgfqpoint{11.932712in}{2.411084in}}%
\pgfpathlineto{\pgfqpoint{11.905755in}{2.411362in}}%
\pgfpathlineto{\pgfqpoint{11.878799in}{2.411641in}}%
\pgfpathlineto{\pgfqpoint{11.851842in}{2.411925in}}%
\pgfpathlineto{\pgfqpoint{11.824886in}{2.412219in}}%
\pgfpathlineto{\pgfqpoint{11.797929in}{2.412525in}}%
\pgfpathlineto{\pgfqpoint{11.770973in}{2.412849in}}%
\pgfpathlineto{\pgfqpoint{11.744016in}{2.413194in}}%
\pgfpathlineto{\pgfqpoint{11.717060in}{2.413566in}}%
\pgfpathlineto{\pgfqpoint{11.690103in}{2.413968in}}%
\pgfpathlineto{\pgfqpoint{11.663146in}{2.414403in}}%
\pgfpathlineto{\pgfqpoint{11.636190in}{2.414876in}}%
\pgfpathlineto{\pgfqpoint{11.609233in}{2.415389in}}%
\pgfpathlineto{\pgfqpoint{11.582277in}{2.415945in}}%
\pgfpathlineto{\pgfqpoint{11.555320in}{2.416546in}}%
\pgfpathlineto{\pgfqpoint{11.528364in}{2.417193in}}%
\pgfpathlineto{\pgfqpoint{11.501407in}{2.417890in}}%
\pgfpathlineto{\pgfqpoint{11.474451in}{2.418638in}}%
\pgfpathlineto{\pgfqpoint{11.447494in}{2.419440in}}%
\pgfpathlineto{\pgfqpoint{11.420538in}{2.420302in}}%
\pgfpathlineto{\pgfqpoint{11.393581in}{2.421225in}}%
\pgfpathlineto{\pgfqpoint{11.366625in}{2.422215in}}%
\pgfpathlineto{\pgfqpoint{11.339668in}{2.423275in}}%
\pgfpathlineto{\pgfqpoint{11.312712in}{2.424409in}}%
\pgfpathlineto{\pgfqpoint{11.285755in}{2.425617in}}%
\pgfpathlineto{\pgfqpoint{11.258799in}{2.426901in}}%
\pgfpathlineto{\pgfqpoint{11.231842in}{2.428261in}}%
\pgfpathlineto{\pgfqpoint{11.204886in}{2.429693in}}%
\pgfpathlineto{\pgfqpoint{11.177929in}{2.431194in}}%
\pgfpathlineto{\pgfqpoint{11.150973in}{2.432763in}}%
\pgfpathlineto{\pgfqpoint{11.124016in}{2.434394in}}%
\pgfpathlineto{\pgfqpoint{11.097060in}{2.436085in}}%
\pgfpathlineto{\pgfqpoint{11.070103in}{2.437835in}}%
\pgfpathlineto{\pgfqpoint{11.043146in}{2.439641in}}%
\pgfpathlineto{\pgfqpoint{11.016190in}{2.441505in}}%
\pgfpathlineto{\pgfqpoint{10.989233in}{2.443426in}}%
\pgfpathlineto{\pgfqpoint{10.962277in}{2.445407in}}%
\pgfpathlineto{\pgfqpoint{10.935320in}{2.447447in}}%
\pgfpathlineto{\pgfqpoint{10.908364in}{2.449546in}}%
\pgfpathlineto{\pgfqpoint{10.881407in}{2.451699in}}%
\pgfpathlineto{\pgfqpoint{10.854451in}{2.453899in}}%
\pgfpathlineto{\pgfqpoint{10.827494in}{2.456135in}}%
\pgfpathlineto{\pgfqpoint{10.800538in}{2.458396in}}%
\pgfpathlineto{\pgfqpoint{10.773581in}{2.460666in}}%
\pgfpathlineto{\pgfqpoint{10.746625in}{2.462931in}}%
\pgfpathlineto{\pgfqpoint{10.719668in}{2.465184in}}%
\pgfpathlineto{\pgfqpoint{10.692712in}{2.467420in}}%
\pgfpathlineto{\pgfqpoint{10.665755in}{2.469645in}}%
\pgfpathlineto{\pgfqpoint{10.638799in}{2.471872in}}%
\pgfpathlineto{\pgfqpoint{10.611842in}{2.474120in}}%
\pgfpathlineto{\pgfqpoint{10.584886in}{2.476414in}}%
\pgfpathlineto{\pgfqpoint{10.557929in}{2.478775in}}%
\pgfpathlineto{\pgfqpoint{10.530973in}{2.481218in}}%
\pgfpathlineto{\pgfqpoint{10.504016in}{2.483745in}}%
\pgfpathlineto{\pgfqpoint{10.477060in}{2.486346in}}%
\pgfpathlineto{\pgfqpoint{10.450103in}{2.488994in}}%
\pgfpathlineto{\pgfqpoint{10.423146in}{2.491651in}}%
\pgfpathlineto{\pgfqpoint{10.396190in}{2.494274in}}%
\pgfpathlineto{\pgfqpoint{10.369233in}{2.496829in}}%
\pgfpathlineto{\pgfqpoint{10.342277in}{2.499294in}}%
\pgfpathlineto{\pgfqpoint{10.315320in}{2.501675in}}%
\pgfpathlineto{\pgfqpoint{10.288364in}{2.504009in}}%
\pgfpathlineto{\pgfqpoint{10.261407in}{2.506367in}}%
\pgfpathlineto{\pgfqpoint{10.234451in}{2.508846in}}%
\pgfpathlineto{\pgfqpoint{10.207494in}{2.511557in}}%
\pgfpathlineto{\pgfqpoint{10.180538in}{2.514601in}}%
\pgfpathlineto{\pgfqpoint{10.153581in}{2.518051in}}%
\pgfpathlineto{\pgfqpoint{10.126625in}{2.521924in}}%
\pgfpathlineto{\pgfqpoint{10.099668in}{2.526169in}}%
\pgfpathlineto{\pgfqpoint{10.072712in}{2.530659in}}%
\pgfpathlineto{\pgfqpoint{10.045755in}{2.535207in}}%
\pgfpathlineto{\pgfqpoint{10.018799in}{2.539587in}}%
\pgfpathlineto{\pgfqpoint{9.991842in}{2.543576in}}%
\pgfpathlineto{\pgfqpoint{9.964886in}{2.546994in}}%
\pgfpathlineto{\pgfqpoint{9.937929in}{2.549757in}}%
\pgfpathlineto{\pgfqpoint{9.910973in}{2.551915in}}%
\pgfpathlineto{\pgfqpoint{9.884016in}{2.553668in}}%
\pgfpathlineto{\pgfqpoint{9.857060in}{2.555369in}}%
\pgfpathlineto{\pgfqpoint{9.830103in}{2.557482in}}%
\pgfpathlineto{\pgfqpoint{9.803146in}{2.560506in}}%
\pgfpathlineto{\pgfqpoint{9.776190in}{2.564891in}}%
\pgfpathlineto{\pgfqpoint{9.749233in}{2.570957in}}%
\pgfpathlineto{\pgfqpoint{9.722277in}{2.578831in}}%
\pgfpathlineto{\pgfqpoint{9.695320in}{2.588398in}}%
\pgfpathlineto{\pgfqpoint{9.668364in}{2.599272in}}%
\pgfpathlineto{\pgfqpoint{9.641407in}{2.610815in}}%
\pgfpathlineto{\pgfqpoint{9.614451in}{2.622241in}}%
\pgfpathlineto{\pgfqpoint{9.587494in}{2.632757in}}%
\pgfpathlineto{\pgfqpoint{9.560538in}{2.641710in}}%
\pgfpathlineto{\pgfqpoint{9.533581in}{2.648682in}}%
\pgfpathlineto{\pgfqpoint{9.506625in}{2.653571in}}%
\pgfpathlineto{\pgfqpoint{9.479668in}{2.656628in}}%
\pgfpathlineto{\pgfqpoint{9.452712in}{2.658481in}}%
\pgfpathlineto{\pgfqpoint{9.425755in}{2.660104in}}%
\pgfpathlineto{\pgfqpoint{9.398799in}{2.662689in}}%
\pgfpathlineto{\pgfqpoint{9.371842in}{2.667407in}}%
\pgfpathlineto{\pgfqpoint{9.344886in}{2.675178in}}%
\pgfpathlineto{\pgfqpoint{9.317929in}{2.686552in}}%
\pgfpathlineto{\pgfqpoint{9.290973in}{2.701694in}}%
\pgfpathlineto{\pgfqpoint{9.264016in}{2.720355in}}%
\pgfpathlineto{\pgfqpoint{9.237060in}{2.741865in}}%
\pgfpathlineto{\pgfqpoint{9.210103in}{2.765310in}}%
\pgfpathlineto{\pgfqpoint{9.183146in}{2.789827in}}%
\pgfpathlineto{\pgfqpoint{9.156190in}{2.814831in}}%
\pgfpathlineto{\pgfqpoint{9.129233in}{2.840026in}}%
\pgfpathlineto{\pgfqpoint{9.102277in}{2.865245in}}%
\pgfpathlineto{\pgfqpoint{9.075320in}{2.890251in}}%
\pgfpathlineto{\pgfqpoint{9.048364in}{2.914618in}}%
\pgfpathlineto{\pgfqpoint{9.021407in}{2.937761in}}%
\pgfpathlineto{\pgfqpoint{8.994451in}{2.959065in}}%
\pgfpathlineto{\pgfqpoint{8.967494in}{2.978098in}}%
\pgfpathlineto{\pgfqpoint{8.940538in}{2.994901in}}%
\pgfpathlineto{\pgfqpoint{8.913581in}{3.010333in}}%
\pgfpathlineto{\pgfqpoint{8.886625in}{3.026241in}}%
\pgfpathlineto{\pgfqpoint{8.859668in}{3.045048in}}%
\pgfpathlineto{\pgfqpoint{8.832712in}{3.068864in}}%
\pgfpathlineto{\pgfqpoint{8.805755in}{3.098740in}}%
\pgfpathlineto{\pgfqpoint{8.778799in}{3.134459in}}%
\pgfpathlineto{\pgfqpoint{8.751842in}{3.174601in}}%
\pgfpathlineto{\pgfqpoint{8.724886in}{3.216735in}}%
\pgfpathlineto{\pgfqpoint{8.697929in}{3.257945in}}%
\pgfpathlineto{\pgfqpoint{8.670973in}{3.295643in}}%
\pgfpathlineto{\pgfqpoint{8.644016in}{3.328088in}}%
\pgfpathlineto{\pgfqpoint{8.617060in}{3.354284in}}%
\pgfpathlineto{\pgfqpoint{8.590103in}{3.373582in}}%
\pgfpathlineto{\pgfqpoint{8.563146in}{3.385679in}}%
\pgfpathlineto{\pgfqpoint{8.536190in}{3.391193in}}%
\pgfpathlineto{\pgfqpoint{8.509233in}{3.392390in}}%
\pgfpathlineto{\pgfqpoint{8.482277in}{3.394698in}}%
\pgfpathlineto{\pgfqpoint{8.455320in}{3.413399in}}%
\pgfpathlineto{\pgfqpoint{8.428364in}{3.454034in}}%
\pgfpathlineto{\pgfqpoint{8.401407in}{3.491296in}}%
\pgfpathlineto{\pgfqpoint{8.374451in}{3.516985in}}%
\pgfpathlineto{\pgfqpoint{8.347494in}{3.532617in}}%
\pgfpathlineto{\pgfqpoint{8.320538in}{3.543665in}}%
\pgfpathlineto{\pgfqpoint{8.293581in}{3.560966in}}%
\pgfpathlineto{\pgfqpoint{8.266625in}{3.606083in}}%
\pgfpathlineto{\pgfqpoint{8.239668in}{3.700853in}}%
\pgfpathlineto{\pgfqpoint{8.212712in}{3.825774in}}%
\pgfpathlineto{\pgfqpoint{8.185755in}{3.944252in}}%
\pgfpathlineto{\pgfqpoint{8.158799in}{4.043296in}}%
\pgfpathlineto{\pgfqpoint{8.131842in}{4.127934in}}%
\pgfpathlineto{\pgfqpoint{8.104886in}{4.205921in}}%
\pgfpathlineto{\pgfqpoint{8.077929in}{4.265576in}}%
\pgfpathlineto{\pgfqpoint{8.050973in}{4.298369in}}%
\pgfpathlineto{\pgfqpoint{8.024016in}{4.301887in}}%
\pgfpathlineto{\pgfqpoint{7.997060in}{4.281969in}}%
\pgfpathlineto{\pgfqpoint{7.970103in}{4.282321in}}%
\pgfpathlineto{\pgfqpoint{7.943146in}{4.338365in}}%
\pgfpathlineto{\pgfqpoint{7.916190in}{4.408530in}}%
\pgfpathlineto{\pgfqpoint{7.889233in}{4.455655in}}%
\pgfpathlineto{\pgfqpoint{7.889233in}{4.455655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.889233in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.242907,0.631788,0.789666}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.242907,0.631788,0.789666}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.889233in}{0.945727in}}{\pgfqpoint{21.340538in}{4.455655in}}{%
\pgfpathmoveto{\pgfqpoint{7.889233in}{4.455655in}}%
\pgfpathlineto{\pgfqpoint{7.889233in}{4.451646in}}%
\pgfpathlineto{\pgfqpoint{7.916190in}{4.397918in}}%
\pgfpathlineto{\pgfqpoint{7.943146in}{4.319675in}}%
\pgfpathlineto{\pgfqpoint{7.970103in}{4.240382in}}%
\pgfpathlineto{\pgfqpoint{7.997060in}{4.195584in}}%
\pgfpathlineto{\pgfqpoint{8.024016in}{4.190617in}}%
\pgfpathlineto{\pgfqpoint{8.050973in}{4.189367in}}%
\pgfpathlineto{\pgfqpoint{8.077929in}{4.171483in}}%
\pgfpathlineto{\pgfqpoint{8.104886in}{4.131438in}}%
\pgfpathlineto{\pgfqpoint{8.131842in}{4.057060in}}%
\pgfpathlineto{\pgfqpoint{8.158799in}{3.930691in}}%
\pgfpathlineto{\pgfqpoint{8.185755in}{3.759118in}}%
\pgfpathlineto{\pgfqpoint{8.212712in}{3.568224in}}%
\pgfpathlineto{\pgfqpoint{8.239668in}{3.406837in}}%
\pgfpathlineto{\pgfqpoint{8.266625in}{3.311548in}}%
\pgfpathlineto{\pgfqpoint{8.293581in}{3.280485in}}%
\pgfpathlineto{\pgfqpoint{8.320538in}{3.294399in}}%
\pgfpathlineto{\pgfqpoint{8.347494in}{3.321498in}}%
\pgfpathlineto{\pgfqpoint{8.374451in}{3.342393in}}%
\pgfpathlineto{\pgfqpoint{8.401407in}{3.353072in}}%
\pgfpathlineto{\pgfqpoint{8.428364in}{3.355189in}}%
\pgfpathlineto{\pgfqpoint{8.455320in}{3.343603in}}%
\pgfpathlineto{\pgfqpoint{8.482277in}{3.296240in}}%
\pgfpathlineto{\pgfqpoint{8.509233in}{3.221919in}}%
\pgfpathlineto{\pgfqpoint{8.536190in}{3.140010in}}%
\pgfpathlineto{\pgfqpoint{8.563146in}{3.060403in}}%
\pgfpathlineto{\pgfqpoint{8.590103in}{2.988189in}}%
\pgfpathlineto{\pgfqpoint{8.617060in}{2.923888in}}%
\pgfpathlineto{\pgfqpoint{8.644016in}{2.865646in}}%
\pgfpathlineto{\pgfqpoint{8.670973in}{2.812392in}}%
\pgfpathlineto{\pgfqpoint{8.697929in}{2.764824in}}%
\pgfpathlineto{\pgfqpoint{8.724886in}{2.724075in}}%
\pgfpathlineto{\pgfqpoint{8.751842in}{2.690190in}}%
\pgfpathlineto{\pgfqpoint{8.778799in}{2.661985in}}%
\pgfpathlineto{\pgfqpoint{8.805755in}{2.637950in}}%
\pgfpathlineto{\pgfqpoint{8.832712in}{2.616993in}}%
\pgfpathlineto{\pgfqpoint{8.859668in}{2.598812in}}%
\pgfpathlineto{\pgfqpoint{8.886625in}{2.584156in}}%
\pgfpathlineto{\pgfqpoint{8.913581in}{2.574534in}}%
\pgfpathlineto{\pgfqpoint{8.940538in}{2.570948in}}%
\pgfpathlineto{\pgfqpoint{8.967494in}{2.572643in}}%
\pgfpathlineto{\pgfqpoint{8.994451in}{2.577182in}}%
\pgfpathlineto{\pgfqpoint{9.021407in}{2.581583in}}%
\pgfpathlineto{\pgfqpoint{9.048364in}{2.583380in}}%
\pgfpathlineto{\pgfqpoint{9.075320in}{2.581065in}}%
\pgfpathlineto{\pgfqpoint{9.102277in}{2.574131in}}%
\pgfpathlineto{\pgfqpoint{9.129233in}{2.562949in}}%
\pgfpathlineto{\pgfqpoint{9.156190in}{2.548569in}}%
\pgfpathlineto{\pgfqpoint{9.183146in}{2.532413in}}%
\pgfpathlineto{\pgfqpoint{9.210103in}{2.515931in}}%
\pgfpathlineto{\pgfqpoint{9.237060in}{2.500334in}}%
\pgfpathlineto{\pgfqpoint{9.264016in}{2.486499in}}%
\pgfpathlineto{\pgfqpoint{9.290973in}{2.475028in}}%
\pgfpathlineto{\pgfqpoint{9.317929in}{2.466266in}}%
\pgfpathlineto{\pgfqpoint{9.344886in}{2.460140in}}%
\pgfpathlineto{\pgfqpoint{9.371842in}{2.456012in}}%
\pgfpathlineto{\pgfqpoint{9.398799in}{2.452894in}}%
\pgfpathlineto{\pgfqpoint{9.425755in}{2.449900in}}%
\pgfpathlineto{\pgfqpoint{9.452712in}{2.446560in}}%
\pgfpathlineto{\pgfqpoint{9.479668in}{2.442799in}}%
\pgfpathlineto{\pgfqpoint{9.506625in}{2.438738in}}%
\pgfpathlineto{\pgfqpoint{9.533581in}{2.434517in}}%
\pgfpathlineto{\pgfqpoint{9.560538in}{2.430207in}}%
\pgfpathlineto{\pgfqpoint{9.587494in}{2.425789in}}%
\pgfpathlineto{\pgfqpoint{9.614451in}{2.421182in}}%
\pgfpathlineto{\pgfqpoint{9.641407in}{2.416277in}}%
\pgfpathlineto{\pgfqpoint{9.668364in}{2.411002in}}%
\pgfpathlineto{\pgfqpoint{9.695320in}{2.405373in}}%
\pgfpathlineto{\pgfqpoint{9.722277in}{2.399508in}}%
\pgfpathlineto{\pgfqpoint{9.749233in}{2.393577in}}%
\pgfpathlineto{\pgfqpoint{9.776190in}{2.387703in}}%
\pgfpathlineto{\pgfqpoint{9.803146in}{2.381904in}}%
\pgfpathlineto{\pgfqpoint{9.830103in}{2.376106in}}%
\pgfpathlineto{\pgfqpoint{9.857060in}{2.370213in}}%
\pgfpathlineto{\pgfqpoint{9.884016in}{2.364170in}}%
\pgfpathlineto{\pgfqpoint{9.910973in}{2.357974in}}%
\pgfpathlineto{\pgfqpoint{9.937929in}{2.351659in}}%
\pgfpathlineto{\pgfqpoint{9.964886in}{2.345268in}}%
\pgfpathlineto{\pgfqpoint{9.991842in}{2.338835in}}%
\pgfpathlineto{\pgfqpoint{10.018799in}{2.332375in}}%
\pgfpathlineto{\pgfqpoint{10.045755in}{2.325889in}}%
\pgfpathlineto{\pgfqpoint{10.072712in}{2.319367in}}%
\pgfpathlineto{\pgfqpoint{10.099668in}{2.312793in}}%
\pgfpathlineto{\pgfqpoint{10.126625in}{2.306153in}}%
\pgfpathlineto{\pgfqpoint{10.153581in}{2.299436in}}%
\pgfpathlineto{\pgfqpoint{10.180538in}{2.292635in}}%
\pgfpathlineto{\pgfqpoint{10.207494in}{2.285747in}}%
\pgfpathlineto{\pgfqpoint{10.234451in}{2.278777in}}%
\pgfpathlineto{\pgfqpoint{10.261407in}{2.271732in}}%
\pgfpathlineto{\pgfqpoint{10.288364in}{2.264625in}}%
\pgfpathlineto{\pgfqpoint{10.315320in}{2.257472in}}%
\pgfpathlineto{\pgfqpoint{10.342277in}{2.250290in}}%
\pgfpathlineto{\pgfqpoint{10.369233in}{2.243094in}}%
\pgfpathlineto{\pgfqpoint{10.396190in}{2.235897in}}%
\pgfpathlineto{\pgfqpoint{10.423146in}{2.228709in}}%
\pgfpathlineto{\pgfqpoint{10.450103in}{2.221535in}}%
\pgfpathlineto{\pgfqpoint{10.477060in}{2.214379in}}%
\pgfpathlineto{\pgfqpoint{10.504016in}{2.207241in}}%
\pgfpathlineto{\pgfqpoint{10.530973in}{2.200121in}}%
\pgfpathlineto{\pgfqpoint{10.557929in}{2.193019in}}%
\pgfpathlineto{\pgfqpoint{10.584886in}{2.185932in}}%
\pgfpathlineto{\pgfqpoint{10.611842in}{2.178860in}}%
\pgfpathlineto{\pgfqpoint{10.638799in}{2.171802in}}%
\pgfpathlineto{\pgfqpoint{10.665755in}{2.164754in}}%
\pgfpathlineto{\pgfqpoint{10.692712in}{2.157716in}}%
\pgfpathlineto{\pgfqpoint{10.719668in}{2.150682in}}%
\pgfpathlineto{\pgfqpoint{10.746625in}{2.143648in}}%
\pgfpathlineto{\pgfqpoint{10.773581in}{2.136610in}}%
\pgfpathlineto{\pgfqpoint{10.800538in}{2.129562in}}%
\pgfpathlineto{\pgfqpoint{10.827494in}{2.122497in}}%
\pgfpathlineto{\pgfqpoint{10.854451in}{2.115410in}}%
\pgfpathlineto{\pgfqpoint{10.881407in}{2.108297in}}%
\pgfpathlineto{\pgfqpoint{10.908364in}{2.101155in}}%
\pgfpathlineto{\pgfqpoint{10.935320in}{2.093983in}}%
\pgfpathlineto{\pgfqpoint{10.962277in}{2.086779in}}%
\pgfpathlineto{\pgfqpoint{10.989233in}{2.079543in}}%
\pgfpathlineto{\pgfqpoint{11.016190in}{2.072278in}}%
\pgfpathlineto{\pgfqpoint{11.043146in}{2.064983in}}%
\pgfpathlineto{\pgfqpoint{11.070103in}{2.057658in}}%
\pgfpathlineto{\pgfqpoint{11.097060in}{2.050301in}}%
\pgfpathlineto{\pgfqpoint{11.124016in}{2.042912in}}%
\pgfpathlineto{\pgfqpoint{11.150973in}{2.035486in}}%
\pgfpathlineto{\pgfqpoint{11.177929in}{2.028018in}}%
\pgfpathlineto{\pgfqpoint{11.204886in}{2.020505in}}%
\pgfpathlineto{\pgfqpoint{11.231842in}{2.012942in}}%
\pgfpathlineto{\pgfqpoint{11.258799in}{2.005323in}}%
\pgfpathlineto{\pgfqpoint{11.285755in}{1.997645in}}%
\pgfpathlineto{\pgfqpoint{11.312712in}{1.989905in}}%
\pgfpathlineto{\pgfqpoint{11.339668in}{1.982101in}}%
\pgfpathlineto{\pgfqpoint{11.366625in}{1.974230in}}%
\pgfpathlineto{\pgfqpoint{11.393581in}{1.966291in}}%
\pgfpathlineto{\pgfqpoint{11.420538in}{1.958284in}}%
\pgfpathlineto{\pgfqpoint{11.447494in}{1.950208in}}%
\pgfpathlineto{\pgfqpoint{11.474451in}{1.942062in}}%
\pgfpathlineto{\pgfqpoint{11.501407in}{1.933845in}}%
\pgfpathlineto{\pgfqpoint{11.528364in}{1.925559in}}%
\pgfpathlineto{\pgfqpoint{11.555320in}{1.917205in}}%
\pgfpathlineto{\pgfqpoint{11.582277in}{1.908785in}}%
\pgfpathlineto{\pgfqpoint{11.609233in}{1.900302in}}%
\pgfpathlineto{\pgfqpoint{11.636190in}{1.891762in}}%
\pgfpathlineto{\pgfqpoint{11.663146in}{1.883172in}}%
\pgfpathlineto{\pgfqpoint{11.690103in}{1.874540in}}%
\pgfpathlineto{\pgfqpoint{11.717060in}{1.865874in}}%
\pgfpathlineto{\pgfqpoint{11.744016in}{1.857187in}}%
\pgfpathlineto{\pgfqpoint{11.770973in}{1.848488in}}%
\pgfpathlineto{\pgfqpoint{11.797929in}{1.839790in}}%
\pgfpathlineto{\pgfqpoint{11.824886in}{1.831104in}}%
\pgfpathlineto{\pgfqpoint{11.851842in}{1.822444in}}%
\pgfpathlineto{\pgfqpoint{11.878799in}{1.813822in}}%
\pgfpathlineto{\pgfqpoint{11.905755in}{1.805251in}}%
\pgfpathlineto{\pgfqpoint{11.932712in}{1.796743in}}%
\pgfpathlineto{\pgfqpoint{11.959668in}{1.788311in}}%
\pgfpathlineto{\pgfqpoint{11.986625in}{1.779967in}}%
\pgfpathlineto{\pgfqpoint{12.013581in}{1.771724in}}%
\pgfpathlineto{\pgfqpoint{12.040538in}{1.763592in}}%
\pgfpathlineto{\pgfqpoint{12.067494in}{1.755582in}}%
\pgfpathlineto{\pgfqpoint{12.094451in}{1.747704in}}%
\pgfpathlineto{\pgfqpoint{12.121407in}{1.739964in}}%
\pgfpathlineto{\pgfqpoint{12.148364in}{1.732370in}}%
\pgfpathlineto{\pgfqpoint{12.175320in}{1.724925in}}%
\pgfpathlineto{\pgfqpoint{12.202277in}{1.717633in}}%
\pgfpathlineto{\pgfqpoint{12.229233in}{1.710496in}}%
\pgfpathlineto{\pgfqpoint{12.256190in}{1.703515in}}%
\pgfpathlineto{\pgfqpoint{12.283146in}{1.696688in}}%
\pgfpathlineto{\pgfqpoint{12.310103in}{1.690015in}}%
\pgfpathlineto{\pgfqpoint{12.337060in}{1.683492in}}%
\pgfpathlineto{\pgfqpoint{12.364016in}{1.677115in}}%
\pgfpathlineto{\pgfqpoint{12.390973in}{1.670880in}}%
\pgfpathlineto{\pgfqpoint{12.417929in}{1.664781in}}%
\pgfpathlineto{\pgfqpoint{12.444886in}{1.658812in}}%
\pgfpathlineto{\pgfqpoint{12.471842in}{1.652967in}}%
\pgfpathlineto{\pgfqpoint{12.498799in}{1.647236in}}%
\pgfpathlineto{\pgfqpoint{12.525755in}{1.641613in}}%
\pgfpathlineto{\pgfqpoint{12.552712in}{1.636090in}}%
\pgfpathlineto{\pgfqpoint{12.579668in}{1.630659in}}%
\pgfpathlineto{\pgfqpoint{12.606625in}{1.625311in}}%
\pgfpathlineto{\pgfqpoint{12.633581in}{1.620040in}}%
\pgfpathlineto{\pgfqpoint{12.660538in}{1.614839in}}%
\pgfpathlineto{\pgfqpoint{12.687494in}{1.609701in}}%
\pgfpathlineto{\pgfqpoint{12.714451in}{1.604620in}}%
\pgfpathlineto{\pgfqpoint{12.741407in}{1.599591in}}%
\pgfpathlineto{\pgfqpoint{12.768364in}{1.594610in}}%
\pgfpathlineto{\pgfqpoint{12.795320in}{1.589671in}}%
\pgfpathlineto{\pgfqpoint{12.822277in}{1.584772in}}%
\pgfpathlineto{\pgfqpoint{12.849233in}{1.579910in}}%
\pgfpathlineto{\pgfqpoint{12.876190in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{12.903146in}{1.570285in}}%
\pgfpathlineto{\pgfqpoint{12.930103in}{1.565520in}}%
\pgfpathlineto{\pgfqpoint{12.957060in}{1.560785in}}%
\pgfpathlineto{\pgfqpoint{12.984016in}{1.556079in}}%
\pgfpathlineto{\pgfqpoint{13.010973in}{1.551403in}}%
\pgfpathlineto{\pgfqpoint{13.037929in}{1.546757in}}%
\pgfpathlineto{\pgfqpoint{13.064886in}{1.542142in}}%
\pgfpathlineto{\pgfqpoint{13.091842in}{1.537558in}}%
\pgfpathlineto{\pgfqpoint{13.118799in}{1.533006in}}%
\pgfpathlineto{\pgfqpoint{13.145755in}{1.528489in}}%
\pgfpathlineto{\pgfqpoint{13.172712in}{1.524006in}}%
\pgfpathlineto{\pgfqpoint{13.199668in}{1.519560in}}%
\pgfpathlineto{\pgfqpoint{13.226625in}{1.515153in}}%
\pgfpathlineto{\pgfqpoint{13.253581in}{1.510784in}}%
\pgfpathlineto{\pgfqpoint{13.280538in}{1.506457in}}%
\pgfpathlineto{\pgfqpoint{13.307494in}{1.502172in}}%
\pgfpathlineto{\pgfqpoint{13.334451in}{1.497931in}}%
\pgfpathlineto{\pgfqpoint{13.361407in}{1.493735in}}%
\pgfpathlineto{\pgfqpoint{13.388364in}{1.489584in}}%
\pgfpathlineto{\pgfqpoint{13.415320in}{1.485480in}}%
\pgfpathlineto{\pgfqpoint{13.442277in}{1.481424in}}%
\pgfpathlineto{\pgfqpoint{13.469233in}{1.477415in}}%
\pgfpathlineto{\pgfqpoint{13.496190in}{1.473454in}}%
\pgfpathlineto{\pgfqpoint{13.523146in}{1.469543in}}%
\pgfpathlineto{\pgfqpoint{13.550103in}{1.465679in}}%
\pgfpathlineto{\pgfqpoint{13.577060in}{1.461864in}}%
\pgfpathlineto{\pgfqpoint{13.604016in}{1.458098in}}%
\pgfpathlineto{\pgfqpoint{13.630973in}{1.454379in}}%
\pgfpathlineto{\pgfqpoint{13.657929in}{1.450707in}}%
\pgfpathlineto{\pgfqpoint{13.684886in}{1.447082in}}%
\pgfpathlineto{\pgfqpoint{13.711842in}{1.443503in}}%
\pgfpathlineto{\pgfqpoint{13.738799in}{1.439969in}}%
\pgfpathlineto{\pgfqpoint{13.765755in}{1.436479in}}%
\pgfpathlineto{\pgfqpoint{13.792712in}{1.433032in}}%
\pgfpathlineto{\pgfqpoint{13.819668in}{1.429626in}}%
\pgfpathlineto{\pgfqpoint{13.846625in}{1.426262in}}%
\pgfpathlineto{\pgfqpoint{13.873581in}{1.422936in}}%
\pgfpathlineto{\pgfqpoint{13.900538in}{1.419649in}}%
\pgfpathlineto{\pgfqpoint{13.927494in}{1.416399in}}%
\pgfpathlineto{\pgfqpoint{13.954451in}{1.413185in}}%
\pgfpathlineto{\pgfqpoint{13.981407in}{1.410005in}}%
\pgfpathlineto{\pgfqpoint{14.008364in}{1.406858in}}%
\pgfpathlineto{\pgfqpoint{14.035320in}{1.403742in}}%
\pgfpathlineto{\pgfqpoint{14.062277in}{1.400658in}}%
\pgfpathlineto{\pgfqpoint{14.089233in}{1.397603in}}%
\pgfpathlineto{\pgfqpoint{14.116190in}{1.394576in}}%
\pgfpathlineto{\pgfqpoint{14.143146in}{1.391576in}}%
\pgfpathlineto{\pgfqpoint{14.170103in}{1.388603in}}%
\pgfpathlineto{\pgfqpoint{14.197060in}{1.385654in}}%
\pgfpathlineto{\pgfqpoint{14.224016in}{1.382729in}}%
\pgfpathlineto{\pgfqpoint{14.250973in}{1.379827in}}%
\pgfpathlineto{\pgfqpoint{14.277929in}{1.376947in}}%
\pgfpathlineto{\pgfqpoint{14.304886in}{1.374088in}}%
\pgfpathlineto{\pgfqpoint{14.331842in}{1.371250in}}%
\pgfpathlineto{\pgfqpoint{14.358799in}{1.368431in}}%
\pgfpathlineto{\pgfqpoint{14.385755in}{1.365631in}}%
\pgfpathlineto{\pgfqpoint{14.412712in}{1.362848in}}%
\pgfpathlineto{\pgfqpoint{14.439668in}{1.360084in}}%
\pgfpathlineto{\pgfqpoint{14.466625in}{1.357335in}}%
\pgfpathlineto{\pgfqpoint{14.493581in}{1.354603in}}%
\pgfpathlineto{\pgfqpoint{14.520538in}{1.351887in}}%
\pgfpathlineto{\pgfqpoint{14.547494in}{1.349185in}}%
\pgfpathlineto{\pgfqpoint{14.574451in}{1.346498in}}%
\pgfpathlineto{\pgfqpoint{14.601407in}{1.343826in}}%
\pgfpathlineto{\pgfqpoint{14.628364in}{1.341167in}}%
\pgfpathlineto{\pgfqpoint{14.655320in}{1.338521in}}%
\pgfpathlineto{\pgfqpoint{14.682277in}{1.335888in}}%
\pgfpathlineto{\pgfqpoint{14.709233in}{1.333268in}}%
\pgfpathlineto{\pgfqpoint{14.736190in}{1.330660in}}%
\pgfpathlineto{\pgfqpoint{14.763146in}{1.328064in}}%
\pgfpathlineto{\pgfqpoint{14.790103in}{1.325480in}}%
\pgfpathlineto{\pgfqpoint{14.817060in}{1.322908in}}%
\pgfpathlineto{\pgfqpoint{14.844016in}{1.320347in}}%
\pgfpathlineto{\pgfqpoint{14.870973in}{1.317797in}}%
\pgfpathlineto{\pgfqpoint{14.897929in}{1.315258in}}%
\pgfpathlineto{\pgfqpoint{14.924886in}{1.312729in}}%
\pgfpathlineto{\pgfqpoint{14.951842in}{1.310212in}}%
\pgfpathlineto{\pgfqpoint{14.978799in}{1.307705in}}%
\pgfpathlineto{\pgfqpoint{15.005755in}{1.305208in}}%
\pgfpathlineto{\pgfqpoint{15.032712in}{1.302721in}}%
\pgfpathlineto{\pgfqpoint{15.059668in}{1.300245in}}%
\pgfpathlineto{\pgfqpoint{15.086625in}{1.297779in}}%
\pgfpathlineto{\pgfqpoint{15.113581in}{1.295322in}}%
\pgfpathlineto{\pgfqpoint{15.140538in}{1.292876in}}%
\pgfpathlineto{\pgfqpoint{15.167494in}{1.290439in}}%
\pgfpathlineto{\pgfqpoint{15.194451in}{1.288012in}}%
\pgfpathlineto{\pgfqpoint{15.221407in}{1.285595in}}%
\pgfpathlineto{\pgfqpoint{15.248364in}{1.283188in}}%
\pgfpathlineto{\pgfqpoint{15.275320in}{1.280791in}}%
\pgfpathlineto{\pgfqpoint{15.302277in}{1.278403in}}%
\pgfpathlineto{\pgfqpoint{15.329233in}{1.276024in}}%
\pgfpathlineto{\pgfqpoint{15.356190in}{1.273656in}}%
\pgfpathlineto{\pgfqpoint{15.383146in}{1.271297in}}%
\pgfpathlineto{\pgfqpoint{15.410103in}{1.268947in}}%
\pgfpathlineto{\pgfqpoint{15.437060in}{1.266607in}}%
\pgfpathlineto{\pgfqpoint{15.464016in}{1.264277in}}%
\pgfpathlineto{\pgfqpoint{15.490973in}{1.261956in}}%
\pgfpathlineto{\pgfqpoint{15.517929in}{1.259645in}}%
\pgfpathlineto{\pgfqpoint{15.544886in}{1.257344in}}%
\pgfpathlineto{\pgfqpoint{15.571842in}{1.255052in}}%
\pgfpathlineto{\pgfqpoint{15.598799in}{1.252770in}}%
\pgfpathlineto{\pgfqpoint{15.625755in}{1.250497in}}%
\pgfpathlineto{\pgfqpoint{15.652712in}{1.248235in}}%
\pgfpathlineto{\pgfqpoint{15.679668in}{1.245981in}}%
\pgfpathlineto{\pgfqpoint{15.706625in}{1.243738in}}%
\pgfpathlineto{\pgfqpoint{15.733581in}{1.241504in}}%
\pgfpathlineto{\pgfqpoint{15.760538in}{1.239280in}}%
\pgfpathlineto{\pgfqpoint{15.787494in}{1.237065in}}%
\pgfpathlineto{\pgfqpoint{15.814451in}{1.234860in}}%
\pgfpathlineto{\pgfqpoint{15.841407in}{1.232665in}}%
\pgfpathlineto{\pgfqpoint{15.868364in}{1.230480in}}%
\pgfpathlineto{\pgfqpoint{15.895320in}{1.228305in}}%
\pgfpathlineto{\pgfqpoint{15.922277in}{1.226139in}}%
\pgfpathlineto{\pgfqpoint{15.949233in}{1.223983in}}%
\pgfpathlineto{\pgfqpoint{15.976190in}{1.221836in}}%
\pgfpathlineto{\pgfqpoint{16.003146in}{1.219700in}}%
\pgfpathlineto{\pgfqpoint{16.030103in}{1.217573in}}%
\pgfpathlineto{\pgfqpoint{16.057060in}{1.215455in}}%
\pgfpathlineto{\pgfqpoint{16.084016in}{1.213348in}}%
\pgfpathlineto{\pgfqpoint{16.110973in}{1.211250in}}%
\pgfpathlineto{\pgfqpoint{16.137929in}{1.209162in}}%
\pgfpathlineto{\pgfqpoint{16.164886in}{1.207083in}}%
\pgfpathlineto{\pgfqpoint{16.191842in}{1.205014in}}%
\pgfpathlineto{\pgfqpoint{16.218799in}{1.202954in}}%
\pgfpathlineto{\pgfqpoint{16.245755in}{1.200904in}}%
\pgfpathlineto{\pgfqpoint{16.272712in}{1.198863in}}%
\pgfpathlineto{\pgfqpoint{16.299668in}{1.196832in}}%
\pgfpathlineto{\pgfqpoint{16.326625in}{1.194810in}}%
\pgfpathlineto{\pgfqpoint{16.353581in}{1.192798in}}%
\pgfpathlineto{\pgfqpoint{16.380538in}{1.190794in}}%
\pgfpathlineto{\pgfqpoint{16.407494in}{1.188800in}}%
\pgfpathlineto{\pgfqpoint{16.434451in}{1.186815in}}%
\pgfpathlineto{\pgfqpoint{16.461407in}{1.184838in}}%
\pgfpathlineto{\pgfqpoint{16.488364in}{1.182871in}}%
\pgfpathlineto{\pgfqpoint{16.515320in}{1.180912in}}%
\pgfpathlineto{\pgfqpoint{16.542277in}{1.178963in}}%
\pgfpathlineto{\pgfqpoint{16.569233in}{1.177021in}}%
\pgfpathlineto{\pgfqpoint{16.596190in}{1.175089in}}%
\pgfpathlineto{\pgfqpoint{16.623146in}{1.173164in}}%
\pgfpathlineto{\pgfqpoint{16.650103in}{1.171248in}}%
\pgfpathlineto{\pgfqpoint{16.677060in}{1.169341in}}%
\pgfpathlineto{\pgfqpoint{16.704016in}{1.167441in}}%
\pgfpathlineto{\pgfqpoint{16.730973in}{1.165549in}}%
\pgfpathlineto{\pgfqpoint{16.757929in}{1.163665in}}%
\pgfpathlineto{\pgfqpoint{16.784886in}{1.161788in}}%
\pgfpathlineto{\pgfqpoint{16.811842in}{1.159920in}}%
\pgfpathlineto{\pgfqpoint{16.838799in}{1.158058in}}%
\pgfpathlineto{\pgfqpoint{16.865755in}{1.156204in}}%
\pgfpathlineto{\pgfqpoint{16.892712in}{1.154356in}}%
\pgfpathlineto{\pgfqpoint{16.919668in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{16.946625in}{1.150682in}}%
\pgfpathlineto{\pgfqpoint{16.973581in}{1.148855in}}%
\pgfpathlineto{\pgfqpoint{17.000538in}{1.147034in}}%
\pgfpathlineto{\pgfqpoint{17.027494in}{1.145220in}}%
\pgfpathlineto{\pgfqpoint{17.054451in}{1.143411in}}%
\pgfpathlineto{\pgfqpoint{17.081407in}{1.141609in}}%
\pgfpathlineto{\pgfqpoint{17.108364in}{1.139812in}}%
\pgfpathlineto{\pgfqpoint{17.135320in}{1.138020in}}%
\pgfpathlineto{\pgfqpoint{17.162277in}{1.136234in}}%
\pgfpathlineto{\pgfqpoint{17.189233in}{1.134452in}}%
\pgfpathlineto{\pgfqpoint{17.216190in}{1.132675in}}%
\pgfpathlineto{\pgfqpoint{17.243146in}{1.130903in}}%
\pgfpathlineto{\pgfqpoint{17.270103in}{1.129135in}}%
\pgfpathlineto{\pgfqpoint{17.297060in}{1.127372in}}%
\pgfpathlineto{\pgfqpoint{17.324016in}{1.125612in}}%
\pgfpathlineto{\pgfqpoint{17.350973in}{1.123855in}}%
\pgfpathlineto{\pgfqpoint{17.377929in}{1.122102in}}%
\pgfpathlineto{\pgfqpoint{17.404886in}{1.120353in}}%
\pgfpathlineto{\pgfqpoint{17.431842in}{1.118605in}}%
\pgfpathlineto{\pgfqpoint{17.458799in}{1.116861in}}%
\pgfpathlineto{\pgfqpoint{17.485755in}{1.115119in}}%
\pgfpathlineto{\pgfqpoint{17.512712in}{1.113379in}}%
\pgfpathlineto{\pgfqpoint{17.539668in}{1.111641in}}%
\pgfpathlineto{\pgfqpoint{17.566625in}{1.109904in}}%
\pgfpathlineto{\pgfqpoint{17.593581in}{1.108169in}}%
\pgfpathlineto{\pgfqpoint{17.620538in}{1.106434in}}%
\pgfpathlineto{\pgfqpoint{17.647494in}{1.104701in}}%
\pgfpathlineto{\pgfqpoint{17.674451in}{1.102968in}}%
\pgfpathlineto{\pgfqpoint{17.701407in}{1.101236in}}%
\pgfpathlineto{\pgfqpoint{17.728364in}{1.099504in}}%
\pgfpathlineto{\pgfqpoint{17.755320in}{1.097772in}}%
\pgfpathlineto{\pgfqpoint{17.782277in}{1.096040in}}%
\pgfpathlineto{\pgfqpoint{17.809233in}{1.094308in}}%
\pgfpathlineto{\pgfqpoint{17.836190in}{1.092575in}}%
\pgfpathlineto{\pgfqpoint{17.863146in}{1.090842in}}%
\pgfpathlineto{\pgfqpoint{17.890103in}{1.089109in}}%
\pgfpathlineto{\pgfqpoint{17.917060in}{1.087375in}}%
\pgfpathlineto{\pgfqpoint{17.944016in}{1.085640in}}%
\pgfpathlineto{\pgfqpoint{17.970973in}{1.083905in}}%
\pgfpathlineto{\pgfqpoint{17.997929in}{1.082169in}}%
\pgfpathlineto{\pgfqpoint{18.024886in}{1.080434in}}%
\pgfpathlineto{\pgfqpoint{18.051842in}{1.078697in}}%
\pgfpathlineto{\pgfqpoint{18.078799in}{1.076961in}}%
\pgfpathlineto{\pgfqpoint{18.105755in}{1.075225in}}%
\pgfpathlineto{\pgfqpoint{18.132712in}{1.073488in}}%
\pgfpathlineto{\pgfqpoint{18.159668in}{1.071753in}}%
\pgfpathlineto{\pgfqpoint{18.186625in}{1.070018in}}%
\pgfpathlineto{\pgfqpoint{18.213581in}{1.068284in}}%
\pgfpathlineto{\pgfqpoint{18.240538in}{1.066551in}}%
\pgfpathlineto{\pgfqpoint{18.267494in}{1.064820in}}%
\pgfpathlineto{\pgfqpoint{18.294451in}{1.063092in}}%
\pgfpathlineto{\pgfqpoint{18.321407in}{1.061365in}}%
\pgfpathlineto{\pgfqpoint{18.348364in}{1.059641in}}%
\pgfpathlineto{\pgfqpoint{18.375320in}{1.057921in}}%
\pgfpathlineto{\pgfqpoint{18.402277in}{1.056204in}}%
\pgfpathlineto{\pgfqpoint{18.429233in}{1.054491in}}%
\pgfpathlineto{\pgfqpoint{18.456190in}{1.052782in}}%
\pgfpathlineto{\pgfqpoint{18.483146in}{1.051078in}}%
\pgfpathlineto{\pgfqpoint{18.510103in}{1.049379in}}%
\pgfpathlineto{\pgfqpoint{18.537060in}{1.047686in}}%
\pgfpathlineto{\pgfqpoint{18.564016in}{1.045999in}}%
\pgfpathlineto{\pgfqpoint{18.590973in}{1.044318in}}%
\pgfpathlineto{\pgfqpoint{18.617929in}{1.042643in}}%
\pgfpathlineto{\pgfqpoint{18.644886in}{1.040976in}}%
\pgfpathlineto{\pgfqpoint{18.671842in}{1.039316in}}%
\pgfpathlineto{\pgfqpoint{18.698799in}{1.037664in}}%
\pgfpathlineto{\pgfqpoint{18.725755in}{1.036020in}}%
\pgfpathlineto{\pgfqpoint{18.752712in}{1.034384in}}%
\pgfpathlineto{\pgfqpoint{18.779668in}{1.032756in}}%
\pgfpathlineto{\pgfqpoint{18.806625in}{1.031138in}}%
\pgfpathlineto{\pgfqpoint{18.833581in}{1.029528in}}%
\pgfpathlineto{\pgfqpoint{18.860538in}{1.027928in}}%
\pgfpathlineto{\pgfqpoint{18.887494in}{1.026337in}}%
\pgfpathlineto{\pgfqpoint{18.914451in}{1.024757in}}%
\pgfpathlineto{\pgfqpoint{18.941407in}{1.023186in}}%
\pgfpathlineto{\pgfqpoint{18.968364in}{1.021626in}}%
\pgfpathlineto{\pgfqpoint{18.995320in}{1.020076in}}%
\pgfpathlineto{\pgfqpoint{19.022277in}{1.018537in}}%
\pgfpathlineto{\pgfqpoint{19.049233in}{1.017009in}}%
\pgfpathlineto{\pgfqpoint{19.076190in}{1.015493in}}%
\pgfpathlineto{\pgfqpoint{19.103146in}{1.013988in}}%
\pgfpathlineto{\pgfqpoint{19.130103in}{1.012495in}}%
\pgfpathlineto{\pgfqpoint{19.157060in}{1.011014in}}%
\pgfpathlineto{\pgfqpoint{19.184016in}{1.009545in}}%
\pgfpathlineto{\pgfqpoint{19.210973in}{1.008088in}}%
\pgfpathlineto{\pgfqpoint{19.237929in}{1.006645in}}%
\pgfpathlineto{\pgfqpoint{19.264886in}{1.005214in}}%
\pgfpathlineto{\pgfqpoint{19.291842in}{1.003797in}}%
\pgfpathlineto{\pgfqpoint{19.318799in}{1.002394in}}%
\pgfpathlineto{\pgfqpoint{19.345755in}{1.001004in}}%
\pgfpathlineto{\pgfqpoint{19.372712in}{0.999628in}}%
\pgfpathlineto{\pgfqpoint{19.399668in}{0.998267in}}%
\pgfpathlineto{\pgfqpoint{19.426625in}{0.996920in}}%
\pgfpathlineto{\pgfqpoint{19.453581in}{0.995588in}}%
\pgfpathlineto{\pgfqpoint{19.480538in}{0.994271in}}%
\pgfpathlineto{\pgfqpoint{19.507494in}{0.992969in}}%
\pgfpathlineto{\pgfqpoint{19.534451in}{0.991683in}}%
\pgfpathlineto{\pgfqpoint{19.561407in}{0.990412in}}%
\pgfpathlineto{\pgfqpoint{19.588364in}{0.989157in}}%
\pgfpathlineto{\pgfqpoint{19.615320in}{0.987919in}}%
\pgfpathlineto{\pgfqpoint{19.642277in}{0.986696in}}%
\pgfpathlineto{\pgfqpoint{19.669233in}{0.985490in}}%
\pgfpathlineto{\pgfqpoint{19.696190in}{0.984301in}}%
\pgfpathlineto{\pgfqpoint{19.723146in}{0.983128in}}%
\pgfpathlineto{\pgfqpoint{19.750103in}{0.981972in}}%
\pgfpathlineto{\pgfqpoint{19.777060in}{0.980834in}}%
\pgfpathlineto{\pgfqpoint{19.804016in}{0.979712in}}%
\pgfpathlineto{\pgfqpoint{19.830973in}{0.978608in}}%
\pgfpathlineto{\pgfqpoint{19.857929in}{0.977521in}}%
\pgfpathlineto{\pgfqpoint{19.884886in}{0.976451in}}%
\pgfpathlineto{\pgfqpoint{19.911842in}{0.975399in}}%
\pgfpathlineto{\pgfqpoint{19.938799in}{0.974365in}}%
\pgfpathlineto{\pgfqpoint{19.965755in}{0.973348in}}%
\pgfpathlineto{\pgfqpoint{19.992712in}{0.972350in}}%
\pgfpathlineto{\pgfqpoint{20.019668in}{0.971369in}}%
\pgfpathlineto{\pgfqpoint{20.046625in}{0.970406in}}%
\pgfpathlineto{\pgfqpoint{20.073581in}{0.969461in}}%
\pgfpathlineto{\pgfqpoint{20.100538in}{0.968534in}}%
\pgfpathlineto{\pgfqpoint{20.127494in}{0.967626in}}%
\pgfpathlineto{\pgfqpoint{20.154451in}{0.966736in}}%
\pgfpathlineto{\pgfqpoint{20.181407in}{0.965864in}}%
\pgfpathlineto{\pgfqpoint{20.208364in}{0.965010in}}%
\pgfpathlineto{\pgfqpoint{20.235320in}{0.964175in}}%
\pgfpathlineto{\pgfqpoint{20.262277in}{0.963358in}}%
\pgfpathlineto{\pgfqpoint{20.289233in}{0.962560in}}%
\pgfpathlineto{\pgfqpoint{20.316190in}{0.961781in}}%
\pgfpathlineto{\pgfqpoint{20.343146in}{0.961020in}}%
\pgfpathlineto{\pgfqpoint{20.370103in}{0.960278in}}%
\pgfpathlineto{\pgfqpoint{20.397060in}{0.959555in}}%
\pgfpathlineto{\pgfqpoint{20.424016in}{0.958851in}}%
\pgfpathlineto{\pgfqpoint{20.450973in}{0.958165in}}%
\pgfpathlineto{\pgfqpoint{20.477929in}{0.957499in}}%
\pgfpathlineto{\pgfqpoint{20.504886in}{0.956852in}}%
\pgfpathlineto{\pgfqpoint{20.531842in}{0.956224in}}%
\pgfpathlineto{\pgfqpoint{20.558799in}{0.955615in}}%
\pgfpathlineto{\pgfqpoint{20.585755in}{0.955025in}}%
\pgfpathlineto{\pgfqpoint{20.612712in}{0.954454in}}%
\pgfpathlineto{\pgfqpoint{20.639668in}{0.953903in}}%
\pgfpathlineto{\pgfqpoint{20.666625in}{0.953370in}}%
\pgfpathlineto{\pgfqpoint{20.693581in}{0.952857in}}%
\pgfpathlineto{\pgfqpoint{20.720538in}{0.952363in}}%
\pgfpathlineto{\pgfqpoint{20.747494in}{0.951889in}}%
\pgfpathlineto{\pgfqpoint{20.774451in}{0.951433in}}%
\pgfpathlineto{\pgfqpoint{20.801407in}{0.950996in}}%
\pgfpathlineto{\pgfqpoint{20.828364in}{0.950578in}}%
\pgfpathlineto{\pgfqpoint{20.855320in}{0.950179in}}%
\pgfpathlineto{\pgfqpoint{20.882277in}{0.949798in}}%
\pgfpathlineto{\pgfqpoint{20.909233in}{0.949435in}}%
\pgfpathlineto{\pgfqpoint{20.936190in}{0.949090in}}%
\pgfpathlineto{\pgfqpoint{20.963146in}{0.948763in}}%
\pgfpathlineto{\pgfqpoint{20.990103in}{0.948454in}}%
\pgfpathlineto{\pgfqpoint{21.017060in}{0.948161in}}%
\pgfpathlineto{\pgfqpoint{21.044016in}{0.947885in}}%
\pgfpathlineto{\pgfqpoint{21.070973in}{0.947625in}}%
\pgfpathlineto{\pgfqpoint{21.097929in}{0.947380in}}%
\pgfpathlineto{\pgfqpoint{21.124886in}{0.947150in}}%
\pgfpathlineto{\pgfqpoint{21.151842in}{0.946935in}}%
\pgfpathlineto{\pgfqpoint{21.178799in}{0.946732in}}%
\pgfpathlineto{\pgfqpoint{21.205755in}{0.946541in}}%
\pgfpathlineto{\pgfqpoint{21.232712in}{0.946362in}}%
\pgfpathlineto{\pgfqpoint{21.259668in}{0.946192in}}%
\pgfpathlineto{\pgfqpoint{21.286625in}{0.946031in}}%
\pgfpathlineto{\pgfqpoint{21.313581in}{0.945877in}}%
\pgfpathlineto{\pgfqpoint{21.340538in}{0.945727in}}%
\pgfpathlineto{\pgfqpoint{21.340538in}{1.934680in}}%
\pgfpathlineto{\pgfqpoint{21.340538in}{1.934680in}}%
\pgfpathlineto{\pgfqpoint{21.313581in}{1.939829in}}%
\pgfpathlineto{\pgfqpoint{21.286625in}{1.944840in}}%
\pgfpathlineto{\pgfqpoint{21.259668in}{1.949714in}}%
\pgfpathlineto{\pgfqpoint{21.232712in}{1.954455in}}%
\pgfpathlineto{\pgfqpoint{21.205755in}{1.959064in}}%
\pgfpathlineto{\pgfqpoint{21.178799in}{1.963544in}}%
\pgfpathlineto{\pgfqpoint{21.151842in}{1.967898in}}%
\pgfpathlineto{\pgfqpoint{21.124886in}{1.972129in}}%
\pgfpathlineto{\pgfqpoint{21.097929in}{1.976240in}}%
\pgfpathlineto{\pgfqpoint{21.070973in}{1.980233in}}%
\pgfpathlineto{\pgfqpoint{21.044016in}{1.984113in}}%
\pgfpathlineto{\pgfqpoint{21.017060in}{1.987881in}}%
\pgfpathlineto{\pgfqpoint{20.990103in}{1.991542in}}%
\pgfpathlineto{\pgfqpoint{20.963146in}{1.995098in}}%
\pgfpathlineto{\pgfqpoint{20.936190in}{1.998552in}}%
\pgfpathlineto{\pgfqpoint{20.909233in}{2.001908in}}%
\pgfpathlineto{\pgfqpoint{20.882277in}{2.005168in}}%
\pgfpathlineto{\pgfqpoint{20.855320in}{2.008336in}}%
\pgfpathlineto{\pgfqpoint{20.828364in}{2.011414in}}%
\pgfpathlineto{\pgfqpoint{20.801407in}{2.014405in}}%
\pgfpathlineto{\pgfqpoint{20.774451in}{2.017313in}}%
\pgfpathlineto{\pgfqpoint{20.747494in}{2.020141in}}%
\pgfpathlineto{\pgfqpoint{20.720538in}{2.022890in}}%
\pgfpathlineto{\pgfqpoint{20.693581in}{2.025565in}}%
\pgfpathlineto{\pgfqpoint{20.666625in}{2.028167in}}%
\pgfpathlineto{\pgfqpoint{20.639668in}{2.030700in}}%
\pgfpathlineto{\pgfqpoint{20.612712in}{2.033167in}}%
\pgfpathlineto{\pgfqpoint{20.585755in}{2.035570in}}%
\pgfpathlineto{\pgfqpoint{20.558799in}{2.037912in}}%
\pgfpathlineto{\pgfqpoint{20.531842in}{2.040196in}}%
\pgfpathlineto{\pgfqpoint{20.504886in}{2.042424in}}%
\pgfpathlineto{\pgfqpoint{20.477929in}{2.044600in}}%
\pgfpathlineto{\pgfqpoint{20.450973in}{2.046725in}}%
\pgfpathlineto{\pgfqpoint{20.424016in}{2.048803in}}%
\pgfpathlineto{\pgfqpoint{20.397060in}{2.050836in}}%
\pgfpathlineto{\pgfqpoint{20.370103in}{2.052826in}}%
\pgfpathlineto{\pgfqpoint{20.343146in}{2.054776in}}%
\pgfpathlineto{\pgfqpoint{20.316190in}{2.056689in}}%
\pgfpathlineto{\pgfqpoint{20.289233in}{2.058566in}}%
\pgfpathlineto{\pgfqpoint{20.262277in}{2.060410in}}%
\pgfpathlineto{\pgfqpoint{20.235320in}{2.062223in}}%
\pgfpathlineto{\pgfqpoint{20.208364in}{2.064007in}}%
\pgfpathlineto{\pgfqpoint{20.181407in}{2.065764in}}%
\pgfpathlineto{\pgfqpoint{20.154451in}{2.067497in}}%
\pgfpathlineto{\pgfqpoint{20.127494in}{2.069207in}}%
\pgfpathlineto{\pgfqpoint{20.100538in}{2.070896in}}%
\pgfpathlineto{\pgfqpoint{20.073581in}{2.072566in}}%
\pgfpathlineto{\pgfqpoint{20.046625in}{2.074219in}}%
\pgfpathlineto{\pgfqpoint{20.019668in}{2.075856in}}%
\pgfpathlineto{\pgfqpoint{19.992712in}{2.077480in}}%
\pgfpathlineto{\pgfqpoint{19.965755in}{2.079090in}}%
\pgfpathlineto{\pgfqpoint{19.938799in}{2.080690in}}%
\pgfpathlineto{\pgfqpoint{19.911842in}{2.082281in}}%
\pgfpathlineto{\pgfqpoint{19.884886in}{2.083863in}}%
\pgfpathlineto{\pgfqpoint{19.857929in}{2.085439in}}%
\pgfpathlineto{\pgfqpoint{19.830973in}{2.087009in}}%
\pgfpathlineto{\pgfqpoint{19.804016in}{2.088574in}}%
\pgfpathlineto{\pgfqpoint{19.777060in}{2.090137in}}%
\pgfpathlineto{\pgfqpoint{19.750103in}{2.091697in}}%
\pgfpathlineto{\pgfqpoint{19.723146in}{2.093256in}}%
\pgfpathlineto{\pgfqpoint{19.696190in}{2.094815in}}%
\pgfpathlineto{\pgfqpoint{19.669233in}{2.096375in}}%
\pgfpathlineto{\pgfqpoint{19.642277in}{2.097937in}}%
\pgfpathlineto{\pgfqpoint{19.615320in}{2.099501in}}%
\pgfpathlineto{\pgfqpoint{19.588364in}{2.101068in}}%
\pgfpathlineto{\pgfqpoint{19.561407in}{2.102639in}}%
\pgfpathlineto{\pgfqpoint{19.534451in}{2.104215in}}%
\pgfpathlineto{\pgfqpoint{19.507494in}{2.105797in}}%
\pgfpathlineto{\pgfqpoint{19.480538in}{2.107384in}}%
\pgfpathlineto{\pgfqpoint{19.453581in}{2.108978in}}%
\pgfpathlineto{\pgfqpoint{19.426625in}{2.110579in}}%
\pgfpathlineto{\pgfqpoint{19.399668in}{2.112188in}}%
\pgfpathlineto{\pgfqpoint{19.372712in}{2.113805in}}%
\pgfpathlineto{\pgfqpoint{19.345755in}{2.115430in}}%
\pgfpathlineto{\pgfqpoint{19.318799in}{2.117065in}}%
\pgfpathlineto{\pgfqpoint{19.291842in}{2.118708in}}%
\pgfpathlineto{\pgfqpoint{19.264886in}{2.120362in}}%
\pgfpathlineto{\pgfqpoint{19.237929in}{2.122026in}}%
\pgfpathlineto{\pgfqpoint{19.210973in}{2.123700in}}%
\pgfpathlineto{\pgfqpoint{19.184016in}{2.125386in}}%
\pgfpathlineto{\pgfqpoint{19.157060in}{2.127082in}}%
\pgfpathlineto{\pgfqpoint{19.130103in}{2.128790in}}%
\pgfpathlineto{\pgfqpoint{19.103146in}{2.130510in}}%
\pgfpathlineto{\pgfqpoint{19.076190in}{2.132242in}}%
\pgfpathlineto{\pgfqpoint{19.049233in}{2.133986in}}%
\pgfpathlineto{\pgfqpoint{19.022277in}{2.135743in}}%
\pgfpathlineto{\pgfqpoint{18.995320in}{2.137513in}}%
\pgfpathlineto{\pgfqpoint{18.968364in}{2.139296in}}%
\pgfpathlineto{\pgfqpoint{18.941407in}{2.141093in}}%
\pgfpathlineto{\pgfqpoint{18.914451in}{2.142903in}}%
\pgfpathlineto{\pgfqpoint{18.887494in}{2.144727in}}%
\pgfpathlineto{\pgfqpoint{18.860538in}{2.146564in}}%
\pgfpathlineto{\pgfqpoint{18.833581in}{2.148416in}}%
\pgfpathlineto{\pgfqpoint{18.806625in}{2.150282in}}%
\pgfpathlineto{\pgfqpoint{18.779668in}{2.152163in}}%
\pgfpathlineto{\pgfqpoint{18.752712in}{2.154057in}}%
\pgfpathlineto{\pgfqpoint{18.725755in}{2.155966in}}%
\pgfpathlineto{\pgfqpoint{18.698799in}{2.157890in}}%
\pgfpathlineto{\pgfqpoint{18.671842in}{2.159827in}}%
\pgfpathlineto{\pgfqpoint{18.644886in}{2.161778in}}%
\pgfpathlineto{\pgfqpoint{18.617929in}{2.163743in}}%
\pgfpathlineto{\pgfqpoint{18.590973in}{2.165721in}}%
\pgfpathlineto{\pgfqpoint{18.564016in}{2.167712in}}%
\pgfpathlineto{\pgfqpoint{18.537060in}{2.169715in}}%
\pgfpathlineto{\pgfqpoint{18.510103in}{2.171731in}}%
\pgfpathlineto{\pgfqpoint{18.483146in}{2.173757in}}%
\pgfpathlineto{\pgfqpoint{18.456190in}{2.175795in}}%
\pgfpathlineto{\pgfqpoint{18.429233in}{2.177842in}}%
\pgfpathlineto{\pgfqpoint{18.402277in}{2.179898in}}%
\pgfpathlineto{\pgfqpoint{18.375320in}{2.181962in}}%
\pgfpathlineto{\pgfqpoint{18.348364in}{2.184034in}}%
\pgfpathlineto{\pgfqpoint{18.321407in}{2.186112in}}%
\pgfpathlineto{\pgfqpoint{18.294451in}{2.188195in}}%
\pgfpathlineto{\pgfqpoint{18.267494in}{2.190282in}}%
\pgfpathlineto{\pgfqpoint{18.240538in}{2.192372in}}%
\pgfpathlineto{\pgfqpoint{18.213581in}{2.194464in}}%
\pgfpathlineto{\pgfqpoint{18.186625in}{2.196557in}}%
\pgfpathlineto{\pgfqpoint{18.159668in}{2.198649in}}%
\pgfpathlineto{\pgfqpoint{18.132712in}{2.200740in}}%
\pgfpathlineto{\pgfqpoint{18.105755in}{2.202828in}}%
\pgfpathlineto{\pgfqpoint{18.078799in}{2.204912in}}%
\pgfpathlineto{\pgfqpoint{18.051842in}{2.206991in}}%
\pgfpathlineto{\pgfqpoint{18.024886in}{2.209064in}}%
\pgfpathlineto{\pgfqpoint{17.997929in}{2.211130in}}%
\pgfpathlineto{\pgfqpoint{17.970973in}{2.213188in}}%
\pgfpathlineto{\pgfqpoint{17.944016in}{2.215237in}}%
\pgfpathlineto{\pgfqpoint{17.917060in}{2.217276in}}%
\pgfpathlineto{\pgfqpoint{17.890103in}{2.219304in}}%
\pgfpathlineto{\pgfqpoint{17.863146in}{2.221321in}}%
\pgfpathlineto{\pgfqpoint{17.836190in}{2.223326in}}%
\pgfpathlineto{\pgfqpoint{17.809233in}{2.225317in}}%
\pgfpathlineto{\pgfqpoint{17.782277in}{2.227296in}}%
\pgfpathlineto{\pgfqpoint{17.755320in}{2.229260in}}%
\pgfpathlineto{\pgfqpoint{17.728364in}{2.231210in}}%
\pgfpathlineto{\pgfqpoint{17.701407in}{2.233145in}}%
\pgfpathlineto{\pgfqpoint{17.674451in}{2.235064in}}%
\pgfpathlineto{\pgfqpoint{17.647494in}{2.236968in}}%
\pgfpathlineto{\pgfqpoint{17.620538in}{2.238857in}}%
\pgfpathlineto{\pgfqpoint{17.593581in}{2.240729in}}%
\pgfpathlineto{\pgfqpoint{17.566625in}{2.242584in}}%
\pgfpathlineto{\pgfqpoint{17.539668in}{2.244424in}}%
\pgfpathlineto{\pgfqpoint{17.512712in}{2.246247in}}%
\pgfpathlineto{\pgfqpoint{17.485755in}{2.248053in}}%
\pgfpathlineto{\pgfqpoint{17.458799in}{2.249842in}}%
\pgfpathlineto{\pgfqpoint{17.431842in}{2.251615in}}%
\pgfpathlineto{\pgfqpoint{17.404886in}{2.253371in}}%
\pgfpathlineto{\pgfqpoint{17.377929in}{2.255110in}}%
\pgfpathlineto{\pgfqpoint{17.350973in}{2.256832in}}%
\pgfpathlineto{\pgfqpoint{17.324016in}{2.258538in}}%
\pgfpathlineto{\pgfqpoint{17.297060in}{2.260226in}}%
\pgfpathlineto{\pgfqpoint{17.270103in}{2.261898in}}%
\pgfpathlineto{\pgfqpoint{17.243146in}{2.263553in}}%
\pgfpathlineto{\pgfqpoint{17.216190in}{2.265192in}}%
\pgfpathlineto{\pgfqpoint{17.189233in}{2.266813in}}%
\pgfpathlineto{\pgfqpoint{17.162277in}{2.268418in}}%
\pgfpathlineto{\pgfqpoint{17.135320in}{2.270006in}}%
\pgfpathlineto{\pgfqpoint{17.108364in}{2.271577in}}%
\pgfpathlineto{\pgfqpoint{17.081407in}{2.273131in}}%
\pgfpathlineto{\pgfqpoint{17.054451in}{2.274669in}}%
\pgfpathlineto{\pgfqpoint{17.027494in}{2.276189in}}%
\pgfpathlineto{\pgfqpoint{17.000538in}{2.277693in}}%
\pgfpathlineto{\pgfqpoint{16.973581in}{2.279180in}}%
\pgfpathlineto{\pgfqpoint{16.946625in}{2.280649in}}%
\pgfpathlineto{\pgfqpoint{16.919668in}{2.282102in}}%
\pgfpathlineto{\pgfqpoint{16.892712in}{2.283538in}}%
\pgfpathlineto{\pgfqpoint{16.865755in}{2.284956in}}%
\pgfpathlineto{\pgfqpoint{16.838799in}{2.286357in}}%
\pgfpathlineto{\pgfqpoint{16.811842in}{2.287741in}}%
\pgfpathlineto{\pgfqpoint{16.784886in}{2.289108in}}%
\pgfpathlineto{\pgfqpoint{16.757929in}{2.290457in}}%
\pgfpathlineto{\pgfqpoint{16.730973in}{2.291789in}}%
\pgfpathlineto{\pgfqpoint{16.704016in}{2.293104in}}%
\pgfpathlineto{\pgfqpoint{16.677060in}{2.294401in}}%
\pgfpathlineto{\pgfqpoint{16.650103in}{2.295680in}}%
\pgfpathlineto{\pgfqpoint{16.623146in}{2.296943in}}%
\pgfpathlineto{\pgfqpoint{16.596190in}{2.298187in}}%
\pgfpathlineto{\pgfqpoint{16.569233in}{2.299414in}}%
\pgfpathlineto{\pgfqpoint{16.542277in}{2.300624in}}%
\pgfpathlineto{\pgfqpoint{16.515320in}{2.301816in}}%
\pgfpathlineto{\pgfqpoint{16.488364in}{2.302991in}}%
\pgfpathlineto{\pgfqpoint{16.461407in}{2.304148in}}%
\pgfpathlineto{\pgfqpoint{16.434451in}{2.305287in}}%
\pgfpathlineto{\pgfqpoint{16.407494in}{2.306410in}}%
\pgfpathlineto{\pgfqpoint{16.380538in}{2.307515in}}%
\pgfpathlineto{\pgfqpoint{16.353581in}{2.308602in}}%
\pgfpathlineto{\pgfqpoint{16.326625in}{2.309673in}}%
\pgfpathlineto{\pgfqpoint{16.299668in}{2.310726in}}%
\pgfpathlineto{\pgfqpoint{16.272712in}{2.311762in}}%
\pgfpathlineto{\pgfqpoint{16.245755in}{2.312781in}}%
\pgfpathlineto{\pgfqpoint{16.218799in}{2.313783in}}%
\pgfpathlineto{\pgfqpoint{16.191842in}{2.314769in}}%
\pgfpathlineto{\pgfqpoint{16.164886in}{2.315737in}}%
\pgfpathlineto{\pgfqpoint{16.137929in}{2.316689in}}%
\pgfpathlineto{\pgfqpoint{16.110973in}{2.317625in}}%
\pgfpathlineto{\pgfqpoint{16.084016in}{2.318544in}}%
\pgfpathlineto{\pgfqpoint{16.057060in}{2.319447in}}%
\pgfpathlineto{\pgfqpoint{16.030103in}{2.320333in}}%
\pgfpathlineto{\pgfqpoint{16.003146in}{2.321204in}}%
\pgfpathlineto{\pgfqpoint{15.976190in}{2.322059in}}%
\pgfpathlineto{\pgfqpoint{15.949233in}{2.322897in}}%
\pgfpathlineto{\pgfqpoint{15.922277in}{2.323721in}}%
\pgfpathlineto{\pgfqpoint{15.895320in}{2.324529in}}%
\pgfpathlineto{\pgfqpoint{15.868364in}{2.325321in}}%
\pgfpathlineto{\pgfqpoint{15.841407in}{2.326098in}}%
\pgfpathlineto{\pgfqpoint{15.814451in}{2.326860in}}%
\pgfpathlineto{\pgfqpoint{15.787494in}{2.327608in}}%
\pgfpathlineto{\pgfqpoint{15.760538in}{2.328340in}}%
\pgfpathlineto{\pgfqpoint{15.733581in}{2.329058in}}%
\pgfpathlineto{\pgfqpoint{15.706625in}{2.329762in}}%
\pgfpathlineto{\pgfqpoint{15.679668in}{2.330451in}}%
\pgfpathlineto{\pgfqpoint{15.652712in}{2.331127in}}%
\pgfpathlineto{\pgfqpoint{15.625755in}{2.331788in}}%
\pgfpathlineto{\pgfqpoint{15.598799in}{2.332435in}}%
\pgfpathlineto{\pgfqpoint{15.571842in}{2.333069in}}%
\pgfpathlineto{\pgfqpoint{15.544886in}{2.333690in}}%
\pgfpathlineto{\pgfqpoint{15.517929in}{2.334297in}}%
\pgfpathlineto{\pgfqpoint{15.490973in}{2.334891in}}%
\pgfpathlineto{\pgfqpoint{15.464016in}{2.335473in}}%
\pgfpathlineto{\pgfqpoint{15.437060in}{2.336041in}}%
\pgfpathlineto{\pgfqpoint{15.410103in}{2.336597in}}%
\pgfpathlineto{\pgfqpoint{15.383146in}{2.337140in}}%
\pgfpathlineto{\pgfqpoint{15.356190in}{2.337671in}}%
\pgfpathlineto{\pgfqpoint{15.329233in}{2.338190in}}%
\pgfpathlineto{\pgfqpoint{15.302277in}{2.338697in}}%
\pgfpathlineto{\pgfqpoint{15.275320in}{2.339193in}}%
\pgfpathlineto{\pgfqpoint{15.248364in}{2.339676in}}%
\pgfpathlineto{\pgfqpoint{15.221407in}{2.340148in}}%
\pgfpathlineto{\pgfqpoint{15.194451in}{2.340609in}}%
\pgfpathlineto{\pgfqpoint{15.167494in}{2.341059in}}%
\pgfpathlineto{\pgfqpoint{15.140538in}{2.341498in}}%
\pgfpathlineto{\pgfqpoint{15.113581in}{2.341926in}}%
\pgfpathlineto{\pgfqpoint{15.086625in}{2.342344in}}%
\pgfpathlineto{\pgfqpoint{15.059668in}{2.342752in}}%
\pgfpathlineto{\pgfqpoint{15.032712in}{2.343149in}}%
\pgfpathlineto{\pgfqpoint{15.005755in}{2.343536in}}%
\pgfpathlineto{\pgfqpoint{14.978799in}{2.343914in}}%
\pgfpathlineto{\pgfqpoint{14.951842in}{2.344283in}}%
\pgfpathlineto{\pgfqpoint{14.924886in}{2.344642in}}%
\pgfpathlineto{\pgfqpoint{14.897929in}{2.344993in}}%
\pgfpathlineto{\pgfqpoint{14.870973in}{2.345335in}}%
\pgfpathlineto{\pgfqpoint{14.844016in}{2.345669in}}%
\pgfpathlineto{\pgfqpoint{14.817060in}{2.345995in}}%
\pgfpathlineto{\pgfqpoint{14.790103in}{2.346314in}}%
\pgfpathlineto{\pgfqpoint{14.763146in}{2.346625in}}%
\pgfpathlineto{\pgfqpoint{14.736190in}{2.346931in}}%
\pgfpathlineto{\pgfqpoint{14.709233in}{2.347230in}}%
\pgfpathlineto{\pgfqpoint{14.682277in}{2.347524in}}%
\pgfpathlineto{\pgfqpoint{14.655320in}{2.347813in}}%
\pgfpathlineto{\pgfqpoint{14.628364in}{2.348097in}}%
\pgfpathlineto{\pgfqpoint{14.601407in}{2.348378in}}%
\pgfpathlineto{\pgfqpoint{14.574451in}{2.348656in}}%
\pgfpathlineto{\pgfqpoint{14.547494in}{2.348931in}}%
\pgfpathlineto{\pgfqpoint{14.520538in}{2.349205in}}%
\pgfpathlineto{\pgfqpoint{14.493581in}{2.349478in}}%
\pgfpathlineto{\pgfqpoint{14.466625in}{2.349751in}}%
\pgfpathlineto{\pgfqpoint{14.439668in}{2.350024in}}%
\pgfpathlineto{\pgfqpoint{14.412712in}{2.350299in}}%
\pgfpathlineto{\pgfqpoint{14.385755in}{2.350576in}}%
\pgfpathlineto{\pgfqpoint{14.358799in}{2.350856in}}%
\pgfpathlineto{\pgfqpoint{14.331842in}{2.351141in}}%
\pgfpathlineto{\pgfqpoint{14.304886in}{2.351430in}}%
\pgfpathlineto{\pgfqpoint{14.277929in}{2.351724in}}%
\pgfpathlineto{\pgfqpoint{14.250973in}{2.352025in}}%
\pgfpathlineto{\pgfqpoint{14.224016in}{2.352333in}}%
\pgfpathlineto{\pgfqpoint{14.197060in}{2.352650in}}%
\pgfpathlineto{\pgfqpoint{14.170103in}{2.352975in}}%
\pgfpathlineto{\pgfqpoint{14.143146in}{2.353309in}}%
\pgfpathlineto{\pgfqpoint{14.116190in}{2.353653in}}%
\pgfpathlineto{\pgfqpoint{14.089233in}{2.354009in}}%
\pgfpathlineto{\pgfqpoint{14.062277in}{2.354375in}}%
\pgfpathlineto{\pgfqpoint{14.035320in}{2.354753in}}%
\pgfpathlineto{\pgfqpoint{14.008364in}{2.355144in}}%
\pgfpathlineto{\pgfqpoint{13.981407in}{2.355548in}}%
\pgfpathlineto{\pgfqpoint{13.954451in}{2.355965in}}%
\pgfpathlineto{\pgfqpoint{13.927494in}{2.356396in}}%
\pgfpathlineto{\pgfqpoint{13.900538in}{2.356840in}}%
\pgfpathlineto{\pgfqpoint{13.873581in}{2.357300in}}%
\pgfpathlineto{\pgfqpoint{13.846625in}{2.357773in}}%
\pgfpathlineto{\pgfqpoint{13.819668in}{2.358262in}}%
\pgfpathlineto{\pgfqpoint{13.792712in}{2.358766in}}%
\pgfpathlineto{\pgfqpoint{13.765755in}{2.359285in}}%
\pgfpathlineto{\pgfqpoint{13.738799in}{2.359819in}}%
\pgfpathlineto{\pgfqpoint{13.711842in}{2.360369in}}%
\pgfpathlineto{\pgfqpoint{13.684886in}{2.360935in}}%
\pgfpathlineto{\pgfqpoint{13.657929in}{2.361517in}}%
\pgfpathlineto{\pgfqpoint{13.630973in}{2.362114in}}%
\pgfpathlineto{\pgfqpoint{13.604016in}{2.362728in}}%
\pgfpathlineto{\pgfqpoint{13.577060in}{2.363358in}}%
\pgfpathlineto{\pgfqpoint{13.550103in}{2.364005in}}%
\pgfpathlineto{\pgfqpoint{13.523146in}{2.364668in}}%
\pgfpathlineto{\pgfqpoint{13.496190in}{2.365348in}}%
\pgfpathlineto{\pgfqpoint{13.469233in}{2.366044in}}%
\pgfpathlineto{\pgfqpoint{13.442277in}{2.366757in}}%
\pgfpathlineto{\pgfqpoint{13.415320in}{2.367487in}}%
\pgfpathlineto{\pgfqpoint{13.388364in}{2.368235in}}%
\pgfpathlineto{\pgfqpoint{13.361407in}{2.368999in}}%
\pgfpathlineto{\pgfqpoint{13.334451in}{2.369781in}}%
\pgfpathlineto{\pgfqpoint{13.307494in}{2.370580in}}%
\pgfpathlineto{\pgfqpoint{13.280538in}{2.371396in}}%
\pgfpathlineto{\pgfqpoint{13.253581in}{2.372230in}}%
\pgfpathlineto{\pgfqpoint{13.226625in}{2.373081in}}%
\pgfpathlineto{\pgfqpoint{13.199668in}{2.373949in}}%
\pgfpathlineto{\pgfqpoint{13.172712in}{2.374835in}}%
\pgfpathlineto{\pgfqpoint{13.145755in}{2.375737in}}%
\pgfpathlineto{\pgfqpoint{13.118799in}{2.376656in}}%
\pgfpathlineto{\pgfqpoint{13.091842in}{2.377592in}}%
\pgfpathlineto{\pgfqpoint{13.064886in}{2.378543in}}%
\pgfpathlineto{\pgfqpoint{13.037929in}{2.379509in}}%
\pgfpathlineto{\pgfqpoint{13.010973in}{2.380490in}}%
\pgfpathlineto{\pgfqpoint{12.984016in}{2.381485in}}%
\pgfpathlineto{\pgfqpoint{12.957060in}{2.382492in}}%
\pgfpathlineto{\pgfqpoint{12.930103in}{2.383510in}}%
\pgfpathlineto{\pgfqpoint{12.903146in}{2.384538in}}%
\pgfpathlineto{\pgfqpoint{12.876190in}{2.385575in}}%
\pgfpathlineto{\pgfqpoint{12.849233in}{2.386619in}}%
\pgfpathlineto{\pgfqpoint{12.822277in}{2.387667in}}%
\pgfpathlineto{\pgfqpoint{12.795320in}{2.388719in}}%
\pgfpathlineto{\pgfqpoint{12.768364in}{2.389771in}}%
\pgfpathlineto{\pgfqpoint{12.741407in}{2.390822in}}%
\pgfpathlineto{\pgfqpoint{12.714451in}{2.391869in}}%
\pgfpathlineto{\pgfqpoint{12.687494in}{2.392910in}}%
\pgfpathlineto{\pgfqpoint{12.660538in}{2.393940in}}%
\pgfpathlineto{\pgfqpoint{12.633581in}{2.394959in}}%
\pgfpathlineto{\pgfqpoint{12.606625in}{2.395963in}}%
\pgfpathlineto{\pgfqpoint{12.579668in}{2.396948in}}%
\pgfpathlineto{\pgfqpoint{12.552712in}{2.397912in}}%
\pgfpathlineto{\pgfqpoint{12.525755in}{2.398853in}}%
\pgfpathlineto{\pgfqpoint{12.498799in}{2.399767in}}%
\pgfpathlineto{\pgfqpoint{12.471842in}{2.400651in}}%
\pgfpathlineto{\pgfqpoint{12.444886in}{2.401504in}}%
\pgfpathlineto{\pgfqpoint{12.417929in}{2.402324in}}%
\pgfpathlineto{\pgfqpoint{12.390973in}{2.403107in}}%
\pgfpathlineto{\pgfqpoint{12.364016in}{2.403853in}}%
\pgfpathlineto{\pgfqpoint{12.337060in}{2.404561in}}%
\pgfpathlineto{\pgfqpoint{12.310103in}{2.405230in}}%
\pgfpathlineto{\pgfqpoint{12.283146in}{2.405859in}}%
\pgfpathlineto{\pgfqpoint{12.256190in}{2.406449in}}%
\pgfpathlineto{\pgfqpoint{12.229233in}{2.406999in}}%
\pgfpathlineto{\pgfqpoint{12.202277in}{2.407512in}}%
\pgfpathlineto{\pgfqpoint{12.175320in}{2.407988in}}%
\pgfpathlineto{\pgfqpoint{12.148364in}{2.408430in}}%
\pgfpathlineto{\pgfqpoint{12.121407in}{2.408839in}}%
\pgfpathlineto{\pgfqpoint{12.094451in}{2.409219in}}%
\pgfpathlineto{\pgfqpoint{12.067494in}{2.409573in}}%
\pgfpathlineto{\pgfqpoint{12.040538in}{2.409905in}}%
\pgfpathlineto{\pgfqpoint{12.013581in}{2.410217in}}%
\pgfpathlineto{\pgfqpoint{11.986625in}{2.410516in}}%
\pgfpathlineto{\pgfqpoint{11.959668in}{2.410803in}}%
\pgfpathlineto{\pgfqpoint{11.932712in}{2.411084in}}%
\pgfpathlineto{\pgfqpoint{11.905755in}{2.411362in}}%
\pgfpathlineto{\pgfqpoint{11.878799in}{2.411641in}}%
\pgfpathlineto{\pgfqpoint{11.851842in}{2.411925in}}%
\pgfpathlineto{\pgfqpoint{11.824886in}{2.412219in}}%
\pgfpathlineto{\pgfqpoint{11.797929in}{2.412525in}}%
\pgfpathlineto{\pgfqpoint{11.770973in}{2.412849in}}%
\pgfpathlineto{\pgfqpoint{11.744016in}{2.413194in}}%
\pgfpathlineto{\pgfqpoint{11.717060in}{2.413566in}}%
\pgfpathlineto{\pgfqpoint{11.690103in}{2.413968in}}%
\pgfpathlineto{\pgfqpoint{11.663146in}{2.414403in}}%
\pgfpathlineto{\pgfqpoint{11.636190in}{2.414876in}}%
\pgfpathlineto{\pgfqpoint{11.609233in}{2.415389in}}%
\pgfpathlineto{\pgfqpoint{11.582277in}{2.415945in}}%
\pgfpathlineto{\pgfqpoint{11.555320in}{2.416546in}}%
\pgfpathlineto{\pgfqpoint{11.528364in}{2.417193in}}%
\pgfpathlineto{\pgfqpoint{11.501407in}{2.417890in}}%
\pgfpathlineto{\pgfqpoint{11.474451in}{2.418638in}}%
\pgfpathlineto{\pgfqpoint{11.447494in}{2.419440in}}%
\pgfpathlineto{\pgfqpoint{11.420538in}{2.420302in}}%
\pgfpathlineto{\pgfqpoint{11.393581in}{2.421225in}}%
\pgfpathlineto{\pgfqpoint{11.366625in}{2.422215in}}%
\pgfpathlineto{\pgfqpoint{11.339668in}{2.423275in}}%
\pgfpathlineto{\pgfqpoint{11.312712in}{2.424409in}}%
\pgfpathlineto{\pgfqpoint{11.285755in}{2.425617in}}%
\pgfpathlineto{\pgfqpoint{11.258799in}{2.426901in}}%
\pgfpathlineto{\pgfqpoint{11.231842in}{2.428261in}}%
\pgfpathlineto{\pgfqpoint{11.204886in}{2.429693in}}%
\pgfpathlineto{\pgfqpoint{11.177929in}{2.431194in}}%
\pgfpathlineto{\pgfqpoint{11.150973in}{2.432763in}}%
\pgfpathlineto{\pgfqpoint{11.124016in}{2.434394in}}%
\pgfpathlineto{\pgfqpoint{11.097060in}{2.436085in}}%
\pgfpathlineto{\pgfqpoint{11.070103in}{2.437835in}}%
\pgfpathlineto{\pgfqpoint{11.043146in}{2.439641in}}%
\pgfpathlineto{\pgfqpoint{11.016190in}{2.441505in}}%
\pgfpathlineto{\pgfqpoint{10.989233in}{2.443426in}}%
\pgfpathlineto{\pgfqpoint{10.962277in}{2.445407in}}%
\pgfpathlineto{\pgfqpoint{10.935320in}{2.447447in}}%
\pgfpathlineto{\pgfqpoint{10.908364in}{2.449546in}}%
\pgfpathlineto{\pgfqpoint{10.881407in}{2.451699in}}%
\pgfpathlineto{\pgfqpoint{10.854451in}{2.453899in}}%
\pgfpathlineto{\pgfqpoint{10.827494in}{2.456135in}}%
\pgfpathlineto{\pgfqpoint{10.800538in}{2.458396in}}%
\pgfpathlineto{\pgfqpoint{10.773581in}{2.460666in}}%
\pgfpathlineto{\pgfqpoint{10.746625in}{2.462931in}}%
\pgfpathlineto{\pgfqpoint{10.719668in}{2.465184in}}%
\pgfpathlineto{\pgfqpoint{10.692712in}{2.467420in}}%
\pgfpathlineto{\pgfqpoint{10.665755in}{2.469645in}}%
\pgfpathlineto{\pgfqpoint{10.638799in}{2.471872in}}%
\pgfpathlineto{\pgfqpoint{10.611842in}{2.474120in}}%
\pgfpathlineto{\pgfqpoint{10.584886in}{2.476414in}}%
\pgfpathlineto{\pgfqpoint{10.557929in}{2.478775in}}%
\pgfpathlineto{\pgfqpoint{10.530973in}{2.481218in}}%
\pgfpathlineto{\pgfqpoint{10.504016in}{2.483745in}}%
\pgfpathlineto{\pgfqpoint{10.477060in}{2.486346in}}%
\pgfpathlineto{\pgfqpoint{10.450103in}{2.488994in}}%
\pgfpathlineto{\pgfqpoint{10.423146in}{2.491651in}}%
\pgfpathlineto{\pgfqpoint{10.396190in}{2.494274in}}%
\pgfpathlineto{\pgfqpoint{10.369233in}{2.496829in}}%
\pgfpathlineto{\pgfqpoint{10.342277in}{2.499294in}}%
\pgfpathlineto{\pgfqpoint{10.315320in}{2.501675in}}%
\pgfpathlineto{\pgfqpoint{10.288364in}{2.504009in}}%
\pgfpathlineto{\pgfqpoint{10.261407in}{2.506367in}}%
\pgfpathlineto{\pgfqpoint{10.234451in}{2.508846in}}%
\pgfpathlineto{\pgfqpoint{10.207494in}{2.511557in}}%
\pgfpathlineto{\pgfqpoint{10.180538in}{2.514601in}}%
\pgfpathlineto{\pgfqpoint{10.153581in}{2.518051in}}%
\pgfpathlineto{\pgfqpoint{10.126625in}{2.521924in}}%
\pgfpathlineto{\pgfqpoint{10.099668in}{2.526169in}}%
\pgfpathlineto{\pgfqpoint{10.072712in}{2.530659in}}%
\pgfpathlineto{\pgfqpoint{10.045755in}{2.535207in}}%
\pgfpathlineto{\pgfqpoint{10.018799in}{2.539587in}}%
\pgfpathlineto{\pgfqpoint{9.991842in}{2.543576in}}%
\pgfpathlineto{\pgfqpoint{9.964886in}{2.546994in}}%
\pgfpathlineto{\pgfqpoint{9.937929in}{2.549757in}}%
\pgfpathlineto{\pgfqpoint{9.910973in}{2.551915in}}%
\pgfpathlineto{\pgfqpoint{9.884016in}{2.553668in}}%
\pgfpathlineto{\pgfqpoint{9.857060in}{2.555369in}}%
\pgfpathlineto{\pgfqpoint{9.830103in}{2.557482in}}%
\pgfpathlineto{\pgfqpoint{9.803146in}{2.560506in}}%
\pgfpathlineto{\pgfqpoint{9.776190in}{2.564891in}}%
\pgfpathlineto{\pgfqpoint{9.749233in}{2.570957in}}%
\pgfpathlineto{\pgfqpoint{9.722277in}{2.578831in}}%
\pgfpathlineto{\pgfqpoint{9.695320in}{2.588398in}}%
\pgfpathlineto{\pgfqpoint{9.668364in}{2.599272in}}%
\pgfpathlineto{\pgfqpoint{9.641407in}{2.610815in}}%
\pgfpathlineto{\pgfqpoint{9.614451in}{2.622241in}}%
\pgfpathlineto{\pgfqpoint{9.587494in}{2.632757in}}%
\pgfpathlineto{\pgfqpoint{9.560538in}{2.641710in}}%
\pgfpathlineto{\pgfqpoint{9.533581in}{2.648682in}}%
\pgfpathlineto{\pgfqpoint{9.506625in}{2.653571in}}%
\pgfpathlineto{\pgfqpoint{9.479668in}{2.656628in}}%
\pgfpathlineto{\pgfqpoint{9.452712in}{2.658481in}}%
\pgfpathlineto{\pgfqpoint{9.425755in}{2.660104in}}%
\pgfpathlineto{\pgfqpoint{9.398799in}{2.662689in}}%
\pgfpathlineto{\pgfqpoint{9.371842in}{2.667407in}}%
\pgfpathlineto{\pgfqpoint{9.344886in}{2.675178in}}%
\pgfpathlineto{\pgfqpoint{9.317929in}{2.686552in}}%
\pgfpathlineto{\pgfqpoint{9.290973in}{2.701694in}}%
\pgfpathlineto{\pgfqpoint{9.264016in}{2.720355in}}%
\pgfpathlineto{\pgfqpoint{9.237060in}{2.741865in}}%
\pgfpathlineto{\pgfqpoint{9.210103in}{2.765310in}}%
\pgfpathlineto{\pgfqpoint{9.183146in}{2.789827in}}%
\pgfpathlineto{\pgfqpoint{9.156190in}{2.814831in}}%
\pgfpathlineto{\pgfqpoint{9.129233in}{2.840026in}}%
\pgfpathlineto{\pgfqpoint{9.102277in}{2.865245in}}%
\pgfpathlineto{\pgfqpoint{9.075320in}{2.890251in}}%
\pgfpathlineto{\pgfqpoint{9.048364in}{2.914618in}}%
\pgfpathlineto{\pgfqpoint{9.021407in}{2.937761in}}%
\pgfpathlineto{\pgfqpoint{8.994451in}{2.959065in}}%
\pgfpathlineto{\pgfqpoint{8.967494in}{2.978098in}}%
\pgfpathlineto{\pgfqpoint{8.940538in}{2.994901in}}%
\pgfpathlineto{\pgfqpoint{8.913581in}{3.010333in}}%
\pgfpathlineto{\pgfqpoint{8.886625in}{3.026241in}}%
\pgfpathlineto{\pgfqpoint{8.859668in}{3.045048in}}%
\pgfpathlineto{\pgfqpoint{8.832712in}{3.068864in}}%
\pgfpathlineto{\pgfqpoint{8.805755in}{3.098740in}}%
\pgfpathlineto{\pgfqpoint{8.778799in}{3.134459in}}%
\pgfpathlineto{\pgfqpoint{8.751842in}{3.174601in}}%
\pgfpathlineto{\pgfqpoint{8.724886in}{3.216735in}}%
\pgfpathlineto{\pgfqpoint{8.697929in}{3.257945in}}%
\pgfpathlineto{\pgfqpoint{8.670973in}{3.295643in}}%
\pgfpathlineto{\pgfqpoint{8.644016in}{3.328088in}}%
\pgfpathlineto{\pgfqpoint{8.617060in}{3.354284in}}%
\pgfpathlineto{\pgfqpoint{8.590103in}{3.373582in}}%
\pgfpathlineto{\pgfqpoint{8.563146in}{3.385679in}}%
\pgfpathlineto{\pgfqpoint{8.536190in}{3.391193in}}%
\pgfpathlineto{\pgfqpoint{8.509233in}{3.392390in}}%
\pgfpathlineto{\pgfqpoint{8.482277in}{3.394698in}}%
\pgfpathlineto{\pgfqpoint{8.455320in}{3.413399in}}%
\pgfpathlineto{\pgfqpoint{8.428364in}{3.454034in}}%
\pgfpathlineto{\pgfqpoint{8.401407in}{3.491296in}}%
\pgfpathlineto{\pgfqpoint{8.374451in}{3.516985in}}%
\pgfpathlineto{\pgfqpoint{8.347494in}{3.532617in}}%
\pgfpathlineto{\pgfqpoint{8.320538in}{3.543665in}}%
\pgfpathlineto{\pgfqpoint{8.293581in}{3.560966in}}%
\pgfpathlineto{\pgfqpoint{8.266625in}{3.606083in}}%
\pgfpathlineto{\pgfqpoint{8.239668in}{3.700853in}}%
\pgfpathlineto{\pgfqpoint{8.212712in}{3.825774in}}%
\pgfpathlineto{\pgfqpoint{8.185755in}{3.944252in}}%
\pgfpathlineto{\pgfqpoint{8.158799in}{4.043296in}}%
\pgfpathlineto{\pgfqpoint{8.131842in}{4.127934in}}%
\pgfpathlineto{\pgfqpoint{8.104886in}{4.205921in}}%
\pgfpathlineto{\pgfqpoint{8.077929in}{4.265576in}}%
\pgfpathlineto{\pgfqpoint{8.050973in}{4.298369in}}%
\pgfpathlineto{\pgfqpoint{8.024016in}{4.301887in}}%
\pgfpathlineto{\pgfqpoint{7.997060in}{4.281969in}}%
\pgfpathlineto{\pgfqpoint{7.970103in}{4.282321in}}%
\pgfpathlineto{\pgfqpoint{7.943146in}{4.338365in}}%
\pgfpathlineto{\pgfqpoint{7.916190in}{4.408530in}}%
\pgfpathlineto{\pgfqpoint{7.889233in}{4.455655in}}%
\pgfpathlineto{\pgfqpoint{7.889233in}{4.455655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.889233in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451903,0.783083,0.778777}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451903,0.783083,0.778777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.889233in}{4.455655in}}%
\pgfpathlineto{\pgfqpoint{7.889233in}{4.451646in}}%
\pgfpathlineto{\pgfqpoint{7.916190in}{4.397919in}}%
\pgfpathlineto{\pgfqpoint{7.943146in}{4.319682in}}%
\pgfpathlineto{\pgfqpoint{7.970103in}{4.240454in}}%
\pgfpathlineto{\pgfqpoint{7.997060in}{4.196036in}}%
\pgfpathlineto{\pgfqpoint{8.024016in}{4.191997in}}%
\pgfpathlineto{\pgfqpoint{8.050973in}{4.191756in}}%
\pgfpathlineto{\pgfqpoint{8.077929in}{4.174432in}}%
\pgfpathlineto{\pgfqpoint{8.104886in}{4.133924in}}%
\pgfpathlineto{\pgfqpoint{8.131842in}{4.056466in}}%
\pgfpathlineto{\pgfqpoint{8.158799in}{3.926309in}}%
\pgfpathlineto{\pgfqpoint{8.185755in}{3.752661in}}%
\pgfpathlineto{\pgfqpoint{8.212712in}{3.561460in}}%
\pgfpathlineto{\pgfqpoint{8.239668in}{3.402481in}}%
\pgfpathlineto{\pgfqpoint{8.266625in}{3.311181in}}%
\pgfpathlineto{\pgfqpoint{8.293581in}{3.282737in}}%
\pgfpathlineto{\pgfqpoint{8.320538in}{3.299168in}}%
\pgfpathlineto{\pgfqpoint{8.347494in}{3.328826in}}%
\pgfpathlineto{\pgfqpoint{8.374451in}{3.350815in}}%
\pgfpathlineto{\pgfqpoint{8.401407in}{3.360221in}}%
\pgfpathlineto{\pgfqpoint{8.428364in}{3.359391in}}%
\pgfpathlineto{\pgfqpoint{8.455320in}{3.350233in}}%
\pgfpathlineto{\pgfqpoint{8.482277in}{3.330766in}}%
\pgfpathlineto{\pgfqpoint{8.509233in}{3.298805in}}%
\pgfpathlineto{\pgfqpoint{8.536190in}{3.257485in}}%
\pgfpathlineto{\pgfqpoint{8.563146in}{3.212344in}}%
\pgfpathlineto{\pgfqpoint{8.590103in}{3.166833in}}%
\pgfpathlineto{\pgfqpoint{8.617060in}{3.121801in}}%
\pgfpathlineto{\pgfqpoint{8.644016in}{3.076412in}}%
\pgfpathlineto{\pgfqpoint{8.670973in}{3.029301in}}%
\pgfpathlineto{\pgfqpoint{8.697929in}{2.979654in}}%
\pgfpathlineto{\pgfqpoint{8.724886in}{2.927588in}}%
\pgfpathlineto{\pgfqpoint{8.751842in}{2.873721in}}%
\pgfpathlineto{\pgfqpoint{8.778799in}{2.818674in}}%
\pgfpathlineto{\pgfqpoint{8.805755in}{2.763521in}}%
\pgfpathlineto{\pgfqpoint{8.832712in}{2.711197in}}%
\pgfpathlineto{\pgfqpoint{8.859668in}{2.667065in}}%
\pgfpathlineto{\pgfqpoint{8.886625in}{2.636948in}}%
\pgfpathlineto{\pgfqpoint{8.913581in}{2.623753in}}%
\pgfpathlineto{\pgfqpoint{8.940538in}{2.625686in}}%
\pgfpathlineto{\pgfqpoint{8.967494in}{2.637540in}}%
\pgfpathlineto{\pgfqpoint{8.994451in}{2.653467in}}%
\pgfpathlineto{\pgfqpoint{9.021407in}{2.668644in}}%
\pgfpathlineto{\pgfqpoint{9.048364in}{2.679391in}}%
\pgfpathlineto{\pgfqpoint{9.075320in}{2.682883in}}%
\pgfpathlineto{\pgfqpoint{9.102277in}{2.677194in}}%
\pgfpathlineto{\pgfqpoint{9.129233in}{2.661544in}}%
\pgfpathlineto{\pgfqpoint{9.156190in}{2.636290in}}%
\pgfpathlineto{\pgfqpoint{9.183146in}{2.602612in}}%
\pgfpathlineto{\pgfqpoint{9.210103in}{2.562140in}}%
\pgfpathlineto{\pgfqpoint{9.237060in}{2.516785in}}%
\pgfpathlineto{\pgfqpoint{9.264016in}{2.468717in}}%
\pgfpathlineto{\pgfqpoint{9.290973in}{2.420347in}}%
\pgfpathlineto{\pgfqpoint{9.317929in}{2.374192in}}%
\pgfpathlineto{\pgfqpoint{9.344886in}{2.332586in}}%
\pgfpathlineto{\pgfqpoint{9.371842in}{2.297284in}}%
\pgfpathlineto{\pgfqpoint{9.398799in}{2.269043in}}%
\pgfpathlineto{\pgfqpoint{9.425755in}{2.247386in}}%
\pgfpathlineto{\pgfqpoint{9.452712in}{2.230728in}}%
\pgfpathlineto{\pgfqpoint{9.479668in}{2.216862in}}%
\pgfpathlineto{\pgfqpoint{9.506625in}{2.203529in}}%
\pgfpathlineto{\pgfqpoint{9.533581in}{2.188842in}}%
\pgfpathlineto{\pgfqpoint{9.560538in}{2.171466in}}%
\pgfpathlineto{\pgfqpoint{9.587494in}{2.150647in}}%
\pgfpathlineto{\pgfqpoint{9.614451in}{2.126175in}}%
\pgfpathlineto{\pgfqpoint{9.641407in}{2.098359in}}%
\pgfpathlineto{\pgfqpoint{9.668364in}{2.068027in}}%
\pgfpathlineto{\pgfqpoint{9.695320in}{2.036504in}}%
\pgfpathlineto{\pgfqpoint{9.722277in}{2.005516in}}%
\pgfpathlineto{\pgfqpoint{9.749233in}{1.976916in}}%
\pgfpathlineto{\pgfqpoint{9.776190in}{1.952219in}}%
\pgfpathlineto{\pgfqpoint{9.803146in}{1.932086in}}%
\pgfpathlineto{\pgfqpoint{9.830103in}{1.916038in}}%
\pgfpathlineto{\pgfqpoint{9.857060in}{1.902610in}}%
\pgfpathlineto{\pgfqpoint{9.884016in}{1.889810in}}%
\pgfpathlineto{\pgfqpoint{9.910973in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{9.937929in}{1.858258in}}%
\pgfpathlineto{\pgfqpoint{9.964886in}{1.836405in}}%
\pgfpathlineto{\pgfqpoint{9.991842in}{1.809172in}}%
\pgfpathlineto{\pgfqpoint{10.018799in}{1.776239in}}%
\pgfpathlineto{\pgfqpoint{10.045755in}{1.737990in}}%
\pgfpathlineto{\pgfqpoint{10.072712in}{1.695720in}}%
\pgfpathlineto{\pgfqpoint{10.099668in}{1.651758in}}%
\pgfpathlineto{\pgfqpoint{10.126625in}{1.609293in}}%
\pgfpathlineto{\pgfqpoint{10.153581in}{1.571693in}}%
\pgfpathlineto{\pgfqpoint{10.180538in}{1.541409in}}%
\pgfpathlineto{\pgfqpoint{10.207494in}{1.519057in}}%
\pgfpathlineto{\pgfqpoint{10.234451in}{1.503274in}}%
\pgfpathlineto{\pgfqpoint{10.261407in}{1.491425in}}%
\pgfpathlineto{\pgfqpoint{10.288364in}{1.480702in}}%
\pgfpathlineto{\pgfqpoint{10.315320in}{1.469026in}}%
\pgfpathlineto{\pgfqpoint{10.342277in}{1.455440in}}%
\pgfpathlineto{\pgfqpoint{10.369233in}{1.440070in}}%
\pgfpathlineto{\pgfqpoint{10.396190in}{1.423808in}}%
\pgfpathlineto{\pgfqpoint{10.423146in}{1.407832in}}%
\pgfpathlineto{\pgfqpoint{10.450103in}{1.393068in}}%
\pgfpathlineto{\pgfqpoint{10.477060in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{10.504016in}{1.367212in}}%
\pgfpathlineto{\pgfqpoint{10.530973in}{1.354248in}}%
\pgfpathlineto{\pgfqpoint{10.557929in}{1.339394in}}%
\pgfpathlineto{\pgfqpoint{10.584886in}{1.321385in}}%
\pgfpathlineto{\pgfqpoint{10.611842in}{1.299368in}}%
\pgfpathlineto{\pgfqpoint{10.638799in}{1.272978in}}%
\pgfpathlineto{\pgfqpoint{10.665755in}{1.242334in}}%
\pgfpathlineto{\pgfqpoint{10.692712in}{1.208024in}}%
\pgfpathlineto{\pgfqpoint{10.719668in}{1.171123in}}%
\pgfpathlineto{\pgfqpoint{10.746625in}{1.133229in}}%
\pgfpathlineto{\pgfqpoint{10.773581in}{1.096471in}}%
\pgfpathlineto{\pgfqpoint{10.800538in}{1.063286in}}%
\pgfpathlineto{\pgfqpoint{10.827494in}{1.035844in}}%
\pgfpathlineto{\pgfqpoint{10.854451in}{1.015228in}}%
\pgfpathlineto{\pgfqpoint{10.881407in}{1.000894in}}%
\pgfpathlineto{\pgfqpoint{10.908364in}{0.990916in}}%
\pgfpathlineto{\pgfqpoint{10.935320in}{0.982833in}}%
\pgfpathlineto{\pgfqpoint{10.962277in}{0.974488in}}%
\pgfpathlineto{\pgfqpoint{10.989233in}{0.964471in}}%
\pgfpathlineto{\pgfqpoint{11.016190in}{0.952184in}}%
\pgfpathlineto{\pgfqpoint{11.043146in}{0.937697in}}%
\pgfpathlineto{\pgfqpoint{11.070103in}{0.921515in}}%
\pgfpathlineto{\pgfqpoint{11.097060in}{0.904315in}}%
\pgfpathlineto{\pgfqpoint{11.124016in}{0.886698in}}%
\pgfpathlineto{\pgfqpoint{11.150973in}{0.868998in}}%
\pgfpathlineto{\pgfqpoint{11.177929in}{0.851199in}}%
\pgfpathlineto{\pgfqpoint{11.204886in}{0.832984in}}%
\pgfpathlineto{\pgfqpoint{11.231842in}{0.813870in}}%
\pgfpathlineto{\pgfqpoint{11.258799in}{0.793378in}}%
\pgfpathlineto{\pgfqpoint{11.285755in}{0.771204in}}%
\pgfpathlineto{\pgfqpoint{11.312712in}{0.747349in}}%
\pgfpathlineto{\pgfqpoint{11.339668in}{0.722206in}}%
\pgfpathlineto{\pgfqpoint{11.366625in}{0.696568in}}%
\pgfpathlineto{\pgfqpoint{11.393581in}{0.671526in}}%
\pgfpathlineto{\pgfqpoint{11.420538in}{0.648216in}}%
\pgfpathlineto{\pgfqpoint{11.447494in}{0.627474in}}%
\pgfpathlineto{\pgfqpoint{11.474451in}{0.609526in}}%
\pgfpathlineto{\pgfqpoint{11.501407in}{0.593896in}}%
\pgfpathlineto{\pgfqpoint{11.528364in}{0.579582in}}%
\pgfpathlineto{\pgfqpoint{11.555320in}{0.565378in}}%
\pgfpathlineto{\pgfqpoint{11.582277in}{0.550192in}}%
\pgfpathlineto{\pgfqpoint{11.609233in}{0.533243in}}%
\pgfpathlineto{\pgfqpoint{11.636190in}{0.514137in}}%
\pgfpathlineto{\pgfqpoint{11.663146in}{0.492860in}}%
\pgfpathlineto{\pgfqpoint{11.690103in}{0.469724in}}%
\pgfpathlineto{\pgfqpoint{11.717060in}{0.445266in}}%
\pgfpathlineto{\pgfqpoint{11.744016in}{0.420133in}}%
\pgfpathlineto{\pgfqpoint{11.770973in}{0.394939in}}%
\pgfpathlineto{\pgfqpoint{11.797929in}{0.370135in}}%
\pgfpathlineto{\pgfqpoint{11.824886in}{0.345939in}}%
\pgfpathlineto{\pgfqpoint{11.851842in}{0.322336in}}%
\pgfpathlineto{\pgfqpoint{11.878799in}{0.299164in}}%
\pgfpathlineto{\pgfqpoint{11.905755in}{0.276229in}}%
\pgfpathlineto{\pgfqpoint{11.932712in}{0.253418in}}%
\pgfpathlineto{\pgfqpoint{11.959668in}{0.230756in}}%
\pgfpathlineto{\pgfqpoint{11.986625in}{0.208390in}}%
\pgfpathlineto{\pgfqpoint{12.013581in}{0.186519in}}%
\pgfpathlineto{\pgfqpoint{12.040538in}{0.165281in}}%
\pgfpathlineto{\pgfqpoint{12.067494in}{0.144654in}}%
\pgfpathlineto{\pgfqpoint{12.094451in}{0.124397in}}%
\pgfpathlineto{\pgfqpoint{12.121407in}{0.104077in}}%
\pgfpathlineto{\pgfqpoint{12.148364in}{0.083147in}}%
\pgfpathlineto{\pgfqpoint{12.175320in}{0.061054in}}%
\pgfpathlineto{\pgfqpoint{12.202277in}{0.037341in}}%
\pgfpathlineto{\pgfqpoint{12.229233in}{0.011717in}}%
\pgfpathlineto{\pgfqpoint{12.256190in}{-0.015895in}}%
\pgfpathlineto{\pgfqpoint{12.283146in}{-0.045356in}}%
\pgfpathlineto{\pgfqpoint{12.310103in}{-0.076320in}}%
\pgfpathlineto{\pgfqpoint{12.337060in}{-0.108286in}}%
\pgfpathlineto{\pgfqpoint{12.364016in}{-0.140670in}}%
\pgfpathlineto{\pgfqpoint{12.390973in}{-0.172911in}}%
\pgfpathlineto{\pgfqpoint{12.417929in}{-0.204579in}}%
\pgfpathlineto{\pgfqpoint{12.444886in}{-0.235462in}}%
\pgfpathlineto{\pgfqpoint{12.471842in}{-0.265592in}}%
\pgfpathlineto{\pgfqpoint{12.498799in}{-0.295198in}}%
\pgfpathlineto{\pgfqpoint{12.525755in}{-0.324603in}}%
\pgfpathlineto{\pgfqpoint{12.552712in}{-0.354092in}}%
\pgfpathlineto{\pgfqpoint{12.579668in}{-0.383802in}}%
\pgfpathlineto{\pgfqpoint{12.606625in}{-0.413645in}}%
\pgfpathlineto{\pgfqpoint{12.633581in}{-0.443301in}}%
\pgfpathlineto{\pgfqpoint{12.660538in}{-0.472298in}}%
\pgfpathlineto{\pgfqpoint{12.687494in}{-0.500158in}}%
\pgfpathlineto{\pgfqpoint{12.714451in}{-0.526606in}}%
\pgfpathlineto{\pgfqpoint{12.741407in}{-0.551746in}}%
\pgfpathlineto{\pgfqpoint{12.768364in}{-0.576137in}}%
\pgfpathlineto{\pgfqpoint{12.795320in}{-0.600726in}}%
\pgfpathlineto{\pgfqpoint{12.822277in}{-0.626674in}}%
\pgfpathlineto{\pgfqpoint{12.849233in}{-0.655152in}}%
\pgfpathlineto{\pgfqpoint{12.876190in}{-0.687170in}}%
\pgfpathlineto{\pgfqpoint{12.903146in}{-0.723452in}}%
\pgfpathlineto{\pgfqpoint{12.930103in}{-0.764338in}}%
\pgfpathlineto{\pgfqpoint{12.957060in}{-0.809679in}}%
\pgfpathlineto{\pgfqpoint{12.984016in}{-0.858718in}}%
\pgfpathlineto{\pgfqpoint{13.010973in}{-0.909964in}}%
\pgfpathlineto{\pgfqpoint{13.037929in}{-0.961183in}}%
\pgfpathlineto{\pgfqpoint{13.064886in}{-1.009679in}}%
\pgfpathlineto{\pgfqpoint{13.091842in}{-1.052977in}}%
\pgfpathlineto{\pgfqpoint{13.118799in}{-1.089680in}}%
\pgfpathlineto{\pgfqpoint{13.145755in}{-1.119895in}}%
\pgfpathlineto{\pgfqpoint{13.172712in}{-1.144843in}}%
\pgfpathlineto{\pgfqpoint{13.199668in}{-1.166035in}}%
\pgfpathlineto{\pgfqpoint{13.226625in}{-1.184697in}}%
\pgfpathlineto{\pgfqpoint{13.253581in}{-1.201706in}}%
\pgfpathlineto{\pgfqpoint{13.280538in}{-1.217881in}}%
\pgfpathlineto{\pgfqpoint{13.307494in}{-1.234298in}}%
\pgfpathlineto{\pgfqpoint{13.334451in}{-1.252383in}}%
\pgfpathlineto{\pgfqpoint{13.361407in}{-1.273779in}}%
\pgfpathlineto{\pgfqpoint{13.388364in}{-1.300079in}}%
\pgfpathlineto{\pgfqpoint{13.415320in}{-1.332549in}}%
\pgfpathlineto{\pgfqpoint{13.442277in}{-1.371834in}}%
\pgfpathlineto{\pgfqpoint{13.469233in}{-1.417540in}}%
\pgfpathlineto{\pgfqpoint{13.496190in}{-1.467576in}}%
\pgfpathlineto{\pgfqpoint{13.523146in}{-1.517368in}}%
\pgfpathlineto{\pgfqpoint{13.550103in}{-1.559935in}}%
\pgfpathlineto{\pgfqpoint{13.577060in}{-1.588696in}}%
\pgfpathlineto{\pgfqpoint{13.604016in}{-1.602312in}}%
\pgfpathlineto{\pgfqpoint{13.630973in}{-1.605967in}}%
\pgfpathlineto{\pgfqpoint{13.657929in}{-1.607208in}}%
\pgfpathlineto{\pgfqpoint{13.684886in}{-1.611869in}}%
\pgfpathlineto{\pgfqpoint{13.711842in}{-1.623087in}}%
\pgfpathlineto{\pgfqpoint{13.738799in}{-1.641914in}}%
\pgfpathlineto{\pgfqpoint{13.765755in}{-1.668033in}}%
\pgfpathlineto{\pgfqpoint{13.792712in}{-1.700192in}}%
\pgfpathlineto{\pgfqpoint{13.819668in}{-1.736444in}}%
\pgfpathlineto{\pgfqpoint{13.846625in}{-1.774438in}}%
\pgfpathlineto{\pgfqpoint{13.873581in}{-1.811888in}}%
\pgfpathlineto{\pgfqpoint{13.900538in}{-1.847183in}}%
\pgfpathlineto{\pgfqpoint{13.927494in}{-1.879788in}}%
\pgfpathlineto{\pgfqpoint{13.954451in}{-1.910099in}}%
\pgfpathlineto{\pgfqpoint{13.981407in}{-1.938824in}}%
\pgfpathlineto{\pgfqpoint{14.008364in}{-1.966349in}}%
\pgfpathlineto{\pgfqpoint{14.035320in}{-1.992480in}}%
\pgfpathlineto{\pgfqpoint{14.062277in}{-2.016693in}}%
\pgfpathlineto{\pgfqpoint{14.089233in}{-2.038723in}}%
\pgfpathlineto{\pgfqpoint{14.116190in}{-2.059090in}}%
\pgfpathlineto{\pgfqpoint{14.143146in}{-2.079196in}}%
\pgfpathlineto{\pgfqpoint{14.170103in}{-2.100965in}}%
\pgfpathlineto{\pgfqpoint{14.197060in}{-2.126312in}}%
\pgfpathlineto{\pgfqpoint{14.224016in}{-2.156725in}}%
\pgfpathlineto{\pgfqpoint{14.250973in}{-2.193058in}}%
\pgfpathlineto{\pgfqpoint{14.277929in}{-2.235409in}}%
\pgfpathlineto{\pgfqpoint{14.304886in}{-2.283021in}}%
\pgfpathlineto{\pgfqpoint{14.331842in}{-2.334182in}}%
\pgfpathlineto{\pgfqpoint{14.358799in}{-2.386267in}}%
\pgfpathlineto{\pgfqpoint{14.385755in}{-2.436228in}}%
\pgfpathlineto{\pgfqpoint{14.412712in}{-2.481669in}}%
\pgfpathlineto{\pgfqpoint{14.439668in}{-2.521995in}}%
\pgfpathlineto{\pgfqpoint{14.466625in}{-2.558629in}}%
\pgfpathlineto{\pgfqpoint{14.493581in}{-2.594048in}}%
\pgfpathlineto{\pgfqpoint{14.520538in}{-2.630506in}}%
\pgfpathlineto{\pgfqpoint{14.547494in}{-2.669289in}}%
\pgfpathlineto{\pgfqpoint{14.574451in}{-2.710590in}}%
\pgfpathlineto{\pgfqpoint{14.601407in}{-2.753778in}}%
\pgfpathlineto{\pgfqpoint{14.628364in}{-2.797840in}}%
\pgfpathlineto{\pgfqpoint{14.655320in}{-2.841858in}}%
\pgfpathlineto{\pgfqpoint{14.682277in}{-2.885359in}}%
\pgfpathlineto{\pgfqpoint{14.709233in}{-2.928359in}}%
\pgfpathlineto{\pgfqpoint{14.736190in}{-2.971150in}}%
\pgfpathlineto{\pgfqpoint{14.763146in}{-3.013956in}}%
\pgfpathlineto{\pgfqpoint{14.790103in}{-3.056634in}}%
\pgfpathlineto{\pgfqpoint{14.817060in}{-3.098436in}}%
\pgfpathlineto{\pgfqpoint{14.844016in}{-3.137831in}}%
\pgfpathlineto{\pgfqpoint{14.870973in}{-3.172576in}}%
\pgfpathlineto{\pgfqpoint{14.897929in}{-3.200422in}}%
\pgfpathlineto{\pgfqpoint{14.924886in}{-3.220506in}}%
\pgfpathlineto{\pgfqpoint{14.951842in}{-3.234378in}}%
\pgfpathlineto{\pgfqpoint{14.978799in}{-3.245556in}}%
\pgfpathlineto{\pgfqpoint{15.005755in}{-3.257985in}}%
\pgfpathlineto{\pgfqpoint{15.032712in}{-3.274740in}}%
\pgfpathlineto{\pgfqpoint{15.059668in}{-3.297471in}}%
\pgfpathlineto{\pgfqpoint{15.086625in}{-3.326273in}}%
\pgfpathlineto{\pgfqpoint{15.113581in}{-3.359657in}}%
\pgfpathlineto{\pgfqpoint{15.140538in}{-3.394662in}}%
\pgfpathlineto{\pgfqpoint{15.167494in}{-3.427581in}}%
\pgfpathlineto{\pgfqpoint{15.194451in}{-3.455582in}}%
\pgfpathlineto{\pgfqpoint{15.221407in}{-3.478388in}}%
\pgfpathlineto{\pgfqpoint{15.248364in}{-3.498364in}}%
\pgfpathlineto{\pgfqpoint{15.275320in}{-3.518862in}}%
\pgfpathlineto{\pgfqpoint{15.302277in}{-3.542411in}}%
\pgfpathlineto{\pgfqpoint{15.329233in}{-3.569761in}}%
\pgfpathlineto{\pgfqpoint{15.356190in}{-3.599705in}}%
\pgfpathlineto{\pgfqpoint{15.383146in}{-3.629487in}}%
\pgfpathlineto{\pgfqpoint{15.410103in}{-3.655930in}}%
\pgfpathlineto{\pgfqpoint{15.437060in}{-3.677154in}}%
\pgfpathlineto{\pgfqpoint{15.464016in}{-3.693712in}}%
\pgfpathlineto{\pgfqpoint{15.490973in}{-3.708057in}}%
\pgfpathlineto{\pgfqpoint{15.517929in}{-3.722914in}}%
\pgfpathlineto{\pgfqpoint{15.544886in}{-3.739993in}}%
\pgfpathlineto{\pgfqpoint{15.571842in}{-3.759575in}}%
\pgfpathlineto{\pgfqpoint{15.598799in}{-3.780790in}}%
\pgfpathlineto{\pgfqpoint{15.625755in}{-3.802297in}}%
\pgfpathlineto{\pgfqpoint{15.652712in}{-3.823144in}}%
\pgfpathlineto{\pgfqpoint{15.679668in}{-3.843417in}}%
\pgfpathlineto{\pgfqpoint{15.706625in}{-3.864281in}}%
\pgfpathlineto{\pgfqpoint{15.733581in}{-3.887428in}}%
\pgfpathlineto{\pgfqpoint{15.760538in}{-3.914322in}}%
\pgfpathlineto{\pgfqpoint{15.787494in}{-3.945566in}}%
\pgfpathlineto{\pgfqpoint{15.814451in}{-3.980455in}}%
\pgfpathlineto{\pgfqpoint{15.841407in}{-4.016709in}}%
\pgfpathlineto{\pgfqpoint{15.868364in}{-4.050660in}}%
\pgfpathlineto{\pgfqpoint{15.895320in}{-4.078438in}}%
\pgfpathlineto{\pgfqpoint{15.922277in}{-4.098050in}}%
\pgfpathlineto{\pgfqpoint{15.949233in}{-4.110738in}}%
\pgfpathlineto{\pgfqpoint{15.976190in}{-4.120137in}}%
\pgfpathlineto{\pgfqpoint{16.003146in}{-4.130241in}}%
\pgfpathlineto{\pgfqpoint{16.030103in}{-4.144055in}}%
\pgfpathlineto{\pgfqpoint{16.057060in}{-4.163330in}}%
\pgfpathlineto{\pgfqpoint{16.084016in}{-4.188819in}}%
\pgfpathlineto{\pgfqpoint{16.110973in}{-4.220598in}}%
\pgfpathlineto{\pgfqpoint{16.137929in}{-4.258267in}}%
\pgfpathlineto{\pgfqpoint{16.164886in}{-4.301041in}}%
\pgfpathlineto{\pgfqpoint{16.191842in}{-4.347753in}}%
\pgfpathlineto{\pgfqpoint{16.218799in}{-4.396838in}}%
\pgfpathlineto{\pgfqpoint{16.245755in}{-4.446372in}}%
\pgfpathlineto{\pgfqpoint{16.272712in}{-4.494295in}}%
\pgfpathlineto{\pgfqpoint{16.299668in}{-4.538863in}}%
\pgfpathlineto{\pgfqpoint{16.326625in}{-4.579205in}}%
\pgfpathlineto{\pgfqpoint{16.353581in}{-4.615647in}}%
\pgfpathlineto{\pgfqpoint{16.380538in}{-4.649570in}}%
\pgfpathlineto{\pgfqpoint{16.407494in}{-4.682906in}}%
\pgfpathlineto{\pgfqpoint{16.434451in}{-4.717626in}}%
\pgfpathlineto{\pgfqpoint{16.461407in}{-4.755454in}}%
\pgfpathlineto{\pgfqpoint{16.488364in}{-4.797782in}}%
\pgfpathlineto{\pgfqpoint{16.515320in}{-4.845693in}}%
\pgfpathlineto{\pgfqpoint{16.542277in}{-4.899989in}}%
\pgfpathlineto{\pgfqpoint{16.569233in}{-4.961148in}}%
\pgfpathlineto{\pgfqpoint{16.596190in}{-5.029177in}}%
\pgfpathlineto{\pgfqpoint{16.623146in}{-5.103337in}}%
\pgfpathlineto{\pgfqpoint{16.650103in}{-5.181773in}}%
\pgfpathlineto{\pgfqpoint{16.677060in}{-5.261300in}}%
\pgfpathlineto{\pgfqpoint{16.704016in}{-5.337845in}}%
\pgfpathlineto{\pgfqpoint{16.730973in}{-5.407766in}}%
\pgfpathlineto{\pgfqpoint{16.757929in}{-5.468817in}}%
\pgfpathlineto{\pgfqpoint{16.784886in}{-5.519188in}}%
\pgfpathlineto{\pgfqpoint{16.811842in}{-5.556420in}}%
\pgfpathlineto{\pgfqpoint{16.838799in}{-5.579841in}}%
\pgfpathlineto{\pgfqpoint{16.865755in}{-5.593903in}}%
\pgfpathlineto{\pgfqpoint{16.892712in}{-5.606094in}}%
\pgfpathlineto{\pgfqpoint{16.919668in}{-5.622172in}}%
\pgfpathlineto{\pgfqpoint{16.946625in}{-5.644085in}}%
\pgfpathlineto{\pgfqpoint{16.973581in}{-5.670217in}}%
\pgfpathlineto{\pgfqpoint{17.000538in}{-5.696504in}}%
\pgfpathlineto{\pgfqpoint{17.027494in}{-5.718403in}}%
\pgfpathlineto{\pgfqpoint{17.054451in}{-5.733325in}}%
\pgfpathlineto{\pgfqpoint{17.081407in}{-5.741595in}}%
\pgfpathlineto{\pgfqpoint{17.108364in}{-5.745051in}}%
\pgfpathlineto{\pgfqpoint{17.135320in}{-5.745286in}}%
\pgfpathlineto{\pgfqpoint{17.162277in}{-5.743374in}}%
\pgfpathlineto{\pgfqpoint{17.189233in}{-5.740674in}}%
\pgfpathlineto{\pgfqpoint{17.216190in}{-5.739390in}}%
\pgfpathlineto{\pgfqpoint{17.243146in}{-5.742306in}}%
\pgfpathlineto{\pgfqpoint{17.270103in}{-5.752079in}}%
\pgfpathlineto{\pgfqpoint{17.297060in}{-5.770640in}}%
\pgfpathlineto{\pgfqpoint{17.324016in}{-5.798755in}}%
\pgfpathlineto{\pgfqpoint{17.350973in}{-5.835464in}}%
\pgfpathlineto{\pgfqpoint{17.377929in}{-5.877136in}}%
\pgfpathlineto{\pgfqpoint{17.404886in}{-5.916702in}}%
\pgfpathlineto{\pgfqpoint{17.431842in}{-5.945471in}}%
\pgfpathlineto{\pgfqpoint{17.458799in}{-5.959196in}}%
\pgfpathlineto{\pgfqpoint{17.485755in}{-5.962106in}}%
\pgfpathlineto{\pgfqpoint{17.512712in}{-5.962608in}}%
\pgfpathlineto{\pgfqpoint{17.539668in}{-5.967254in}}%
\pgfpathlineto{\pgfqpoint{17.566625in}{-5.978971in}}%
\pgfpathlineto{\pgfqpoint{17.593581in}{-5.997812in}}%
\pgfpathlineto{\pgfqpoint{17.620538in}{-6.021944in}}%
\pgfpathlineto{\pgfqpoint{17.647494in}{-6.048532in}}%
\pgfpathlineto{\pgfqpoint{17.674451in}{-6.074819in}}%
\pgfpathlineto{\pgfqpoint{17.701407in}{-6.099313in}}%
\pgfpathlineto{\pgfqpoint{17.728364in}{-6.122368in}}%
\pgfpathlineto{\pgfqpoint{17.755320in}{-6.145629in}}%
\pgfpathlineto{\pgfqpoint{17.782277in}{-6.170847in}}%
\pgfpathlineto{\pgfqpoint{17.809233in}{-6.198931in}}%
\pgfpathlineto{\pgfqpoint{17.836190in}{-6.229651in}}%
\pgfpathlineto{\pgfqpoint{17.863146in}{-6.261918in}}%
\pgfpathlineto{\pgfqpoint{17.890103in}{-6.294511in}}%
\pgfpathlineto{\pgfqpoint{17.917060in}{-6.326939in}}%
\pgfpathlineto{\pgfqpoint{17.944016in}{-6.359894in}}%
\pgfpathlineto{\pgfqpoint{17.970973in}{-6.394961in}}%
\pgfpathlineto{\pgfqpoint{17.997929in}{-6.433772in}}%
\pgfpathlineto{\pgfqpoint{18.024886in}{-6.477072in}}%
\pgfpathlineto{\pgfqpoint{18.051842in}{-6.523977in}}%
\pgfpathlineto{\pgfqpoint{18.078799in}{-6.571618in}}%
\pgfpathlineto{\pgfqpoint{18.105755in}{-6.615758in}}%
\pgfpathlineto{\pgfqpoint{18.132712in}{-6.653026in}}%
\pgfpathlineto{\pgfqpoint{18.159668in}{-6.683587in}}%
\pgfpathlineto{\pgfqpoint{18.186625in}{-6.711363in}}%
\pgfpathlineto{\pgfqpoint{18.213581in}{-6.741579in}}%
\pgfpathlineto{\pgfqpoint{18.240538in}{-6.778465in}}%
\pgfpathlineto{\pgfqpoint{18.267494in}{-6.824485in}}%
\pgfpathlineto{\pgfqpoint{18.294451in}{-6.880395in}}%
\pgfpathlineto{\pgfqpoint{18.321407in}{-6.945285in}}%
\pgfpathlineto{\pgfqpoint{18.348364in}{-7.016312in}}%
\pgfpathlineto{\pgfqpoint{18.375320in}{-7.088509in}}%
\pgfpathlineto{\pgfqpoint{18.402277in}{-7.155763in}}%
\pgfpathlineto{\pgfqpoint{18.429233in}{-7.213767in}}%
\pgfpathlineto{\pgfqpoint{18.456190in}{-7.262690in}}%
\pgfpathlineto{\pgfqpoint{18.483146in}{-7.306141in}}%
\pgfpathlineto{\pgfqpoint{18.510103in}{-7.347890in}}%
\pgfpathlineto{\pgfqpoint{18.537060in}{-7.390149in}}%
\pgfpathlineto{\pgfqpoint{18.564016in}{-7.433991in}}%
\pgfpathlineto{\pgfqpoint{18.590973in}{-7.480415in}}%
\pgfpathlineto{\pgfqpoint{18.617929in}{-7.530883in}}%
\pgfpathlineto{\pgfqpoint{18.644886in}{-7.587137in}}%
\pgfpathlineto{\pgfqpoint{18.671842in}{-7.650778in}}%
\pgfpathlineto{\pgfqpoint{18.698799in}{-7.722999in}}%
\pgfpathlineto{\pgfqpoint{18.725755in}{-7.803910in}}%
\pgfpathlineto{\pgfqpoint{18.752712in}{-7.888315in}}%
\pgfpathlineto{\pgfqpoint{18.779668in}{-7.952266in}}%
\pgfpathlineto{\pgfqpoint{18.806625in}{-7.955075in}}%
\pgfpathlineto{\pgfqpoint{18.833581in}{-7.904301in}}%
\pgfpathlineto{\pgfqpoint{18.860538in}{-7.844461in}}%
\pgfpathlineto{\pgfqpoint{18.887494in}{-7.797423in}}%
\pgfpathlineto{\pgfqpoint{18.914451in}{-7.767567in}}%
\pgfpathlineto{\pgfqpoint{18.941407in}{-7.754190in}}%
\pgfpathlineto{\pgfqpoint{18.968364in}{-7.755473in}}%
\pgfpathlineto{\pgfqpoint{18.995320in}{-7.769301in}}%
\pgfpathlineto{\pgfqpoint{19.022277in}{-7.793229in}}%
\pgfpathlineto{\pgfqpoint{19.049233in}{-7.824223in}}%
\pgfpathlineto{\pgfqpoint{19.076190in}{-7.858399in}}%
\pgfpathlineto{\pgfqpoint{19.103146in}{-7.891042in}}%
\pgfpathlineto{\pgfqpoint{19.130103in}{-7.917343in}}%
\pgfpathlineto{\pgfqpoint{19.157060in}{-7.934035in}}%
\pgfpathlineto{\pgfqpoint{19.184016in}{-7.940961in}}%
\pgfpathlineto{\pgfqpoint{19.210973in}{-7.941063in}}%
\pgfpathlineto{\pgfqpoint{19.237929in}{-7.938745in}}%
\pgfpathlineto{\pgfqpoint{19.264886in}{-7.938168in}}%
\pgfpathlineto{\pgfqpoint{19.291842in}{-7.942452in}}%
\pgfpathlineto{\pgfqpoint{19.318799in}{-7.953596in}}%
\pgfpathlineto{\pgfqpoint{19.345755in}{-7.972658in}}%
\pgfpathlineto{\pgfqpoint{19.372712in}{-7.999890in}}%
\pgfpathlineto{\pgfqpoint{19.399668in}{-8.034726in}}%
\pgfpathlineto{\pgfqpoint{19.426625in}{-8.075589in}}%
\pgfpathlineto{\pgfqpoint{19.453581in}{-8.119656in}}%
\pgfpathlineto{\pgfqpoint{19.480538in}{-8.162946in}}%
\pgfpathlineto{\pgfqpoint{19.507494in}{-8.201368in}}%
\pgfpathlineto{\pgfqpoint{19.534451in}{-8.232749in}}%
\pgfpathlineto{\pgfqpoint{19.561407in}{-8.258229in}}%
\pgfpathlineto{\pgfqpoint{19.588364in}{-8.281454in}}%
\pgfpathlineto{\pgfqpoint{19.615320in}{-8.306511in}}%
\pgfpathlineto{\pgfqpoint{19.642277in}{-8.336527in}}%
\pgfpathlineto{\pgfqpoint{19.669233in}{-8.373328in}}%
\pgfpathlineto{\pgfqpoint{19.696190in}{-8.417586in}}%
\pgfpathlineto{\pgfqpoint{19.723146in}{-8.468949in}}%
\pgfpathlineto{\pgfqpoint{19.750103in}{-8.525996in}}%
\pgfpathlineto{\pgfqpoint{19.777060in}{-8.586104in}}%
\pgfpathlineto{\pgfqpoint{19.804016in}{-8.645587in}}%
\pgfpathlineto{\pgfqpoint{19.830973in}{-8.700623in}}%
\pgfpathlineto{\pgfqpoint{19.857929in}{-8.748941in}}%
\pgfpathlineto{\pgfqpoint{19.884886in}{-8.791030in}}%
\pgfpathlineto{\pgfqpoint{19.911842in}{-8.829608in}}%
\pgfpathlineto{\pgfqpoint{19.938799in}{-8.868042in}}%
\pgfpathlineto{\pgfqpoint{19.965755in}{-8.909258in}}%
\pgfpathlineto{\pgfqpoint{19.992712in}{-8.955581in}}%
\pgfpathlineto{\pgfqpoint{20.019668in}{-9.008996in}}%
\pgfpathlineto{\pgfqpoint{20.046625in}{-9.071346in}}%
\pgfpathlineto{\pgfqpoint{20.073581in}{-9.144219in}}%
\pgfpathlineto{\pgfqpoint{20.100538in}{-9.228336in}}%
\pgfpathlineto{\pgfqpoint{20.127494in}{-9.322146in}}%
\pgfpathlineto{\pgfqpoint{20.154451in}{-9.419641in}}%
\pgfpathlineto{\pgfqpoint{20.181407in}{-9.510424in}}%
\pgfpathlineto{\pgfqpoint{20.208364in}{-9.588601in}}%
\pgfpathlineto{\pgfqpoint{20.235320in}{-9.663287in}}%
\pgfpathlineto{\pgfqpoint{20.262277in}{-9.750722in}}%
\pgfpathlineto{\pgfqpoint{20.289233in}{-9.847848in}}%
\pgfpathlineto{\pgfqpoint{20.316190in}{-9.886543in}}%
\pgfpathlineto{\pgfqpoint{20.343146in}{-9.836999in}}%
\pgfpathlineto{\pgfqpoint{20.370103in}{-9.779254in}}%
\pgfpathlineto{\pgfqpoint{20.397060in}{-9.738383in}}%
\pgfpathlineto{\pgfqpoint{20.424016in}{-9.707322in}}%
\pgfpathlineto{\pgfqpoint{20.450973in}{-9.677933in}}%
\pgfpathlineto{\pgfqpoint{20.477929in}{-9.648573in}}%
\pgfpathlineto{\pgfqpoint{20.504886in}{-9.622640in}}%
\pgfpathlineto{\pgfqpoint{20.531842in}{-9.604054in}}%
\pgfpathlineto{\pgfqpoint{20.558799in}{-9.594816in}}%
\pgfpathlineto{\pgfqpoint{20.585755in}{-9.594917in}}%
\pgfpathlineto{\pgfqpoint{20.612712in}{-9.603054in}}%
\pgfpathlineto{\pgfqpoint{20.639668in}{-9.617427in}}%
\pgfpathlineto{\pgfqpoint{20.666625in}{-9.636444in}}%
\pgfpathlineto{\pgfqpoint{20.693581in}{-9.659117in}}%
\pgfpathlineto{\pgfqpoint{20.720538in}{-9.684838in}}%
\pgfpathlineto{\pgfqpoint{20.747494in}{-9.712526in}}%
\pgfpathlineto{\pgfqpoint{20.774451in}{-9.739679in}}%
\pgfpathlineto{\pgfqpoint{20.801407in}{-9.762432in}}%
\pgfpathlineto{\pgfqpoint{20.828364in}{-9.777671in}}%
\pgfpathlineto{\pgfqpoint{20.855320in}{-9.785979in}}%
\pgfpathlineto{\pgfqpoint{20.882277in}{-9.791948in}}%
\pgfpathlineto{\pgfqpoint{20.909233in}{-9.801464in}}%
\pgfpathlineto{\pgfqpoint{20.936190in}{-9.819242in}}%
\pgfpathlineto{\pgfqpoint{20.963146in}{-9.848131in}}%
\pgfpathlineto{\pgfqpoint{20.990103in}{-9.889261in}}%
\pgfpathlineto{\pgfqpoint{21.017060in}{-9.942024in}}%
\pgfpathlineto{\pgfqpoint{21.044016in}{-10.003360in}}%
\pgfpathlineto{\pgfqpoint{21.070973in}{-10.066634in}}%
\pgfpathlineto{\pgfqpoint{21.097929in}{-10.122178in}}%
\pgfpathlineto{\pgfqpoint{21.124886in}{-10.162793in}}%
\pgfpathlineto{\pgfqpoint{21.151842in}{-10.190167in}}%
\pgfpathlineto{\pgfqpoint{21.178799in}{-10.212265in}}%
\pgfpathlineto{\pgfqpoint{21.205755in}{-10.236022in}}%
\pgfpathlineto{\pgfqpoint{21.232712in}{-10.264624in}}%
\pgfpathlineto{\pgfqpoint{21.259668in}{-10.298770in}}%
\pgfpathlineto{\pgfqpoint{21.286625in}{-10.338677in}}%
\pgfpathlineto{\pgfqpoint{21.313581in}{-10.385429in}}%
\pgfpathlineto{\pgfqpoint{21.340538in}{-10.441373in}}%
\pgfpathlineto{\pgfqpoint{21.340538in}{2.120579in}}%
\pgfpathlineto{\pgfqpoint{21.340538in}{2.120579in}}%
\pgfpathlineto{\pgfqpoint{21.313581in}{2.117624in}}%
\pgfpathlineto{\pgfqpoint{21.286625in}{2.116125in}}%
\pgfpathlineto{\pgfqpoint{21.259668in}{2.115678in}}%
\pgfpathlineto{\pgfqpoint{21.232712in}{2.116100in}}%
\pgfpathlineto{\pgfqpoint{21.205755in}{2.117364in}}%
\pgfpathlineto{\pgfqpoint{21.178799in}{2.119356in}}%
\pgfpathlineto{\pgfqpoint{21.151842in}{2.121514in}}%
\pgfpathlineto{\pgfqpoint{21.124886in}{2.122590in}}%
\pgfpathlineto{\pgfqpoint{21.097929in}{2.121139in}}%
\pgfpathlineto{\pgfqpoint{21.070973in}{2.116861in}}%
\pgfpathlineto{\pgfqpoint{21.044016in}{2.111076in}}%
\pgfpathlineto{\pgfqpoint{21.017060in}{2.105524in}}%
\pgfpathlineto{\pgfqpoint{20.990103in}{2.101367in}}%
\pgfpathlineto{\pgfqpoint{20.963146in}{2.099120in}}%
\pgfpathlineto{\pgfqpoint{20.936190in}{2.098867in}}%
\pgfpathlineto{\pgfqpoint{20.909233in}{2.100405in}}%
\pgfpathlineto{\pgfqpoint{20.882277in}{2.103235in}}%
\pgfpathlineto{\pgfqpoint{20.855320in}{2.106529in}}%
\pgfpathlineto{\pgfqpoint{20.828364in}{2.109238in}}%
\pgfpathlineto{\pgfqpoint{20.801407in}{2.110533in}}%
\pgfpathlineto{\pgfqpoint{20.774451in}{2.110299in}}%
\pgfpathlineto{\pgfqpoint{20.747494in}{2.109083in}}%
\pgfpathlineto{\pgfqpoint{20.720538in}{2.107560in}}%
\pgfpathlineto{\pgfqpoint{20.693581in}{2.106157in}}%
\pgfpathlineto{\pgfqpoint{20.666625in}{2.105038in}}%
\pgfpathlineto{\pgfqpoint{20.639668in}{2.104283in}}%
\pgfpathlineto{\pgfqpoint{20.612712in}{2.104023in}}%
\pgfpathlineto{\pgfqpoint{20.585755in}{2.104483in}}%
\pgfpathlineto{\pgfqpoint{20.558799in}{2.105906in}}%
\pgfpathlineto{\pgfqpoint{20.531842in}{2.108426in}}%
\pgfpathlineto{\pgfqpoint{20.504886in}{2.111943in}}%
\pgfpathlineto{\pgfqpoint{20.477929in}{2.115995in}}%
\pgfpathlineto{\pgfqpoint{20.450973in}{2.119780in}}%
\pgfpathlineto{\pgfqpoint{20.424016in}{2.122568in}}%
\pgfpathlineto{\pgfqpoint{20.397060in}{2.124449in}}%
\pgfpathlineto{\pgfqpoint{20.370103in}{2.126576in}}%
\pgfpathlineto{\pgfqpoint{20.343146in}{2.130362in}}%
\pgfpathlineto{\pgfqpoint{20.316190in}{2.135070in}}%
\pgfpathlineto{\pgfqpoint{20.289233in}{2.135760in}}%
\pgfpathlineto{\pgfqpoint{20.262277in}{2.134790in}}%
\pgfpathlineto{\pgfqpoint{20.235320in}{2.136167in}}%
\pgfpathlineto{\pgfqpoint{20.208364in}{2.138626in}}%
\pgfpathlineto{\pgfqpoint{20.181407in}{2.139334in}}%
\pgfpathlineto{\pgfqpoint{20.154451in}{2.136763in}}%
\pgfpathlineto{\pgfqpoint{20.127494in}{2.132009in}}%
\pgfpathlineto{\pgfqpoint{20.100538in}{2.127024in}}%
\pgfpathlineto{\pgfqpoint{20.073581in}{2.123020in}}%
\pgfpathlineto{\pgfqpoint{20.046625in}{2.120410in}}%
\pgfpathlineto{\pgfqpoint{20.019668in}{2.119184in}}%
\pgfpathlineto{\pgfqpoint{19.992712in}{2.119155in}}%
\pgfpathlineto{\pgfqpoint{19.965755in}{2.120068in}}%
\pgfpathlineto{\pgfqpoint{19.938799in}{2.121621in}}%
\pgfpathlineto{\pgfqpoint{19.911842in}{2.123430in}}%
\pgfpathlineto{\pgfqpoint{19.884886in}{2.124982in}}%
\pgfpathlineto{\pgfqpoint{19.857929in}{2.125663in}}%
\pgfpathlineto{\pgfqpoint{19.830973in}{2.124967in}}%
\pgfpathlineto{\pgfqpoint{19.804016in}{2.122806in}}%
\pgfpathlineto{\pgfqpoint{19.777060in}{2.119617in}}%
\pgfpathlineto{\pgfqpoint{19.750103in}{2.116131in}}%
\pgfpathlineto{\pgfqpoint{19.723146in}{2.113049in}}%
\pgfpathlineto{\pgfqpoint{19.696190in}{2.110871in}}%
\pgfpathlineto{\pgfqpoint{19.669233in}{2.109867in}}%
\pgfpathlineto{\pgfqpoint{19.642277in}{2.110114in}}%
\pgfpathlineto{\pgfqpoint{19.615320in}{2.111497in}}%
\pgfpathlineto{\pgfqpoint{19.588364in}{2.113688in}}%
\pgfpathlineto{\pgfqpoint{19.561407in}{2.116109in}}%
\pgfpathlineto{\pgfqpoint{19.534451in}{2.117988in}}%
\pgfpathlineto{\pgfqpoint{19.507494in}{2.118633in}}%
\pgfpathlineto{\pgfqpoint{19.480538in}{2.117827in}}%
\pgfpathlineto{\pgfqpoint{19.453581in}{2.115989in}}%
\pgfpathlineto{\pgfqpoint{19.426625in}{2.113900in}}%
\pgfpathlineto{\pgfqpoint{19.399668in}{2.112313in}}%
\pgfpathlineto{\pgfqpoint{19.372712in}{2.111749in}}%
\pgfpathlineto{\pgfqpoint{19.345755in}{2.112496in}}%
\pgfpathlineto{\pgfqpoint{19.318799in}{2.114655in}}%
\pgfpathlineto{\pgfqpoint{19.291842in}{2.118177in}}%
\pgfpathlineto{\pgfqpoint{19.264886in}{2.122867in}}%
\pgfpathlineto{\pgfqpoint{19.237929in}{2.128355in}}%
\pgfpathlineto{\pgfqpoint{19.210973in}{2.134052in}}%
\pgfpathlineto{\pgfqpoint{19.184016in}{2.139162in}}%
\pgfpathlineto{\pgfqpoint{19.157060in}{2.142840in}}%
\pgfpathlineto{\pgfqpoint{19.130103in}{2.144523in}}%
\pgfpathlineto{\pgfqpoint{19.103146in}{2.144255in}}%
\pgfpathlineto{\pgfqpoint{19.076190in}{2.142678in}}%
\pgfpathlineto{\pgfqpoint{19.049233in}{2.140715in}}%
\pgfpathlineto{\pgfqpoint{19.022277in}{2.139241in}}%
\pgfpathlineto{\pgfqpoint{18.995320in}{2.138952in}}%
\pgfpathlineto{\pgfqpoint{18.968364in}{2.140368in}}%
\pgfpathlineto{\pgfqpoint{18.941407in}{2.143901in}}%
\pgfpathlineto{\pgfqpoint{18.914451in}{2.149924in}}%
\pgfpathlineto{\pgfqpoint{18.887494in}{2.158801in}}%
\pgfpathlineto{\pgfqpoint{18.860538in}{2.170772in}}%
\pgfpathlineto{\pgfqpoint{18.833581in}{2.185266in}}%
\pgfpathlineto{\pgfqpoint{18.806625in}{2.198600in}}%
\pgfpathlineto{\pgfqpoint{18.779668in}{2.202906in}}%
\pgfpathlineto{\pgfqpoint{18.752712in}{2.197246in}}%
\pgfpathlineto{\pgfqpoint{18.725755in}{2.189457in}}%
\pgfpathlineto{\pgfqpoint{18.698799in}{2.183837in}}%
\pgfpathlineto{\pgfqpoint{18.671842in}{2.181039in}}%
\pgfpathlineto{\pgfqpoint{18.644886in}{2.180719in}}%
\pgfpathlineto{\pgfqpoint{18.617929in}{2.182366in}}%
\pgfpathlineto{\pgfqpoint{18.590973in}{2.185464in}}%
\pgfpathlineto{\pgfqpoint{18.564016in}{2.189530in}}%
\pgfpathlineto{\pgfqpoint{18.537060in}{2.194181in}}%
\pgfpathlineto{\pgfqpoint{18.510103in}{2.199153in}}%
\pgfpathlineto{\pgfqpoint{18.483146in}{2.204193in}}%
\pgfpathlineto{\pgfqpoint{18.456190in}{2.208847in}}%
\pgfpathlineto{\pgfqpoint{18.429233in}{2.212366in}}%
\pgfpathlineto{\pgfqpoint{18.402277in}{2.214028in}}%
\pgfpathlineto{\pgfqpoint{18.375320in}{2.213775in}}%
\pgfpathlineto{\pgfqpoint{18.348364in}{2.212427in}}%
\pgfpathlineto{\pgfqpoint{18.321407in}{2.211158in}}%
\pgfpathlineto{\pgfqpoint{18.294451in}{2.210924in}}%
\pgfpathlineto{\pgfqpoint{18.267494in}{2.212273in}}%
\pgfpathlineto{\pgfqpoint{18.240538in}{2.215393in}}%
\pgfpathlineto{\pgfqpoint{18.213581in}{2.220162in}}%
\pgfpathlineto{\pgfqpoint{18.186625in}{2.226130in}}%
\pgfpathlineto{\pgfqpoint{18.159668in}{2.232495in}}%
\pgfpathlineto{\pgfqpoint{18.132712in}{2.238234in}}%
\pgfpathlineto{\pgfqpoint{18.105755in}{2.242563in}}%
\pgfpathlineto{\pgfqpoint{18.078799in}{2.245438in}}%
\pgfpathlineto{\pgfqpoint{18.051842in}{2.247529in}}%
\pgfpathlineto{\pgfqpoint{18.024886in}{2.249684in}}%
\pgfpathlineto{\pgfqpoint{17.997929in}{2.252484in}}%
\pgfpathlineto{\pgfqpoint{17.970973in}{2.256117in}}%
\pgfpathlineto{\pgfqpoint{17.944016in}{2.260443in}}%
\pgfpathlineto{\pgfqpoint{17.917060in}{2.265144in}}%
\pgfpathlineto{\pgfqpoint{17.890103in}{2.269902in}}%
\pgfpathlineto{\pgfqpoint{17.863146in}{2.274573in}}%
\pgfpathlineto{\pgfqpoint{17.836190in}{2.279246in}}%
\pgfpathlineto{\pgfqpoint{17.809233in}{2.284153in}}%
\pgfpathlineto{\pgfqpoint{17.782277in}{2.289505in}}%
\pgfpathlineto{\pgfqpoint{17.755320in}{2.295338in}}%
\pgfpathlineto{\pgfqpoint{17.728364in}{2.301461in}}%
\pgfpathlineto{\pgfqpoint{17.701407in}{2.307514in}}%
\pgfpathlineto{\pgfqpoint{17.674451in}{2.313158in}}%
\pgfpathlineto{\pgfqpoint{17.647494in}{2.318319in}}%
\pgfpathlineto{\pgfqpoint{17.620538in}{2.323306in}}%
\pgfpathlineto{\pgfqpoint{17.593581in}{2.328691in}}%
\pgfpathlineto{\pgfqpoint{17.566625in}{2.335063in}}%
\pgfpathlineto{\pgfqpoint{17.539668in}{2.342812in}}%
\pgfpathlineto{\pgfqpoint{17.512712in}{2.351943in}}%
\pgfpathlineto{\pgfqpoint{17.485755in}{2.361863in}}%
\pgfpathlineto{\pgfqpoint{17.458799in}{2.371206in}}%
\pgfpathlineto{\pgfqpoint{17.431842in}{2.378185in}}%
\pgfpathlineto{\pgfqpoint{17.404886in}{2.381889in}}%
\pgfpathlineto{\pgfqpoint{17.377929in}{2.383197in}}%
\pgfpathlineto{\pgfqpoint{17.350973in}{2.383909in}}%
\pgfpathlineto{\pgfqpoint{17.324016in}{2.385451in}}%
\pgfpathlineto{\pgfqpoint{17.297060in}{2.388507in}}%
\pgfpathlineto{\pgfqpoint{17.270103in}{2.393208in}}%
\pgfpathlineto{\pgfqpoint{17.243146in}{2.399340in}}%
\pgfpathlineto{\pgfqpoint{17.216190in}{2.406458in}}%
\pgfpathlineto{\pgfqpoint{17.189233in}{2.413973in}}%
\pgfpathlineto{\pgfqpoint{17.162277in}{2.421273in}}%
\pgfpathlineto{\pgfqpoint{17.135320in}{2.427863in}}%
\pgfpathlineto{\pgfqpoint{17.108364in}{2.433423in}}%
\pgfpathlineto{\pgfqpoint{17.081407in}{2.437701in}}%
\pgfpathlineto{\pgfqpoint{17.054451in}{2.440355in}}%
\pgfpathlineto{\pgfqpoint{17.027494in}{2.441028in}}%
\pgfpathlineto{\pgfqpoint{17.000538in}{2.439709in}}%
\pgfpathlineto{\pgfqpoint{16.973581in}{2.436997in}}%
\pgfpathlineto{\pgfqpoint{16.946625in}{2.433891in}}%
\pgfpathlineto{\pgfqpoint{16.919668in}{2.431330in}}%
\pgfpathlineto{\pgfqpoint{16.892712in}{2.429918in}}%
\pgfpathlineto{\pgfqpoint{16.865755in}{2.429869in}}%
\pgfpathlineto{\pgfqpoint{16.838799in}{2.431058in}}%
\pgfpathlineto{\pgfqpoint{16.811842in}{2.433132in}}%
\pgfpathlineto{\pgfqpoint{16.784886in}{2.435692in}}%
\pgfpathlineto{\pgfqpoint{16.757929in}{2.438310in}}%
\pgfpathlineto{\pgfqpoint{16.730973in}{2.440392in}}%
\pgfpathlineto{\pgfqpoint{16.704016in}{2.441334in}}%
\pgfpathlineto{\pgfqpoint{16.677060in}{2.440935in}}%
\pgfpathlineto{\pgfqpoint{16.650103in}{2.439547in}}%
\pgfpathlineto{\pgfqpoint{16.623146in}{2.437801in}}%
\pgfpathlineto{\pgfqpoint{16.596190in}{2.436281in}}%
\pgfpathlineto{\pgfqpoint{16.569233in}{2.435377in}}%
\pgfpathlineto{\pgfqpoint{16.542277in}{2.435288in}}%
\pgfpathlineto{\pgfqpoint{16.515320in}{2.436079in}}%
\pgfpathlineto{\pgfqpoint{16.488364in}{2.437721in}}%
\pgfpathlineto{\pgfqpoint{16.461407in}{2.440116in}}%
\pgfpathlineto{\pgfqpoint{16.434451in}{2.443097in}}%
\pgfpathlineto{\pgfqpoint{16.407494in}{2.446418in}}%
\pgfpathlineto{\pgfqpoint{16.380538in}{2.449751in}}%
\pgfpathlineto{\pgfqpoint{16.353581in}{2.452696in}}%
\pgfpathlineto{\pgfqpoint{16.326625in}{2.454847in}}%
\pgfpathlineto{\pgfqpoint{16.299668in}{2.455903in}}%
\pgfpathlineto{\pgfqpoint{16.272712in}{2.455788in}}%
\pgfpathlineto{\pgfqpoint{16.245755in}{2.454688in}}%
\pgfpathlineto{\pgfqpoint{16.218799in}{2.452985in}}%
\pgfpathlineto{\pgfqpoint{16.191842in}{2.451137in}}%
\pgfpathlineto{\pgfqpoint{16.164886in}{2.449572in}}%
\pgfpathlineto{\pgfqpoint{16.137929in}{2.448645in}}%
\pgfpathlineto{\pgfqpoint{16.110973in}{2.448624in}}%
\pgfpathlineto{\pgfqpoint{16.084016in}{2.449701in}}%
\pgfpathlineto{\pgfqpoint{16.057060in}{2.451984in}}%
\pgfpathlineto{\pgfqpoint{16.030103in}{2.455484in}}%
\pgfpathlineto{\pgfqpoint{16.003146in}{2.460059in}}%
\pgfpathlineto{\pgfqpoint{15.976190in}{2.465339in}}%
\pgfpathlineto{\pgfqpoint{15.949233in}{2.470654in}}%
\pgfpathlineto{\pgfqpoint{15.922277in}{2.475088in}}%
\pgfpathlineto{\pgfqpoint{15.895320in}{2.477783in}}%
\pgfpathlineto{\pgfqpoint{15.868364in}{2.478426in}}%
\pgfpathlineto{\pgfqpoint{15.841407in}{2.477464in}}%
\pgfpathlineto{\pgfqpoint{15.814451in}{2.475792in}}%
\pgfpathlineto{\pgfqpoint{15.787494in}{2.474261in}}%
\pgfpathlineto{\pgfqpoint{15.760538in}{2.473401in}}%
\pgfpathlineto{\pgfqpoint{15.733581in}{2.473379in}}%
\pgfpathlineto{\pgfqpoint{15.706625in}{2.474059in}}%
\pgfpathlineto{\pgfqpoint{15.679668in}{2.475100in}}%
\pgfpathlineto{\pgfqpoint{15.652712in}{2.476109in}}%
\pgfpathlineto{\pgfqpoint{15.625755in}{2.476811in}}%
\pgfpathlineto{\pgfqpoint{15.598799in}{2.477180in}}%
\pgfpathlineto{\pgfqpoint{15.571842in}{2.477438in}}%
\pgfpathlineto{\pgfqpoint{15.544886in}{2.477898in}}%
\pgfpathlineto{\pgfqpoint{15.517929in}{2.478762in}}%
\pgfpathlineto{\pgfqpoint{15.490973in}{2.479963in}}%
\pgfpathlineto{\pgfqpoint{15.464016in}{2.481093in}}%
\pgfpathlineto{\pgfqpoint{15.437060in}{2.481502in}}%
\pgfpathlineto{\pgfqpoint{15.410103in}{2.480606in}}%
\pgfpathlineto{\pgfqpoint{15.383146in}{2.478271in}}%
\pgfpathlineto{\pgfqpoint{15.356190in}{2.474943in}}%
\pgfpathlineto{\pgfqpoint{15.329233in}{2.471372in}}%
\pgfpathlineto{\pgfqpoint{15.302277in}{2.468199in}}%
\pgfpathlineto{\pgfqpoint{15.275320in}{2.465696in}}%
\pgfpathlineto{\pgfqpoint{15.248364in}{2.463678in}}%
\pgfpathlineto{\pgfqpoint{15.221407in}{2.461554in}}%
\pgfpathlineto{\pgfqpoint{15.194451in}{2.458552in}}%
\pgfpathlineto{\pgfqpoint{15.167494in}{2.454146in}}%
\pgfpathlineto{\pgfqpoint{15.140538in}{2.448430in}}%
\pgfpathlineto{\pgfqpoint{15.113581in}{2.442085in}}%
\pgfpathlineto{\pgfqpoint{15.086625in}{2.435967in}}%
\pgfpathlineto{\pgfqpoint{15.059668in}{2.430747in}}%
\pgfpathlineto{\pgfqpoint{15.032712in}{2.426759in}}%
\pgfpathlineto{\pgfqpoint{15.005755in}{2.424002in}}%
\pgfpathlineto{\pgfqpoint{14.978799in}{2.422166in}}%
\pgfpathlineto{\pgfqpoint{14.951842in}{2.420678in}}%
\pgfpathlineto{\pgfqpoint{14.924886in}{2.418832in}}%
\pgfpathlineto{\pgfqpoint{14.897929in}{2.416068in}}%
\pgfpathlineto{\pgfqpoint{14.870973in}{2.412281in}}%
\pgfpathlineto{\pgfqpoint{14.844016in}{2.407878in}}%
\pgfpathlineto{\pgfqpoint{14.817060in}{2.403510in}}%
\pgfpathlineto{\pgfqpoint{14.790103in}{2.399747in}}%
\pgfpathlineto{\pgfqpoint{14.763146in}{2.396916in}}%
\pgfpathlineto{\pgfqpoint{14.736190in}{2.395101in}}%
\pgfpathlineto{\pgfqpoint{14.709233in}{2.394202in}}%
\pgfpathlineto{\pgfqpoint{14.682277in}{2.394005in}}%
\pgfpathlineto{\pgfqpoint{14.655320in}{2.394273in}}%
\pgfpathlineto{\pgfqpoint{14.628364in}{2.394833in}}%
\pgfpathlineto{\pgfqpoint{14.601407in}{2.395642in}}%
\pgfpathlineto{\pgfqpoint{14.574451in}{2.396781in}}%
\pgfpathlineto{\pgfqpoint{14.547494in}{2.398393in}}%
\pgfpathlineto{\pgfqpoint{14.520538in}{2.400564in}}%
\pgfpathlineto{\pgfqpoint{14.493581in}{2.403225in}}%
\pgfpathlineto{\pgfqpoint{14.466625in}{2.406064in}}%
\pgfpathlineto{\pgfqpoint{14.439668in}{2.408543in}}%
\pgfpathlineto{\pgfqpoint{14.412712in}{2.410057in}}%
\pgfpathlineto{\pgfqpoint{14.385755in}{2.410234in}}%
\pgfpathlineto{\pgfqpoint{14.358799in}{2.409187in}}%
\pgfpathlineto{\pgfqpoint{14.331842in}{2.407465in}}%
\pgfpathlineto{\pgfqpoint{14.304886in}{2.405795in}}%
\pgfpathlineto{\pgfqpoint{14.277929in}{2.404816in}}%
\pgfpathlineto{\pgfqpoint{14.250973in}{2.404959in}}%
\pgfpathlineto{\pgfqpoint{14.224016in}{2.406436in}}%
\pgfpathlineto{\pgfqpoint{14.197060in}{2.409259in}}%
\pgfpathlineto{\pgfqpoint{14.170103in}{2.413255in}}%
\pgfpathlineto{\pgfqpoint{14.143146in}{2.418084in}}%
\pgfpathlineto{\pgfqpoint{14.116190in}{2.423287in}}%
\pgfpathlineto{\pgfqpoint{14.089233in}{2.428384in}}%
\pgfpathlineto{\pgfqpoint{14.062277in}{2.433009in}}%
\pgfpathlineto{\pgfqpoint{14.035320in}{2.437018in}}%
\pgfpathlineto{\pgfqpoint{14.008364in}{2.440468in}}%
\pgfpathlineto{\pgfqpoint{13.981407in}{2.443487in}}%
\pgfpathlineto{\pgfqpoint{13.954451in}{2.446119in}}%
\pgfpathlineto{\pgfqpoint{13.927494in}{2.448258in}}%
\pgfpathlineto{\pgfqpoint{13.900538in}{2.449708in}}%
\pgfpathlineto{\pgfqpoint{13.873581in}{2.450355in}}%
\pgfpathlineto{\pgfqpoint{13.846625in}{2.450337in}}%
\pgfpathlineto{\pgfqpoint{13.819668in}{2.450086in}}%
\pgfpathlineto{\pgfqpoint{13.792712in}{2.450222in}}%
\pgfpathlineto{\pgfqpoint{13.765755in}{2.451394in}}%
\pgfpathlineto{\pgfqpoint{13.738799in}{2.454148in}}%
\pgfpathlineto{\pgfqpoint{13.711842in}{2.458855in}}%
\pgfpathlineto{\pgfqpoint{13.684886in}{2.465635in}}%
\pgfpathlineto{\pgfqpoint{13.657929in}{2.474233in}}%
\pgfpathlineto{\pgfqpoint{13.630973in}{2.483802in}}%
\pgfpathlineto{\pgfqpoint{13.604016in}{2.492704in}}%
\pgfpathlineto{\pgfqpoint{13.577060in}{2.498769in}}%
\pgfpathlineto{\pgfqpoint{13.550103in}{2.500467in}}%
\pgfpathlineto{\pgfqpoint{13.523146in}{2.498138in}}%
\pgfpathlineto{\pgfqpoint{13.496190in}{2.493652in}}%
\pgfpathlineto{\pgfqpoint{13.469233in}{2.489003in}}%
\pgfpathlineto{\pgfqpoint{13.442277in}{2.485504in}}%
\pgfpathlineto{\pgfqpoint{13.415320in}{2.483762in}}%
\pgfpathlineto{\pgfqpoint{13.388364in}{2.483897in}}%
\pgfpathlineto{\pgfqpoint{13.361407in}{2.485737in}}%
\pgfpathlineto{\pgfqpoint{13.334451in}{2.488931in}}%
\pgfpathlineto{\pgfqpoint{13.307494in}{2.493027in}}%
\pgfpathlineto{\pgfqpoint{13.280538in}{2.497556in}}%
\pgfpathlineto{\pgfqpoint{13.253581in}{2.502103in}}%
\pgfpathlineto{\pgfqpoint{13.226625in}{2.506349in}}%
\pgfpathlineto{\pgfqpoint{13.199668in}{2.510049in}}%
\pgfpathlineto{\pgfqpoint{13.172712in}{2.512936in}}%
\pgfpathlineto{\pgfqpoint{13.145755in}{2.514639in}}%
\pgfpathlineto{\pgfqpoint{13.118799in}{2.514701in}}%
\pgfpathlineto{\pgfqpoint{13.091842in}{2.512750in}}%
\pgfpathlineto{\pgfqpoint{13.064886in}{2.508749in}}%
\pgfpathlineto{\pgfqpoint{13.037929in}{2.503110in}}%
\pgfpathlineto{\pgfqpoint{13.010973in}{2.496572in}}%
\pgfpathlineto{\pgfqpoint{12.984016in}{2.489939in}}%
\pgfpathlineto{\pgfqpoint{12.957060in}{2.483875in}}%
\pgfpathlineto{\pgfqpoint{12.930103in}{2.478821in}}%
\pgfpathlineto{\pgfqpoint{12.903146in}{2.475005in}}%
\pgfpathlineto{\pgfqpoint{12.876190in}{2.472471in}}%
\pgfpathlineto{\pgfqpoint{12.849233in}{2.471121in}}%
\pgfpathlineto{\pgfqpoint{12.822277in}{2.470744in}}%
\pgfpathlineto{\pgfqpoint{12.795320in}{2.471044in}}%
\pgfpathlineto{\pgfqpoint{12.768364in}{2.471676in}}%
\pgfpathlineto{\pgfqpoint{12.741407in}{2.472294in}}%
\pgfpathlineto{\pgfqpoint{12.714451in}{2.472615in}}%
\pgfpathlineto{\pgfqpoint{12.687494in}{2.472473in}}%
\pgfpathlineto{\pgfqpoint{12.660538in}{2.471833in}}%
\pgfpathlineto{\pgfqpoint{12.633581in}{2.470777in}}%
\pgfpathlineto{\pgfqpoint{12.606625in}{2.469448in}}%
\pgfpathlineto{\pgfqpoint{12.579668in}{2.467989in}}%
\pgfpathlineto{\pgfqpoint{12.552712in}{2.466495in}}%
\pgfpathlineto{\pgfqpoint{12.525755in}{2.464995in}}%
\pgfpathlineto{\pgfqpoint{12.498799in}{2.463448in}}%
\pgfpathlineto{\pgfqpoint{12.471842in}{2.461771in}}%
\pgfpathlineto{\pgfqpoint{12.444886in}{2.459869in}}%
\pgfpathlineto{\pgfqpoint{12.417929in}{2.457677in}}%
\pgfpathlineto{\pgfqpoint{12.390973in}{2.455190in}}%
\pgfpathlineto{\pgfqpoint{12.364016in}{2.452476in}}%
\pgfpathlineto{\pgfqpoint{12.337060in}{2.449671in}}%
\pgfpathlineto{\pgfqpoint{12.310103in}{2.446950in}}%
\pgfpathlineto{\pgfqpoint{12.283146in}{2.444493in}}%
\pgfpathlineto{\pgfqpoint{12.256190in}{2.442456in}}%
\pgfpathlineto{\pgfqpoint{12.229233in}{2.440942in}}%
\pgfpathlineto{\pgfqpoint{12.202277in}{2.439992in}}%
\pgfpathlineto{\pgfqpoint{12.175320in}{2.439577in}}%
\pgfpathlineto{\pgfqpoint{12.148364in}{2.439603in}}%
\pgfpathlineto{\pgfqpoint{12.121407in}{2.439922in}}%
\pgfpathlineto{\pgfqpoint{12.094451in}{2.440357in}}%
\pgfpathlineto{\pgfqpoint{12.067494in}{2.440733in}}%
\pgfpathlineto{\pgfqpoint{12.040538in}{2.440916in}}%
\pgfpathlineto{\pgfqpoint{12.013581in}{2.440833in}}%
\pgfpathlineto{\pgfqpoint{11.986625in}{2.440485in}}%
\pgfpathlineto{\pgfqpoint{11.959668in}{2.439928in}}%
\pgfpathlineto{\pgfqpoint{11.932712in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{11.905755in}{2.438494in}}%
\pgfpathlineto{\pgfqpoint{11.878799in}{2.437713in}}%
\pgfpathlineto{\pgfqpoint{11.851842in}{2.436883in}}%
\pgfpathlineto{\pgfqpoint{11.824886in}{2.435953in}}%
\pgfpathlineto{\pgfqpoint{11.797929in}{2.434876in}}%
\pgfpathlineto{\pgfqpoint{11.770973in}{2.433638in}}%
\pgfpathlineto{\pgfqpoint{11.744016in}{2.432288in}}%
\pgfpathlineto{\pgfqpoint{11.717060in}{2.430943in}}%
\pgfpathlineto{\pgfqpoint{11.690103in}{2.429769in}}%
\pgfpathlineto{\pgfqpoint{11.663146in}{2.428944in}}%
\pgfpathlineto{\pgfqpoint{11.636190in}{2.428625in}}%
\pgfpathlineto{\pgfqpoint{11.609233in}{2.428901in}}%
\pgfpathlineto{\pgfqpoint{11.582277in}{2.429776in}}%
\pgfpathlineto{\pgfqpoint{11.555320in}{2.431135in}}%
\pgfpathlineto{\pgfqpoint{11.528364in}{2.432749in}}%
\pgfpathlineto{\pgfqpoint{11.501407in}{2.434287in}}%
\pgfpathlineto{\pgfqpoint{11.474451in}{2.435381in}}%
\pgfpathlineto{\pgfqpoint{11.447494in}{2.435719in}}%
\pgfpathlineto{\pgfqpoint{11.420538in}{2.435154in}}%
\pgfpathlineto{\pgfqpoint{11.393581in}{2.433763in}}%
\pgfpathlineto{\pgfqpoint{11.366625in}{2.431828in}}%
\pgfpathlineto{\pgfqpoint{11.339668in}{2.429747in}}%
\pgfpathlineto{\pgfqpoint{11.312712in}{2.427926in}}%
\pgfpathlineto{\pgfqpoint{11.285755in}{2.426701in}}%
\pgfpathlineto{\pgfqpoint{11.258799in}{2.426287in}}%
\pgfpathlineto{\pgfqpoint{11.231842in}{2.426761in}}%
\pgfpathlineto{\pgfqpoint{11.204886in}{2.428069in}}%
\pgfpathlineto{\pgfqpoint{11.177929in}{2.430043in}}%
\pgfpathlineto{\pgfqpoint{11.150973in}{2.432447in}}%
\pgfpathlineto{\pgfqpoint{11.124016in}{2.435031in}}%
\pgfpathlineto{\pgfqpoint{11.097060in}{2.437597in}}%
\pgfpathlineto{\pgfqpoint{11.070103in}{2.440031in}}%
\pgfpathlineto{\pgfqpoint{11.043146in}{2.442315in}}%
\pgfpathlineto{\pgfqpoint{11.016190in}{2.444493in}}%
\pgfpathlineto{\pgfqpoint{10.989233in}{2.446615in}}%
\pgfpathlineto{\pgfqpoint{10.962277in}{2.448677in}}%
\pgfpathlineto{\pgfqpoint{10.935320in}{2.450561in}}%
\pgfpathlineto{\pgfqpoint{10.908364in}{2.451999in}}%
\pgfpathlineto{\pgfqpoint{10.881407in}{2.452590in}}%
\pgfpathlineto{\pgfqpoint{10.854451in}{2.451922in}}%
\pgfpathlineto{\pgfqpoint{10.827494in}{2.449794in}}%
\pgfpathlineto{\pgfqpoint{10.800538in}{2.446425in}}%
\pgfpathlineto{\pgfqpoint{10.773581in}{2.442459in}}%
\pgfpathlineto{\pgfqpoint{10.746625in}{2.438751in}}%
\pgfpathlineto{\pgfqpoint{10.719668in}{2.436090in}}%
\pgfpathlineto{\pgfqpoint{10.692712in}{2.435041in}}%
\pgfpathlineto{\pgfqpoint{10.665755in}{2.435902in}}%
\pgfpathlineto{\pgfqpoint{10.638799in}{2.438742in}}%
\pgfpathlineto{\pgfqpoint{10.611842in}{2.443439in}}%
\pgfpathlineto{\pgfqpoint{10.584886in}{2.449692in}}%
\pgfpathlineto{\pgfqpoint{10.557929in}{2.457028in}}%
\pgfpathlineto{\pgfqpoint{10.530973in}{2.464813in}}%
\pgfpathlineto{\pgfqpoint{10.504016in}{2.472287in}}%
\pgfpathlineto{\pgfqpoint{10.477060in}{2.478665in}}%
\pgfpathlineto{\pgfqpoint{10.450103in}{2.483282in}}%
\pgfpathlineto{\pgfqpoint{10.423146in}{2.485764in}}%
\pgfpathlineto{\pgfqpoint{10.396190in}{2.486124in}}%
\pgfpathlineto{\pgfqpoint{10.369233in}{2.484760in}}%
\pgfpathlineto{\pgfqpoint{10.342277in}{2.482355in}}%
\pgfpathlineto{\pgfqpoint{10.315320in}{2.479761in}}%
\pgfpathlineto{\pgfqpoint{10.288364in}{2.477900in}}%
\pgfpathlineto{\pgfqpoint{10.261407in}{2.477667in}}%
\pgfpathlineto{\pgfqpoint{10.234451in}{2.479805in}}%
\pgfpathlineto{\pgfqpoint{10.207494in}{2.484734in}}%
\pgfpathlineto{\pgfqpoint{10.180538in}{2.492401in}}%
\pgfpathlineto{\pgfqpoint{10.153581in}{2.502301in}}%
\pgfpathlineto{\pgfqpoint{10.126625in}{2.513741in}}%
\pgfpathlineto{\pgfqpoint{10.099668in}{2.526153in}}%
\pgfpathlineto{\pgfqpoint{10.072712in}{2.539210in}}%
\pgfpathlineto{\pgfqpoint{10.045755in}{2.552720in}}%
\pgfpathlineto{\pgfqpoint{10.018799in}{2.566493in}}%
\pgfpathlineto{\pgfqpoint{9.991842in}{2.580294in}}%
\pgfpathlineto{\pgfqpoint{9.964886in}{2.593879in}}%
\pgfpathlineto{\pgfqpoint{9.937929in}{2.607058in}}%
\pgfpathlineto{\pgfqpoint{9.910973in}{2.619738in}}%
\pgfpathlineto{\pgfqpoint{9.884016in}{2.631915in}}%
\pgfpathlineto{\pgfqpoint{9.857060in}{2.643639in}}%
\pgfpathlineto{\pgfqpoint{9.830103in}{2.654962in}}%
\pgfpathlineto{\pgfqpoint{9.803146in}{2.665909in}}%
\pgfpathlineto{\pgfqpoint{9.776190in}{2.676501in}}%
\pgfpathlineto{\pgfqpoint{9.749233in}{2.686791in}}%
\pgfpathlineto{\pgfqpoint{9.722277in}{2.696861in}}%
\pgfpathlineto{\pgfqpoint{9.695320in}{2.706761in}}%
\pgfpathlineto{\pgfqpoint{9.668364in}{2.716448in}}%
\pgfpathlineto{\pgfqpoint{9.641407in}{2.725780in}}%
\pgfpathlineto{\pgfqpoint{9.614451in}{2.734563in}}%
\pgfpathlineto{\pgfqpoint{9.587494in}{2.742635in}}%
\pgfpathlineto{\pgfqpoint{9.560538in}{2.749929in}}%
\pgfpathlineto{\pgfqpoint{9.533581in}{2.756518in}}%
\pgfpathlineto{\pgfqpoint{9.506625in}{2.762624in}}%
\pgfpathlineto{\pgfqpoint{9.479668in}{2.768614in}}%
\pgfpathlineto{\pgfqpoint{9.452712in}{2.774989in}}%
\pgfpathlineto{\pgfqpoint{9.425755in}{2.782369in}}%
\pgfpathlineto{\pgfqpoint{9.398799in}{2.791455in}}%
\pgfpathlineto{\pgfqpoint{9.371842in}{2.802931in}}%
\pgfpathlineto{\pgfqpoint{9.344886in}{2.817276in}}%
\pgfpathlineto{\pgfqpoint{9.317929in}{2.834544in}}%
\pgfpathlineto{\pgfqpoint{9.290973in}{2.854250in}}%
\pgfpathlineto{\pgfqpoint{9.264016in}{2.875439in}}%
\pgfpathlineto{\pgfqpoint{9.237060in}{2.896931in}}%
\pgfpathlineto{\pgfqpoint{9.210103in}{2.917613in}}%
\pgfpathlineto{\pgfqpoint{9.183146in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{9.156190in}{2.954005in}}%
\pgfpathlineto{\pgfqpoint{9.129233in}{2.969890in}}%
\pgfpathlineto{\pgfqpoint{9.102277in}{2.985216in}}%
\pgfpathlineto{\pgfqpoint{9.075320in}{3.000905in}}%
\pgfpathlineto{\pgfqpoint{9.048364in}{3.017550in}}%
\pgfpathlineto{\pgfqpoint{9.021407in}{3.035291in}}%
\pgfpathlineto{\pgfqpoint{8.994451in}{3.053937in}}%
\pgfpathlineto{\pgfqpoint{8.967494in}{3.073111in}}%
\pgfpathlineto{\pgfqpoint{8.940538in}{3.092334in}}%
\pgfpathlineto{\pgfqpoint{8.913581in}{3.111210in}}%
\pgfpathlineto{\pgfqpoint{8.886625in}{3.129830in}}%
\pgfpathlineto{\pgfqpoint{8.859668in}{3.149060in}}%
\pgfpathlineto{\pgfqpoint{8.832712in}{3.170372in}}%
\pgfpathlineto{\pgfqpoint{8.805755in}{3.195152in}}%
\pgfpathlineto{\pgfqpoint{8.778799in}{3.223724in}}%
\pgfpathlineto{\pgfqpoint{8.751842in}{3.254876in}}%
\pgfpathlineto{\pgfqpoint{8.724886in}{3.286551in}}%
\pgfpathlineto{\pgfqpoint{8.697929in}{3.316947in}}%
\pgfpathlineto{\pgfqpoint{8.670973in}{3.344992in}}%
\pgfpathlineto{\pgfqpoint{8.644016in}{3.370147in}}%
\pgfpathlineto{\pgfqpoint{8.617060in}{3.392090in}}%
\pgfpathlineto{\pgfqpoint{8.590103in}{3.410701in}}%
\pgfpathlineto{\pgfqpoint{8.563146in}{3.426264in}}%
\pgfpathlineto{\pgfqpoint{8.536190in}{3.439759in}}%
\pgfpathlineto{\pgfqpoint{8.509233in}{3.453457in}}%
\pgfpathlineto{\pgfqpoint{8.482277in}{3.470772in}}%
\pgfpathlineto{\pgfqpoint{8.455320in}{3.492384in}}%
\pgfpathlineto{\pgfqpoint{8.428364in}{3.513349in}}%
\pgfpathlineto{\pgfqpoint{8.401407in}{3.528257in}}%
\pgfpathlineto{\pgfqpoint{8.374451in}{3.535727in}}%
\pgfpathlineto{\pgfqpoint{8.347494in}{3.538292in}}%
\pgfpathlineto{\pgfqpoint{8.320538in}{3.541398in}}%
\pgfpathlineto{\pgfqpoint{8.293581in}{3.554967in}}%
\pgfpathlineto{\pgfqpoint{8.266625in}{3.599580in}}%
\pgfpathlineto{\pgfqpoint{8.239668in}{3.696316in}}%
\pgfpathlineto{\pgfqpoint{8.212712in}{3.823384in}}%
\pgfpathlineto{\pgfqpoint{8.185755in}{3.943337in}}%
\pgfpathlineto{\pgfqpoint{8.158799in}{4.042978in}}%
\pgfpathlineto{\pgfqpoint{8.131842in}{4.126565in}}%
\pgfpathlineto{\pgfqpoint{8.104886in}{4.203876in}}%
\pgfpathlineto{\pgfqpoint{8.077929in}{4.264881in}}%
\pgfpathlineto{\pgfqpoint{8.050973in}{4.299103in}}%
\pgfpathlineto{\pgfqpoint{8.024016in}{4.303188in}}%
\pgfpathlineto{\pgfqpoint{7.997060in}{4.282746in}}%
\pgfpathlineto{\pgfqpoint{7.970103in}{4.282462in}}%
\pgfpathlineto{\pgfqpoint{7.943146in}{4.338372in}}%
\pgfpathlineto{\pgfqpoint{7.916190in}{4.408531in}}%
\pgfpathlineto{\pgfqpoint{7.889233in}{4.455655in}}%
\pgfpathlineto{\pgfqpoint{7.889233in}{4.455655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.889233in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674879,0.872910,0.716940}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.674879,0.872910,0.716940}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.889233in}{4.455655in}}%
\pgfpathlineto{\pgfqpoint{7.889233in}{4.451646in}}%
\pgfpathlineto{\pgfqpoint{7.916190in}{4.397919in}}%
\pgfpathlineto{\pgfqpoint{7.943146in}{4.319682in}}%
\pgfpathlineto{\pgfqpoint{7.970103in}{4.240454in}}%
\pgfpathlineto{\pgfqpoint{7.997060in}{4.196036in}}%
\pgfpathlineto{\pgfqpoint{8.024016in}{4.191997in}}%
\pgfpathlineto{\pgfqpoint{8.050973in}{4.191756in}}%
\pgfpathlineto{\pgfqpoint{8.077929in}{4.174432in}}%
\pgfpathlineto{\pgfqpoint{8.104886in}{4.133924in}}%
\pgfpathlineto{\pgfqpoint{8.131842in}{4.056466in}}%
\pgfpathlineto{\pgfqpoint{8.158799in}{3.926309in}}%
\pgfpathlineto{\pgfqpoint{8.185755in}{3.752661in}}%
\pgfpathlineto{\pgfqpoint{8.212712in}{3.561460in}}%
\pgfpathlineto{\pgfqpoint{8.239668in}{3.402481in}}%
\pgfpathlineto{\pgfqpoint{8.266625in}{3.311181in}}%
\pgfpathlineto{\pgfqpoint{8.293581in}{3.282737in}}%
\pgfpathlineto{\pgfqpoint{8.320538in}{3.299168in}}%
\pgfpathlineto{\pgfqpoint{8.347494in}{3.328826in}}%
\pgfpathlineto{\pgfqpoint{8.374451in}{3.350815in}}%
\pgfpathlineto{\pgfqpoint{8.401407in}{3.360221in}}%
\pgfpathlineto{\pgfqpoint{8.428364in}{3.359391in}}%
\pgfpathlineto{\pgfqpoint{8.455320in}{3.350233in}}%
\pgfpathlineto{\pgfqpoint{8.482277in}{3.330766in}}%
\pgfpathlineto{\pgfqpoint{8.509233in}{3.298805in}}%
\pgfpathlineto{\pgfqpoint{8.536190in}{3.257485in}}%
\pgfpathlineto{\pgfqpoint{8.563146in}{3.212344in}}%
\pgfpathlineto{\pgfqpoint{8.590103in}{3.166833in}}%
\pgfpathlineto{\pgfqpoint{8.617060in}{3.121801in}}%
\pgfpathlineto{\pgfqpoint{8.644016in}{3.076412in}}%
\pgfpathlineto{\pgfqpoint{8.670973in}{3.029301in}}%
\pgfpathlineto{\pgfqpoint{8.697929in}{2.979654in}}%
\pgfpathlineto{\pgfqpoint{8.724886in}{2.927588in}}%
\pgfpathlineto{\pgfqpoint{8.751842in}{2.873721in}}%
\pgfpathlineto{\pgfqpoint{8.778799in}{2.818674in}}%
\pgfpathlineto{\pgfqpoint{8.805755in}{2.763521in}}%
\pgfpathlineto{\pgfqpoint{8.832712in}{2.711197in}}%
\pgfpathlineto{\pgfqpoint{8.859668in}{2.667065in}}%
\pgfpathlineto{\pgfqpoint{8.886625in}{2.636948in}}%
\pgfpathlineto{\pgfqpoint{8.913581in}{2.623753in}}%
\pgfpathlineto{\pgfqpoint{8.940538in}{2.625686in}}%
\pgfpathlineto{\pgfqpoint{8.967494in}{2.637540in}}%
\pgfpathlineto{\pgfqpoint{8.994451in}{2.653467in}}%
\pgfpathlineto{\pgfqpoint{9.021407in}{2.668644in}}%
\pgfpathlineto{\pgfqpoint{9.048364in}{2.679391in}}%
\pgfpathlineto{\pgfqpoint{9.075320in}{2.682883in}}%
\pgfpathlineto{\pgfqpoint{9.102277in}{2.677194in}}%
\pgfpathlineto{\pgfqpoint{9.129233in}{2.661544in}}%
\pgfpathlineto{\pgfqpoint{9.156190in}{2.636290in}}%
\pgfpathlineto{\pgfqpoint{9.183146in}{2.602612in}}%
\pgfpathlineto{\pgfqpoint{9.210103in}{2.562140in}}%
\pgfpathlineto{\pgfqpoint{9.237060in}{2.516785in}}%
\pgfpathlineto{\pgfqpoint{9.264016in}{2.468717in}}%
\pgfpathlineto{\pgfqpoint{9.290973in}{2.420347in}}%
\pgfpathlineto{\pgfqpoint{9.317929in}{2.374192in}}%
\pgfpathlineto{\pgfqpoint{9.344886in}{2.332586in}}%
\pgfpathlineto{\pgfqpoint{9.371842in}{2.297284in}}%
\pgfpathlineto{\pgfqpoint{9.398799in}{2.269043in}}%
\pgfpathlineto{\pgfqpoint{9.425755in}{2.247386in}}%
\pgfpathlineto{\pgfqpoint{9.452712in}{2.230728in}}%
\pgfpathlineto{\pgfqpoint{9.479668in}{2.216862in}}%
\pgfpathlineto{\pgfqpoint{9.506625in}{2.203529in}}%
\pgfpathlineto{\pgfqpoint{9.533581in}{2.188842in}}%
\pgfpathlineto{\pgfqpoint{9.560538in}{2.171466in}}%
\pgfpathlineto{\pgfqpoint{9.587494in}{2.150647in}}%
\pgfpathlineto{\pgfqpoint{9.614451in}{2.126175in}}%
\pgfpathlineto{\pgfqpoint{9.641407in}{2.098359in}}%
\pgfpathlineto{\pgfqpoint{9.668364in}{2.068027in}}%
\pgfpathlineto{\pgfqpoint{9.695320in}{2.036504in}}%
\pgfpathlineto{\pgfqpoint{9.722277in}{2.005516in}}%
\pgfpathlineto{\pgfqpoint{9.749233in}{1.976916in}}%
\pgfpathlineto{\pgfqpoint{9.776190in}{1.952219in}}%
\pgfpathlineto{\pgfqpoint{9.803146in}{1.932086in}}%
\pgfpathlineto{\pgfqpoint{9.830103in}{1.916038in}}%
\pgfpathlineto{\pgfqpoint{9.857060in}{1.902610in}}%
\pgfpathlineto{\pgfqpoint{9.884016in}{1.889810in}}%
\pgfpathlineto{\pgfqpoint{9.910973in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{9.937929in}{1.858258in}}%
\pgfpathlineto{\pgfqpoint{9.964886in}{1.836405in}}%
\pgfpathlineto{\pgfqpoint{9.991842in}{1.809172in}}%
\pgfpathlineto{\pgfqpoint{10.018799in}{1.776239in}}%
\pgfpathlineto{\pgfqpoint{10.045755in}{1.737990in}}%
\pgfpathlineto{\pgfqpoint{10.072712in}{1.695720in}}%
\pgfpathlineto{\pgfqpoint{10.099668in}{1.651758in}}%
\pgfpathlineto{\pgfqpoint{10.126625in}{1.609293in}}%
\pgfpathlineto{\pgfqpoint{10.153581in}{1.571693in}}%
\pgfpathlineto{\pgfqpoint{10.180538in}{1.541409in}}%
\pgfpathlineto{\pgfqpoint{10.207494in}{1.519057in}}%
\pgfpathlineto{\pgfqpoint{10.234451in}{1.503274in}}%
\pgfpathlineto{\pgfqpoint{10.261407in}{1.491425in}}%
\pgfpathlineto{\pgfqpoint{10.288364in}{1.480702in}}%
\pgfpathlineto{\pgfqpoint{10.315320in}{1.469026in}}%
\pgfpathlineto{\pgfqpoint{10.342277in}{1.455440in}}%
\pgfpathlineto{\pgfqpoint{10.369233in}{1.440070in}}%
\pgfpathlineto{\pgfqpoint{10.396190in}{1.423808in}}%
\pgfpathlineto{\pgfqpoint{10.423146in}{1.407832in}}%
\pgfpathlineto{\pgfqpoint{10.450103in}{1.393068in}}%
\pgfpathlineto{\pgfqpoint{10.477060in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{10.504016in}{1.367212in}}%
\pgfpathlineto{\pgfqpoint{10.530973in}{1.354248in}}%
\pgfpathlineto{\pgfqpoint{10.557929in}{1.339394in}}%
\pgfpathlineto{\pgfqpoint{10.584886in}{1.321385in}}%
\pgfpathlineto{\pgfqpoint{10.611842in}{1.299368in}}%
\pgfpathlineto{\pgfqpoint{10.638799in}{1.272978in}}%
\pgfpathlineto{\pgfqpoint{10.665755in}{1.242334in}}%
\pgfpathlineto{\pgfqpoint{10.692712in}{1.208024in}}%
\pgfpathlineto{\pgfqpoint{10.719668in}{1.171123in}}%
\pgfpathlineto{\pgfqpoint{10.746625in}{1.133229in}}%
\pgfpathlineto{\pgfqpoint{10.773581in}{1.096471in}}%
\pgfpathlineto{\pgfqpoint{10.800538in}{1.063286in}}%
\pgfpathlineto{\pgfqpoint{10.827494in}{1.035844in}}%
\pgfpathlineto{\pgfqpoint{10.854451in}{1.015228in}}%
\pgfpathlineto{\pgfqpoint{10.881407in}{1.000894in}}%
\pgfpathlineto{\pgfqpoint{10.908364in}{0.990916in}}%
\pgfpathlineto{\pgfqpoint{10.935320in}{0.982833in}}%
\pgfpathlineto{\pgfqpoint{10.962277in}{0.974488in}}%
\pgfpathlineto{\pgfqpoint{10.989233in}{0.964471in}}%
\pgfpathlineto{\pgfqpoint{11.016190in}{0.952184in}}%
\pgfpathlineto{\pgfqpoint{11.043146in}{0.937697in}}%
\pgfpathlineto{\pgfqpoint{11.070103in}{0.921515in}}%
\pgfpathlineto{\pgfqpoint{11.097060in}{0.904315in}}%
\pgfpathlineto{\pgfqpoint{11.124016in}{0.886698in}}%
\pgfpathlineto{\pgfqpoint{11.150973in}{0.868998in}}%
\pgfpathlineto{\pgfqpoint{11.177929in}{0.851199in}}%
\pgfpathlineto{\pgfqpoint{11.204886in}{0.832984in}}%
\pgfpathlineto{\pgfqpoint{11.231842in}{0.813870in}}%
\pgfpathlineto{\pgfqpoint{11.258799in}{0.793378in}}%
\pgfpathlineto{\pgfqpoint{11.285755in}{0.771204in}}%
\pgfpathlineto{\pgfqpoint{11.312712in}{0.747349in}}%
\pgfpathlineto{\pgfqpoint{11.339668in}{0.722206in}}%
\pgfpathlineto{\pgfqpoint{11.366625in}{0.696568in}}%
\pgfpathlineto{\pgfqpoint{11.393581in}{0.671526in}}%
\pgfpathlineto{\pgfqpoint{11.420538in}{0.648216in}}%
\pgfpathlineto{\pgfqpoint{11.447494in}{0.627474in}}%
\pgfpathlineto{\pgfqpoint{11.474451in}{0.609526in}}%
\pgfpathlineto{\pgfqpoint{11.501407in}{0.593896in}}%
\pgfpathlineto{\pgfqpoint{11.528364in}{0.579582in}}%
\pgfpathlineto{\pgfqpoint{11.555320in}{0.565378in}}%
\pgfpathlineto{\pgfqpoint{11.582277in}{0.550192in}}%
\pgfpathlineto{\pgfqpoint{11.609233in}{0.533243in}}%
\pgfpathlineto{\pgfqpoint{11.636190in}{0.514137in}}%
\pgfpathlineto{\pgfqpoint{11.663146in}{0.492860in}}%
\pgfpathlineto{\pgfqpoint{11.690103in}{0.469724in}}%
\pgfpathlineto{\pgfqpoint{11.717060in}{0.445266in}}%
\pgfpathlineto{\pgfqpoint{11.744016in}{0.420133in}}%
\pgfpathlineto{\pgfqpoint{11.770973in}{0.394939in}}%
\pgfpathlineto{\pgfqpoint{11.797929in}{0.370135in}}%
\pgfpathlineto{\pgfqpoint{11.824886in}{0.345939in}}%
\pgfpathlineto{\pgfqpoint{11.851842in}{0.322336in}}%
\pgfpathlineto{\pgfqpoint{11.878799in}{0.299164in}}%
\pgfpathlineto{\pgfqpoint{11.905755in}{0.276229in}}%
\pgfpathlineto{\pgfqpoint{11.932712in}{0.253418in}}%
\pgfpathlineto{\pgfqpoint{11.959668in}{0.230756in}}%
\pgfpathlineto{\pgfqpoint{11.986625in}{0.208390in}}%
\pgfpathlineto{\pgfqpoint{12.013581in}{0.186519in}}%
\pgfpathlineto{\pgfqpoint{12.040538in}{0.165281in}}%
\pgfpathlineto{\pgfqpoint{12.067494in}{0.144654in}}%
\pgfpathlineto{\pgfqpoint{12.094451in}{0.124397in}}%
\pgfpathlineto{\pgfqpoint{12.121407in}{0.104077in}}%
\pgfpathlineto{\pgfqpoint{12.148364in}{0.083147in}}%
\pgfpathlineto{\pgfqpoint{12.175320in}{0.061054in}}%
\pgfpathlineto{\pgfqpoint{12.202277in}{0.037341in}}%
\pgfpathlineto{\pgfqpoint{12.229233in}{0.011717in}}%
\pgfpathlineto{\pgfqpoint{12.256190in}{-0.015895in}}%
\pgfpathlineto{\pgfqpoint{12.283146in}{-0.045356in}}%
\pgfpathlineto{\pgfqpoint{12.310103in}{-0.076320in}}%
\pgfpathlineto{\pgfqpoint{12.337060in}{-0.108286in}}%
\pgfpathlineto{\pgfqpoint{12.364016in}{-0.140670in}}%
\pgfpathlineto{\pgfqpoint{12.390973in}{-0.172911in}}%
\pgfpathlineto{\pgfqpoint{12.417929in}{-0.204579in}}%
\pgfpathlineto{\pgfqpoint{12.444886in}{-0.235462in}}%
\pgfpathlineto{\pgfqpoint{12.471842in}{-0.265592in}}%
\pgfpathlineto{\pgfqpoint{12.498799in}{-0.295198in}}%
\pgfpathlineto{\pgfqpoint{12.525755in}{-0.324603in}}%
\pgfpathlineto{\pgfqpoint{12.552712in}{-0.354092in}}%
\pgfpathlineto{\pgfqpoint{12.579668in}{-0.383802in}}%
\pgfpathlineto{\pgfqpoint{12.606625in}{-0.413645in}}%
\pgfpathlineto{\pgfqpoint{12.633581in}{-0.443301in}}%
\pgfpathlineto{\pgfqpoint{12.660538in}{-0.472298in}}%
\pgfpathlineto{\pgfqpoint{12.687494in}{-0.500158in}}%
\pgfpathlineto{\pgfqpoint{12.714451in}{-0.526606in}}%
\pgfpathlineto{\pgfqpoint{12.741407in}{-0.551746in}}%
\pgfpathlineto{\pgfqpoint{12.768364in}{-0.576137in}}%
\pgfpathlineto{\pgfqpoint{12.795320in}{-0.600726in}}%
\pgfpathlineto{\pgfqpoint{12.822277in}{-0.626674in}}%
\pgfpathlineto{\pgfqpoint{12.849233in}{-0.655152in}}%
\pgfpathlineto{\pgfqpoint{12.876190in}{-0.687170in}}%
\pgfpathlineto{\pgfqpoint{12.903146in}{-0.723452in}}%
\pgfpathlineto{\pgfqpoint{12.930103in}{-0.764338in}}%
\pgfpathlineto{\pgfqpoint{12.957060in}{-0.809679in}}%
\pgfpathlineto{\pgfqpoint{12.984016in}{-0.858718in}}%
\pgfpathlineto{\pgfqpoint{13.010973in}{-0.909964in}}%
\pgfpathlineto{\pgfqpoint{13.037929in}{-0.961183in}}%
\pgfpathlineto{\pgfqpoint{13.064886in}{-1.009679in}}%
\pgfpathlineto{\pgfqpoint{13.091842in}{-1.052977in}}%
\pgfpathlineto{\pgfqpoint{13.118799in}{-1.089680in}}%
\pgfpathlineto{\pgfqpoint{13.145755in}{-1.119895in}}%
\pgfpathlineto{\pgfqpoint{13.172712in}{-1.144843in}}%
\pgfpathlineto{\pgfqpoint{13.199668in}{-1.166035in}}%
\pgfpathlineto{\pgfqpoint{13.226625in}{-1.184697in}}%
\pgfpathlineto{\pgfqpoint{13.253581in}{-1.201706in}}%
\pgfpathlineto{\pgfqpoint{13.280538in}{-1.217881in}}%
\pgfpathlineto{\pgfqpoint{13.307494in}{-1.234298in}}%
\pgfpathlineto{\pgfqpoint{13.334451in}{-1.252383in}}%
\pgfpathlineto{\pgfqpoint{13.361407in}{-1.273779in}}%
\pgfpathlineto{\pgfqpoint{13.388364in}{-1.300079in}}%
\pgfpathlineto{\pgfqpoint{13.415320in}{-1.332549in}}%
\pgfpathlineto{\pgfqpoint{13.442277in}{-1.371834in}}%
\pgfpathlineto{\pgfqpoint{13.469233in}{-1.417540in}}%
\pgfpathlineto{\pgfqpoint{13.496190in}{-1.467576in}}%
\pgfpathlineto{\pgfqpoint{13.523146in}{-1.517368in}}%
\pgfpathlineto{\pgfqpoint{13.550103in}{-1.559935in}}%
\pgfpathlineto{\pgfqpoint{13.577060in}{-1.588696in}}%
\pgfpathlineto{\pgfqpoint{13.604016in}{-1.602312in}}%
\pgfpathlineto{\pgfqpoint{13.630973in}{-1.605967in}}%
\pgfpathlineto{\pgfqpoint{13.657929in}{-1.607208in}}%
\pgfpathlineto{\pgfqpoint{13.684886in}{-1.611869in}}%
\pgfpathlineto{\pgfqpoint{13.711842in}{-1.623087in}}%
\pgfpathlineto{\pgfqpoint{13.738799in}{-1.641914in}}%
\pgfpathlineto{\pgfqpoint{13.765755in}{-1.668033in}}%
\pgfpathlineto{\pgfqpoint{13.792712in}{-1.700192in}}%
\pgfpathlineto{\pgfqpoint{13.819668in}{-1.736444in}}%
\pgfpathlineto{\pgfqpoint{13.846625in}{-1.774438in}}%
\pgfpathlineto{\pgfqpoint{13.873581in}{-1.811888in}}%
\pgfpathlineto{\pgfqpoint{13.900538in}{-1.847183in}}%
\pgfpathlineto{\pgfqpoint{13.927494in}{-1.879788in}}%
\pgfpathlineto{\pgfqpoint{13.954451in}{-1.910099in}}%
\pgfpathlineto{\pgfqpoint{13.981407in}{-1.938824in}}%
\pgfpathlineto{\pgfqpoint{14.008364in}{-1.966349in}}%
\pgfpathlineto{\pgfqpoint{14.035320in}{-1.992480in}}%
\pgfpathlineto{\pgfqpoint{14.062277in}{-2.016693in}}%
\pgfpathlineto{\pgfqpoint{14.089233in}{-2.038723in}}%
\pgfpathlineto{\pgfqpoint{14.116190in}{-2.059090in}}%
\pgfpathlineto{\pgfqpoint{14.143146in}{-2.079196in}}%
\pgfpathlineto{\pgfqpoint{14.170103in}{-2.100965in}}%
\pgfpathlineto{\pgfqpoint{14.197060in}{-2.126312in}}%
\pgfpathlineto{\pgfqpoint{14.224016in}{-2.156725in}}%
\pgfpathlineto{\pgfqpoint{14.250973in}{-2.193058in}}%
\pgfpathlineto{\pgfqpoint{14.277929in}{-2.235409in}}%
\pgfpathlineto{\pgfqpoint{14.304886in}{-2.283021in}}%
\pgfpathlineto{\pgfqpoint{14.331842in}{-2.334182in}}%
\pgfpathlineto{\pgfqpoint{14.358799in}{-2.386267in}}%
\pgfpathlineto{\pgfqpoint{14.385755in}{-2.436228in}}%
\pgfpathlineto{\pgfqpoint{14.412712in}{-2.481669in}}%
\pgfpathlineto{\pgfqpoint{14.439668in}{-2.521995in}}%
\pgfpathlineto{\pgfqpoint{14.466625in}{-2.558629in}}%
\pgfpathlineto{\pgfqpoint{14.493581in}{-2.594048in}}%
\pgfpathlineto{\pgfqpoint{14.520538in}{-2.630506in}}%
\pgfpathlineto{\pgfqpoint{14.547494in}{-2.669289in}}%
\pgfpathlineto{\pgfqpoint{14.574451in}{-2.710590in}}%
\pgfpathlineto{\pgfqpoint{14.601407in}{-2.753778in}}%
\pgfpathlineto{\pgfqpoint{14.628364in}{-2.797840in}}%
\pgfpathlineto{\pgfqpoint{14.655320in}{-2.841858in}}%
\pgfpathlineto{\pgfqpoint{14.682277in}{-2.885359in}}%
\pgfpathlineto{\pgfqpoint{14.709233in}{-2.928359in}}%
\pgfpathlineto{\pgfqpoint{14.736190in}{-2.971150in}}%
\pgfpathlineto{\pgfqpoint{14.763146in}{-3.013956in}}%
\pgfpathlineto{\pgfqpoint{14.790103in}{-3.056634in}}%
\pgfpathlineto{\pgfqpoint{14.817060in}{-3.098436in}}%
\pgfpathlineto{\pgfqpoint{14.844016in}{-3.137831in}}%
\pgfpathlineto{\pgfqpoint{14.870973in}{-3.172576in}}%
\pgfpathlineto{\pgfqpoint{14.897929in}{-3.200422in}}%
\pgfpathlineto{\pgfqpoint{14.924886in}{-3.220506in}}%
\pgfpathlineto{\pgfqpoint{14.951842in}{-3.234378in}}%
\pgfpathlineto{\pgfqpoint{14.978799in}{-3.245556in}}%
\pgfpathlineto{\pgfqpoint{15.005755in}{-3.257985in}}%
\pgfpathlineto{\pgfqpoint{15.032712in}{-3.274740in}}%
\pgfpathlineto{\pgfqpoint{15.059668in}{-3.297471in}}%
\pgfpathlineto{\pgfqpoint{15.086625in}{-3.326273in}}%
\pgfpathlineto{\pgfqpoint{15.113581in}{-3.359657in}}%
\pgfpathlineto{\pgfqpoint{15.140538in}{-3.394662in}}%
\pgfpathlineto{\pgfqpoint{15.167494in}{-3.427581in}}%
\pgfpathlineto{\pgfqpoint{15.194451in}{-3.455582in}}%
\pgfpathlineto{\pgfqpoint{15.221407in}{-3.478388in}}%
\pgfpathlineto{\pgfqpoint{15.248364in}{-3.498364in}}%
\pgfpathlineto{\pgfqpoint{15.275320in}{-3.518862in}}%
\pgfpathlineto{\pgfqpoint{15.302277in}{-3.542411in}}%
\pgfpathlineto{\pgfqpoint{15.329233in}{-3.569761in}}%
\pgfpathlineto{\pgfqpoint{15.356190in}{-3.599705in}}%
\pgfpathlineto{\pgfqpoint{15.383146in}{-3.629487in}}%
\pgfpathlineto{\pgfqpoint{15.410103in}{-3.655930in}}%
\pgfpathlineto{\pgfqpoint{15.437060in}{-3.677154in}}%
\pgfpathlineto{\pgfqpoint{15.464016in}{-3.693712in}}%
\pgfpathlineto{\pgfqpoint{15.490973in}{-3.708057in}}%
\pgfpathlineto{\pgfqpoint{15.517929in}{-3.722914in}}%
\pgfpathlineto{\pgfqpoint{15.544886in}{-3.739993in}}%
\pgfpathlineto{\pgfqpoint{15.571842in}{-3.759575in}}%
\pgfpathlineto{\pgfqpoint{15.598799in}{-3.780790in}}%
\pgfpathlineto{\pgfqpoint{15.625755in}{-3.802297in}}%
\pgfpathlineto{\pgfqpoint{15.652712in}{-3.823144in}}%
\pgfpathlineto{\pgfqpoint{15.679668in}{-3.843417in}}%
\pgfpathlineto{\pgfqpoint{15.706625in}{-3.864281in}}%
\pgfpathlineto{\pgfqpoint{15.733581in}{-3.887428in}}%
\pgfpathlineto{\pgfqpoint{15.760538in}{-3.914322in}}%
\pgfpathlineto{\pgfqpoint{15.787494in}{-3.945566in}}%
\pgfpathlineto{\pgfqpoint{15.814451in}{-3.980455in}}%
\pgfpathlineto{\pgfqpoint{15.841407in}{-4.016709in}}%
\pgfpathlineto{\pgfqpoint{15.868364in}{-4.050660in}}%
\pgfpathlineto{\pgfqpoint{15.895320in}{-4.078438in}}%
\pgfpathlineto{\pgfqpoint{15.922277in}{-4.098050in}}%
\pgfpathlineto{\pgfqpoint{15.949233in}{-4.110738in}}%
\pgfpathlineto{\pgfqpoint{15.976190in}{-4.120137in}}%
\pgfpathlineto{\pgfqpoint{16.003146in}{-4.130241in}}%
\pgfpathlineto{\pgfqpoint{16.030103in}{-4.144055in}}%
\pgfpathlineto{\pgfqpoint{16.057060in}{-4.163330in}}%
\pgfpathlineto{\pgfqpoint{16.084016in}{-4.188819in}}%
\pgfpathlineto{\pgfqpoint{16.110973in}{-4.220598in}}%
\pgfpathlineto{\pgfqpoint{16.137929in}{-4.258267in}}%
\pgfpathlineto{\pgfqpoint{16.164886in}{-4.301041in}}%
\pgfpathlineto{\pgfqpoint{16.191842in}{-4.347753in}}%
\pgfpathlineto{\pgfqpoint{16.218799in}{-4.396838in}}%
\pgfpathlineto{\pgfqpoint{16.245755in}{-4.446372in}}%
\pgfpathlineto{\pgfqpoint{16.272712in}{-4.494295in}}%
\pgfpathlineto{\pgfqpoint{16.299668in}{-4.538863in}}%
\pgfpathlineto{\pgfqpoint{16.326625in}{-4.579205in}}%
\pgfpathlineto{\pgfqpoint{16.353581in}{-4.615647in}}%
\pgfpathlineto{\pgfqpoint{16.380538in}{-4.649570in}}%
\pgfpathlineto{\pgfqpoint{16.407494in}{-4.682906in}}%
\pgfpathlineto{\pgfqpoint{16.434451in}{-4.717626in}}%
\pgfpathlineto{\pgfqpoint{16.461407in}{-4.755454in}}%
\pgfpathlineto{\pgfqpoint{16.488364in}{-4.797782in}}%
\pgfpathlineto{\pgfqpoint{16.515320in}{-4.845693in}}%
\pgfpathlineto{\pgfqpoint{16.542277in}{-4.899989in}}%
\pgfpathlineto{\pgfqpoint{16.569233in}{-4.961148in}}%
\pgfpathlineto{\pgfqpoint{16.596190in}{-5.029177in}}%
\pgfpathlineto{\pgfqpoint{16.623146in}{-5.103337in}}%
\pgfpathlineto{\pgfqpoint{16.650103in}{-5.181773in}}%
\pgfpathlineto{\pgfqpoint{16.677060in}{-5.261300in}}%
\pgfpathlineto{\pgfqpoint{16.704016in}{-5.337845in}}%
\pgfpathlineto{\pgfqpoint{16.730973in}{-5.407766in}}%
\pgfpathlineto{\pgfqpoint{16.757929in}{-5.468817in}}%
\pgfpathlineto{\pgfqpoint{16.784886in}{-5.519188in}}%
\pgfpathlineto{\pgfqpoint{16.811842in}{-5.556420in}}%
\pgfpathlineto{\pgfqpoint{16.838799in}{-5.579841in}}%
\pgfpathlineto{\pgfqpoint{16.865755in}{-5.593903in}}%
\pgfpathlineto{\pgfqpoint{16.892712in}{-5.606094in}}%
\pgfpathlineto{\pgfqpoint{16.919668in}{-5.622172in}}%
\pgfpathlineto{\pgfqpoint{16.946625in}{-5.644085in}}%
\pgfpathlineto{\pgfqpoint{16.973581in}{-5.670217in}}%
\pgfpathlineto{\pgfqpoint{17.000538in}{-5.696504in}}%
\pgfpathlineto{\pgfqpoint{17.027494in}{-5.718403in}}%
\pgfpathlineto{\pgfqpoint{17.054451in}{-5.733325in}}%
\pgfpathlineto{\pgfqpoint{17.081407in}{-5.741595in}}%
\pgfpathlineto{\pgfqpoint{17.108364in}{-5.745051in}}%
\pgfpathlineto{\pgfqpoint{17.135320in}{-5.745286in}}%
\pgfpathlineto{\pgfqpoint{17.162277in}{-5.743374in}}%
\pgfpathlineto{\pgfqpoint{17.189233in}{-5.740674in}}%
\pgfpathlineto{\pgfqpoint{17.216190in}{-5.739390in}}%
\pgfpathlineto{\pgfqpoint{17.243146in}{-5.742306in}}%
\pgfpathlineto{\pgfqpoint{17.270103in}{-5.752079in}}%
\pgfpathlineto{\pgfqpoint{17.297060in}{-5.770640in}}%
\pgfpathlineto{\pgfqpoint{17.324016in}{-5.798755in}}%
\pgfpathlineto{\pgfqpoint{17.350973in}{-5.835464in}}%
\pgfpathlineto{\pgfqpoint{17.377929in}{-5.877136in}}%
\pgfpathlineto{\pgfqpoint{17.404886in}{-5.916702in}}%
\pgfpathlineto{\pgfqpoint{17.431842in}{-5.945471in}}%
\pgfpathlineto{\pgfqpoint{17.458799in}{-5.959196in}}%
\pgfpathlineto{\pgfqpoint{17.485755in}{-5.962106in}}%
\pgfpathlineto{\pgfqpoint{17.512712in}{-5.962608in}}%
\pgfpathlineto{\pgfqpoint{17.539668in}{-5.967254in}}%
\pgfpathlineto{\pgfqpoint{17.566625in}{-5.978971in}}%
\pgfpathlineto{\pgfqpoint{17.593581in}{-5.997812in}}%
\pgfpathlineto{\pgfqpoint{17.620538in}{-6.021944in}}%
\pgfpathlineto{\pgfqpoint{17.647494in}{-6.048532in}}%
\pgfpathlineto{\pgfqpoint{17.674451in}{-6.074819in}}%
\pgfpathlineto{\pgfqpoint{17.701407in}{-6.099313in}}%
\pgfpathlineto{\pgfqpoint{17.728364in}{-6.122368in}}%
\pgfpathlineto{\pgfqpoint{17.755320in}{-6.145629in}}%
\pgfpathlineto{\pgfqpoint{17.782277in}{-6.170847in}}%
\pgfpathlineto{\pgfqpoint{17.809233in}{-6.198931in}}%
\pgfpathlineto{\pgfqpoint{17.836190in}{-6.229651in}}%
\pgfpathlineto{\pgfqpoint{17.863146in}{-6.261918in}}%
\pgfpathlineto{\pgfqpoint{17.890103in}{-6.294511in}}%
\pgfpathlineto{\pgfqpoint{17.917060in}{-6.326939in}}%
\pgfpathlineto{\pgfqpoint{17.944016in}{-6.359894in}}%
\pgfpathlineto{\pgfqpoint{17.970973in}{-6.394961in}}%
\pgfpathlineto{\pgfqpoint{17.997929in}{-6.433772in}}%
\pgfpathlineto{\pgfqpoint{18.024886in}{-6.477072in}}%
\pgfpathlineto{\pgfqpoint{18.051842in}{-6.523977in}}%
\pgfpathlineto{\pgfqpoint{18.078799in}{-6.571618in}}%
\pgfpathlineto{\pgfqpoint{18.105755in}{-6.615758in}}%
\pgfpathlineto{\pgfqpoint{18.132712in}{-6.653026in}}%
\pgfpathlineto{\pgfqpoint{18.159668in}{-6.683587in}}%
\pgfpathlineto{\pgfqpoint{18.186625in}{-6.711363in}}%
\pgfpathlineto{\pgfqpoint{18.213581in}{-6.741579in}}%
\pgfpathlineto{\pgfqpoint{18.240538in}{-6.778465in}}%
\pgfpathlineto{\pgfqpoint{18.267494in}{-6.824485in}}%
\pgfpathlineto{\pgfqpoint{18.294451in}{-6.880395in}}%
\pgfpathlineto{\pgfqpoint{18.321407in}{-6.945285in}}%
\pgfpathlineto{\pgfqpoint{18.348364in}{-7.016312in}}%
\pgfpathlineto{\pgfqpoint{18.375320in}{-7.088509in}}%
\pgfpathlineto{\pgfqpoint{18.402277in}{-7.155763in}}%
\pgfpathlineto{\pgfqpoint{18.429233in}{-7.213767in}}%
\pgfpathlineto{\pgfqpoint{18.456190in}{-7.262690in}}%
\pgfpathlineto{\pgfqpoint{18.483146in}{-7.306141in}}%
\pgfpathlineto{\pgfqpoint{18.510103in}{-7.347890in}}%
\pgfpathlineto{\pgfqpoint{18.537060in}{-7.390149in}}%
\pgfpathlineto{\pgfqpoint{18.564016in}{-7.433991in}}%
\pgfpathlineto{\pgfqpoint{18.590973in}{-7.480415in}}%
\pgfpathlineto{\pgfqpoint{18.617929in}{-7.530883in}}%
\pgfpathlineto{\pgfqpoint{18.644886in}{-7.587137in}}%
\pgfpathlineto{\pgfqpoint{18.671842in}{-7.650778in}}%
\pgfpathlineto{\pgfqpoint{18.698799in}{-7.722999in}}%
\pgfpathlineto{\pgfqpoint{18.725755in}{-7.803910in}}%
\pgfpathlineto{\pgfqpoint{18.752712in}{-7.888315in}}%
\pgfpathlineto{\pgfqpoint{18.779668in}{-7.952266in}}%
\pgfpathlineto{\pgfqpoint{18.806625in}{-7.955075in}}%
\pgfpathlineto{\pgfqpoint{18.833581in}{-7.904301in}}%
\pgfpathlineto{\pgfqpoint{18.860538in}{-7.844461in}}%
\pgfpathlineto{\pgfqpoint{18.887494in}{-7.797423in}}%
\pgfpathlineto{\pgfqpoint{18.914451in}{-7.767567in}}%
\pgfpathlineto{\pgfqpoint{18.941407in}{-7.754190in}}%
\pgfpathlineto{\pgfqpoint{18.968364in}{-7.755473in}}%
\pgfpathlineto{\pgfqpoint{18.995320in}{-7.769301in}}%
\pgfpathlineto{\pgfqpoint{19.022277in}{-7.793229in}}%
\pgfpathlineto{\pgfqpoint{19.049233in}{-7.824223in}}%
\pgfpathlineto{\pgfqpoint{19.076190in}{-7.858399in}}%
\pgfpathlineto{\pgfqpoint{19.103146in}{-7.891042in}}%
\pgfpathlineto{\pgfqpoint{19.130103in}{-7.917343in}}%
\pgfpathlineto{\pgfqpoint{19.157060in}{-7.934035in}}%
\pgfpathlineto{\pgfqpoint{19.184016in}{-7.940961in}}%
\pgfpathlineto{\pgfqpoint{19.210973in}{-7.941063in}}%
\pgfpathlineto{\pgfqpoint{19.237929in}{-7.938745in}}%
\pgfpathlineto{\pgfqpoint{19.264886in}{-7.938168in}}%
\pgfpathlineto{\pgfqpoint{19.291842in}{-7.942452in}}%
\pgfpathlineto{\pgfqpoint{19.318799in}{-7.953596in}}%
\pgfpathlineto{\pgfqpoint{19.345755in}{-7.972658in}}%
\pgfpathlineto{\pgfqpoint{19.372712in}{-7.999890in}}%
\pgfpathlineto{\pgfqpoint{19.399668in}{-8.034726in}}%
\pgfpathlineto{\pgfqpoint{19.426625in}{-8.075589in}}%
\pgfpathlineto{\pgfqpoint{19.453581in}{-8.119656in}}%
\pgfpathlineto{\pgfqpoint{19.480538in}{-8.162946in}}%
\pgfpathlineto{\pgfqpoint{19.507494in}{-8.201368in}}%
\pgfpathlineto{\pgfqpoint{19.534451in}{-8.232749in}}%
\pgfpathlineto{\pgfqpoint{19.561407in}{-8.258229in}}%
\pgfpathlineto{\pgfqpoint{19.588364in}{-8.281454in}}%
\pgfpathlineto{\pgfqpoint{19.615320in}{-8.306511in}}%
\pgfpathlineto{\pgfqpoint{19.642277in}{-8.336527in}}%
\pgfpathlineto{\pgfqpoint{19.669233in}{-8.373328in}}%
\pgfpathlineto{\pgfqpoint{19.696190in}{-8.417586in}}%
\pgfpathlineto{\pgfqpoint{19.723146in}{-8.468949in}}%
\pgfpathlineto{\pgfqpoint{19.750103in}{-8.525996in}}%
\pgfpathlineto{\pgfqpoint{19.777060in}{-8.586104in}}%
\pgfpathlineto{\pgfqpoint{19.804016in}{-8.645587in}}%
\pgfpathlineto{\pgfqpoint{19.830973in}{-8.700623in}}%
\pgfpathlineto{\pgfqpoint{19.857929in}{-8.748941in}}%
\pgfpathlineto{\pgfqpoint{19.884886in}{-8.791030in}}%
\pgfpathlineto{\pgfqpoint{19.911842in}{-8.829608in}}%
\pgfpathlineto{\pgfqpoint{19.938799in}{-8.868042in}}%
\pgfpathlineto{\pgfqpoint{19.965755in}{-8.909258in}}%
\pgfpathlineto{\pgfqpoint{19.992712in}{-8.955581in}}%
\pgfpathlineto{\pgfqpoint{20.019668in}{-9.008996in}}%
\pgfpathlineto{\pgfqpoint{20.046625in}{-9.071346in}}%
\pgfpathlineto{\pgfqpoint{20.073581in}{-9.144219in}}%
\pgfpathlineto{\pgfqpoint{20.100538in}{-9.228336in}}%
\pgfpathlineto{\pgfqpoint{20.127494in}{-9.322146in}}%
\pgfpathlineto{\pgfqpoint{20.154451in}{-9.419641in}}%
\pgfpathlineto{\pgfqpoint{20.181407in}{-9.510424in}}%
\pgfpathlineto{\pgfqpoint{20.208364in}{-9.588601in}}%
\pgfpathlineto{\pgfqpoint{20.235320in}{-9.663287in}}%
\pgfpathlineto{\pgfqpoint{20.262277in}{-9.750722in}}%
\pgfpathlineto{\pgfqpoint{20.289233in}{-9.847848in}}%
\pgfpathlineto{\pgfqpoint{20.316190in}{-9.886543in}}%
\pgfpathlineto{\pgfqpoint{20.343146in}{-9.836999in}}%
\pgfpathlineto{\pgfqpoint{20.370103in}{-9.779254in}}%
\pgfpathlineto{\pgfqpoint{20.397060in}{-9.738383in}}%
\pgfpathlineto{\pgfqpoint{20.424016in}{-9.707322in}}%
\pgfpathlineto{\pgfqpoint{20.450973in}{-9.677933in}}%
\pgfpathlineto{\pgfqpoint{20.477929in}{-9.648573in}}%
\pgfpathlineto{\pgfqpoint{20.504886in}{-9.622640in}}%
\pgfpathlineto{\pgfqpoint{20.531842in}{-9.604054in}}%
\pgfpathlineto{\pgfqpoint{20.558799in}{-9.594816in}}%
\pgfpathlineto{\pgfqpoint{20.585755in}{-9.594917in}}%
\pgfpathlineto{\pgfqpoint{20.612712in}{-9.603054in}}%
\pgfpathlineto{\pgfqpoint{20.639668in}{-9.617427in}}%
\pgfpathlineto{\pgfqpoint{20.666625in}{-9.636444in}}%
\pgfpathlineto{\pgfqpoint{20.693581in}{-9.659117in}}%
\pgfpathlineto{\pgfqpoint{20.720538in}{-9.684838in}}%
\pgfpathlineto{\pgfqpoint{20.747494in}{-9.712526in}}%
\pgfpathlineto{\pgfqpoint{20.774451in}{-9.739679in}}%
\pgfpathlineto{\pgfqpoint{20.801407in}{-9.762432in}}%
\pgfpathlineto{\pgfqpoint{20.828364in}{-9.777671in}}%
\pgfpathlineto{\pgfqpoint{20.855320in}{-9.785979in}}%
\pgfpathlineto{\pgfqpoint{20.882277in}{-9.791948in}}%
\pgfpathlineto{\pgfqpoint{20.909233in}{-9.801464in}}%
\pgfpathlineto{\pgfqpoint{20.936190in}{-9.819242in}}%
\pgfpathlineto{\pgfqpoint{20.963146in}{-9.848131in}}%
\pgfpathlineto{\pgfqpoint{20.990103in}{-9.889261in}}%
\pgfpathlineto{\pgfqpoint{21.017060in}{-9.942024in}}%
\pgfpathlineto{\pgfqpoint{21.044016in}{-10.003360in}}%
\pgfpathlineto{\pgfqpoint{21.070973in}{-10.066634in}}%
\pgfpathlineto{\pgfqpoint{21.097929in}{-10.122178in}}%
\pgfpathlineto{\pgfqpoint{21.124886in}{-10.162793in}}%
\pgfpathlineto{\pgfqpoint{21.151842in}{-10.190167in}}%
\pgfpathlineto{\pgfqpoint{21.178799in}{-10.212265in}}%
\pgfpathlineto{\pgfqpoint{21.205755in}{-10.236022in}}%
\pgfpathlineto{\pgfqpoint{21.232712in}{-10.264624in}}%
\pgfpathlineto{\pgfqpoint{21.259668in}{-10.298770in}}%
\pgfpathlineto{\pgfqpoint{21.286625in}{-10.338677in}}%
\pgfpathlineto{\pgfqpoint{21.313581in}{-10.385429in}}%
\pgfpathlineto{\pgfqpoint{21.340538in}{-10.441373in}}%
\pgfpathlineto{\pgfqpoint{21.340538in}{2.120579in}}%
\pgfpathlineto{\pgfqpoint{21.340538in}{2.120579in}}%
\pgfpathlineto{\pgfqpoint{21.313581in}{2.117624in}}%
\pgfpathlineto{\pgfqpoint{21.286625in}{2.116125in}}%
\pgfpathlineto{\pgfqpoint{21.259668in}{2.115678in}}%
\pgfpathlineto{\pgfqpoint{21.232712in}{2.116100in}}%
\pgfpathlineto{\pgfqpoint{21.205755in}{2.117364in}}%
\pgfpathlineto{\pgfqpoint{21.178799in}{2.119356in}}%
\pgfpathlineto{\pgfqpoint{21.151842in}{2.121514in}}%
\pgfpathlineto{\pgfqpoint{21.124886in}{2.122590in}}%
\pgfpathlineto{\pgfqpoint{21.097929in}{2.121139in}}%
\pgfpathlineto{\pgfqpoint{21.070973in}{2.116861in}}%
\pgfpathlineto{\pgfqpoint{21.044016in}{2.111076in}}%
\pgfpathlineto{\pgfqpoint{21.017060in}{2.105524in}}%
\pgfpathlineto{\pgfqpoint{20.990103in}{2.101367in}}%
\pgfpathlineto{\pgfqpoint{20.963146in}{2.099120in}}%
\pgfpathlineto{\pgfqpoint{20.936190in}{2.098867in}}%
\pgfpathlineto{\pgfqpoint{20.909233in}{2.100405in}}%
\pgfpathlineto{\pgfqpoint{20.882277in}{2.103235in}}%
\pgfpathlineto{\pgfqpoint{20.855320in}{2.106529in}}%
\pgfpathlineto{\pgfqpoint{20.828364in}{2.109238in}}%
\pgfpathlineto{\pgfqpoint{20.801407in}{2.110533in}}%
\pgfpathlineto{\pgfqpoint{20.774451in}{2.110299in}}%
\pgfpathlineto{\pgfqpoint{20.747494in}{2.109083in}}%
\pgfpathlineto{\pgfqpoint{20.720538in}{2.107560in}}%
\pgfpathlineto{\pgfqpoint{20.693581in}{2.106157in}}%
\pgfpathlineto{\pgfqpoint{20.666625in}{2.105038in}}%
\pgfpathlineto{\pgfqpoint{20.639668in}{2.104283in}}%
\pgfpathlineto{\pgfqpoint{20.612712in}{2.104023in}}%
\pgfpathlineto{\pgfqpoint{20.585755in}{2.104483in}}%
\pgfpathlineto{\pgfqpoint{20.558799in}{2.105906in}}%
\pgfpathlineto{\pgfqpoint{20.531842in}{2.108426in}}%
\pgfpathlineto{\pgfqpoint{20.504886in}{2.111943in}}%
\pgfpathlineto{\pgfqpoint{20.477929in}{2.115995in}}%
\pgfpathlineto{\pgfqpoint{20.450973in}{2.119780in}}%
\pgfpathlineto{\pgfqpoint{20.424016in}{2.122568in}}%
\pgfpathlineto{\pgfqpoint{20.397060in}{2.124449in}}%
\pgfpathlineto{\pgfqpoint{20.370103in}{2.126576in}}%
\pgfpathlineto{\pgfqpoint{20.343146in}{2.130362in}}%
\pgfpathlineto{\pgfqpoint{20.316190in}{2.135070in}}%
\pgfpathlineto{\pgfqpoint{20.289233in}{2.135760in}}%
\pgfpathlineto{\pgfqpoint{20.262277in}{2.134790in}}%
\pgfpathlineto{\pgfqpoint{20.235320in}{2.136167in}}%
\pgfpathlineto{\pgfqpoint{20.208364in}{2.138626in}}%
\pgfpathlineto{\pgfqpoint{20.181407in}{2.139334in}}%
\pgfpathlineto{\pgfqpoint{20.154451in}{2.136763in}}%
\pgfpathlineto{\pgfqpoint{20.127494in}{2.132009in}}%
\pgfpathlineto{\pgfqpoint{20.100538in}{2.127024in}}%
\pgfpathlineto{\pgfqpoint{20.073581in}{2.123020in}}%
\pgfpathlineto{\pgfqpoint{20.046625in}{2.120410in}}%
\pgfpathlineto{\pgfqpoint{20.019668in}{2.119184in}}%
\pgfpathlineto{\pgfqpoint{19.992712in}{2.119155in}}%
\pgfpathlineto{\pgfqpoint{19.965755in}{2.120068in}}%
\pgfpathlineto{\pgfqpoint{19.938799in}{2.121621in}}%
\pgfpathlineto{\pgfqpoint{19.911842in}{2.123430in}}%
\pgfpathlineto{\pgfqpoint{19.884886in}{2.124982in}}%
\pgfpathlineto{\pgfqpoint{19.857929in}{2.125663in}}%
\pgfpathlineto{\pgfqpoint{19.830973in}{2.124967in}}%
\pgfpathlineto{\pgfqpoint{19.804016in}{2.122806in}}%
\pgfpathlineto{\pgfqpoint{19.777060in}{2.119617in}}%
\pgfpathlineto{\pgfqpoint{19.750103in}{2.116131in}}%
\pgfpathlineto{\pgfqpoint{19.723146in}{2.113049in}}%
\pgfpathlineto{\pgfqpoint{19.696190in}{2.110871in}}%
\pgfpathlineto{\pgfqpoint{19.669233in}{2.109867in}}%
\pgfpathlineto{\pgfqpoint{19.642277in}{2.110114in}}%
\pgfpathlineto{\pgfqpoint{19.615320in}{2.111497in}}%
\pgfpathlineto{\pgfqpoint{19.588364in}{2.113688in}}%
\pgfpathlineto{\pgfqpoint{19.561407in}{2.116109in}}%
\pgfpathlineto{\pgfqpoint{19.534451in}{2.117988in}}%
\pgfpathlineto{\pgfqpoint{19.507494in}{2.118633in}}%
\pgfpathlineto{\pgfqpoint{19.480538in}{2.117827in}}%
\pgfpathlineto{\pgfqpoint{19.453581in}{2.115989in}}%
\pgfpathlineto{\pgfqpoint{19.426625in}{2.113900in}}%
\pgfpathlineto{\pgfqpoint{19.399668in}{2.112313in}}%
\pgfpathlineto{\pgfqpoint{19.372712in}{2.111749in}}%
\pgfpathlineto{\pgfqpoint{19.345755in}{2.112496in}}%
\pgfpathlineto{\pgfqpoint{19.318799in}{2.114655in}}%
\pgfpathlineto{\pgfqpoint{19.291842in}{2.118177in}}%
\pgfpathlineto{\pgfqpoint{19.264886in}{2.122867in}}%
\pgfpathlineto{\pgfqpoint{19.237929in}{2.128355in}}%
\pgfpathlineto{\pgfqpoint{19.210973in}{2.134052in}}%
\pgfpathlineto{\pgfqpoint{19.184016in}{2.139162in}}%
\pgfpathlineto{\pgfqpoint{19.157060in}{2.142840in}}%
\pgfpathlineto{\pgfqpoint{19.130103in}{2.144523in}}%
\pgfpathlineto{\pgfqpoint{19.103146in}{2.144255in}}%
\pgfpathlineto{\pgfqpoint{19.076190in}{2.142678in}}%
\pgfpathlineto{\pgfqpoint{19.049233in}{2.140715in}}%
\pgfpathlineto{\pgfqpoint{19.022277in}{2.139241in}}%
\pgfpathlineto{\pgfqpoint{18.995320in}{2.138952in}}%
\pgfpathlineto{\pgfqpoint{18.968364in}{2.140368in}}%
\pgfpathlineto{\pgfqpoint{18.941407in}{2.143901in}}%
\pgfpathlineto{\pgfqpoint{18.914451in}{2.149924in}}%
\pgfpathlineto{\pgfqpoint{18.887494in}{2.158801in}}%
\pgfpathlineto{\pgfqpoint{18.860538in}{2.170772in}}%
\pgfpathlineto{\pgfqpoint{18.833581in}{2.185266in}}%
\pgfpathlineto{\pgfqpoint{18.806625in}{2.198600in}}%
\pgfpathlineto{\pgfqpoint{18.779668in}{2.202906in}}%
\pgfpathlineto{\pgfqpoint{18.752712in}{2.197246in}}%
\pgfpathlineto{\pgfqpoint{18.725755in}{2.189457in}}%
\pgfpathlineto{\pgfqpoint{18.698799in}{2.183837in}}%
\pgfpathlineto{\pgfqpoint{18.671842in}{2.181039in}}%
\pgfpathlineto{\pgfqpoint{18.644886in}{2.180719in}}%
\pgfpathlineto{\pgfqpoint{18.617929in}{2.182366in}}%
\pgfpathlineto{\pgfqpoint{18.590973in}{2.185464in}}%
\pgfpathlineto{\pgfqpoint{18.564016in}{2.189530in}}%
\pgfpathlineto{\pgfqpoint{18.537060in}{2.194181in}}%
\pgfpathlineto{\pgfqpoint{18.510103in}{2.199153in}}%
\pgfpathlineto{\pgfqpoint{18.483146in}{2.204193in}}%
\pgfpathlineto{\pgfqpoint{18.456190in}{2.208847in}}%
\pgfpathlineto{\pgfqpoint{18.429233in}{2.212366in}}%
\pgfpathlineto{\pgfqpoint{18.402277in}{2.214028in}}%
\pgfpathlineto{\pgfqpoint{18.375320in}{2.213775in}}%
\pgfpathlineto{\pgfqpoint{18.348364in}{2.212427in}}%
\pgfpathlineto{\pgfqpoint{18.321407in}{2.211158in}}%
\pgfpathlineto{\pgfqpoint{18.294451in}{2.210924in}}%
\pgfpathlineto{\pgfqpoint{18.267494in}{2.212273in}}%
\pgfpathlineto{\pgfqpoint{18.240538in}{2.215393in}}%
\pgfpathlineto{\pgfqpoint{18.213581in}{2.220162in}}%
\pgfpathlineto{\pgfqpoint{18.186625in}{2.226130in}}%
\pgfpathlineto{\pgfqpoint{18.159668in}{2.232495in}}%
\pgfpathlineto{\pgfqpoint{18.132712in}{2.238234in}}%
\pgfpathlineto{\pgfqpoint{18.105755in}{2.242563in}}%
\pgfpathlineto{\pgfqpoint{18.078799in}{2.245438in}}%
\pgfpathlineto{\pgfqpoint{18.051842in}{2.247529in}}%
\pgfpathlineto{\pgfqpoint{18.024886in}{2.249684in}}%
\pgfpathlineto{\pgfqpoint{17.997929in}{2.252484in}}%
\pgfpathlineto{\pgfqpoint{17.970973in}{2.256117in}}%
\pgfpathlineto{\pgfqpoint{17.944016in}{2.260443in}}%
\pgfpathlineto{\pgfqpoint{17.917060in}{2.265144in}}%
\pgfpathlineto{\pgfqpoint{17.890103in}{2.269902in}}%
\pgfpathlineto{\pgfqpoint{17.863146in}{2.274573in}}%
\pgfpathlineto{\pgfqpoint{17.836190in}{2.279246in}}%
\pgfpathlineto{\pgfqpoint{17.809233in}{2.284153in}}%
\pgfpathlineto{\pgfqpoint{17.782277in}{2.289505in}}%
\pgfpathlineto{\pgfqpoint{17.755320in}{2.295338in}}%
\pgfpathlineto{\pgfqpoint{17.728364in}{2.301461in}}%
\pgfpathlineto{\pgfqpoint{17.701407in}{2.307514in}}%
\pgfpathlineto{\pgfqpoint{17.674451in}{2.313158in}}%
\pgfpathlineto{\pgfqpoint{17.647494in}{2.318319in}}%
\pgfpathlineto{\pgfqpoint{17.620538in}{2.323306in}}%
\pgfpathlineto{\pgfqpoint{17.593581in}{2.328691in}}%
\pgfpathlineto{\pgfqpoint{17.566625in}{2.335063in}}%
\pgfpathlineto{\pgfqpoint{17.539668in}{2.342812in}}%
\pgfpathlineto{\pgfqpoint{17.512712in}{2.351943in}}%
\pgfpathlineto{\pgfqpoint{17.485755in}{2.361863in}}%
\pgfpathlineto{\pgfqpoint{17.458799in}{2.371206in}}%
\pgfpathlineto{\pgfqpoint{17.431842in}{2.378185in}}%
\pgfpathlineto{\pgfqpoint{17.404886in}{2.381889in}}%
\pgfpathlineto{\pgfqpoint{17.377929in}{2.383197in}}%
\pgfpathlineto{\pgfqpoint{17.350973in}{2.383909in}}%
\pgfpathlineto{\pgfqpoint{17.324016in}{2.385451in}}%
\pgfpathlineto{\pgfqpoint{17.297060in}{2.388507in}}%
\pgfpathlineto{\pgfqpoint{17.270103in}{2.393208in}}%
\pgfpathlineto{\pgfqpoint{17.243146in}{2.399340in}}%
\pgfpathlineto{\pgfqpoint{17.216190in}{2.406458in}}%
\pgfpathlineto{\pgfqpoint{17.189233in}{2.413973in}}%
\pgfpathlineto{\pgfqpoint{17.162277in}{2.421273in}}%
\pgfpathlineto{\pgfqpoint{17.135320in}{2.427863in}}%
\pgfpathlineto{\pgfqpoint{17.108364in}{2.433423in}}%
\pgfpathlineto{\pgfqpoint{17.081407in}{2.437701in}}%
\pgfpathlineto{\pgfqpoint{17.054451in}{2.440355in}}%
\pgfpathlineto{\pgfqpoint{17.027494in}{2.441028in}}%
\pgfpathlineto{\pgfqpoint{17.000538in}{2.439709in}}%
\pgfpathlineto{\pgfqpoint{16.973581in}{2.436997in}}%
\pgfpathlineto{\pgfqpoint{16.946625in}{2.433891in}}%
\pgfpathlineto{\pgfqpoint{16.919668in}{2.431330in}}%
\pgfpathlineto{\pgfqpoint{16.892712in}{2.429918in}}%
\pgfpathlineto{\pgfqpoint{16.865755in}{2.429869in}}%
\pgfpathlineto{\pgfqpoint{16.838799in}{2.431058in}}%
\pgfpathlineto{\pgfqpoint{16.811842in}{2.433132in}}%
\pgfpathlineto{\pgfqpoint{16.784886in}{2.435692in}}%
\pgfpathlineto{\pgfqpoint{16.757929in}{2.438310in}}%
\pgfpathlineto{\pgfqpoint{16.730973in}{2.440392in}}%
\pgfpathlineto{\pgfqpoint{16.704016in}{2.441334in}}%
\pgfpathlineto{\pgfqpoint{16.677060in}{2.440935in}}%
\pgfpathlineto{\pgfqpoint{16.650103in}{2.439547in}}%
\pgfpathlineto{\pgfqpoint{16.623146in}{2.437801in}}%
\pgfpathlineto{\pgfqpoint{16.596190in}{2.436281in}}%
\pgfpathlineto{\pgfqpoint{16.569233in}{2.435377in}}%
\pgfpathlineto{\pgfqpoint{16.542277in}{2.435288in}}%
\pgfpathlineto{\pgfqpoint{16.515320in}{2.436079in}}%
\pgfpathlineto{\pgfqpoint{16.488364in}{2.437721in}}%
\pgfpathlineto{\pgfqpoint{16.461407in}{2.440116in}}%
\pgfpathlineto{\pgfqpoint{16.434451in}{2.443097in}}%
\pgfpathlineto{\pgfqpoint{16.407494in}{2.446418in}}%
\pgfpathlineto{\pgfqpoint{16.380538in}{2.449751in}}%
\pgfpathlineto{\pgfqpoint{16.353581in}{2.452696in}}%
\pgfpathlineto{\pgfqpoint{16.326625in}{2.454847in}}%
\pgfpathlineto{\pgfqpoint{16.299668in}{2.455903in}}%
\pgfpathlineto{\pgfqpoint{16.272712in}{2.455788in}}%
\pgfpathlineto{\pgfqpoint{16.245755in}{2.454688in}}%
\pgfpathlineto{\pgfqpoint{16.218799in}{2.452985in}}%
\pgfpathlineto{\pgfqpoint{16.191842in}{2.451137in}}%
\pgfpathlineto{\pgfqpoint{16.164886in}{2.449572in}}%
\pgfpathlineto{\pgfqpoint{16.137929in}{2.448645in}}%
\pgfpathlineto{\pgfqpoint{16.110973in}{2.448624in}}%
\pgfpathlineto{\pgfqpoint{16.084016in}{2.449701in}}%
\pgfpathlineto{\pgfqpoint{16.057060in}{2.451984in}}%
\pgfpathlineto{\pgfqpoint{16.030103in}{2.455484in}}%
\pgfpathlineto{\pgfqpoint{16.003146in}{2.460059in}}%
\pgfpathlineto{\pgfqpoint{15.976190in}{2.465339in}}%
\pgfpathlineto{\pgfqpoint{15.949233in}{2.470654in}}%
\pgfpathlineto{\pgfqpoint{15.922277in}{2.475088in}}%
\pgfpathlineto{\pgfqpoint{15.895320in}{2.477783in}}%
\pgfpathlineto{\pgfqpoint{15.868364in}{2.478426in}}%
\pgfpathlineto{\pgfqpoint{15.841407in}{2.477464in}}%
\pgfpathlineto{\pgfqpoint{15.814451in}{2.475792in}}%
\pgfpathlineto{\pgfqpoint{15.787494in}{2.474261in}}%
\pgfpathlineto{\pgfqpoint{15.760538in}{2.473401in}}%
\pgfpathlineto{\pgfqpoint{15.733581in}{2.473379in}}%
\pgfpathlineto{\pgfqpoint{15.706625in}{2.474059in}}%
\pgfpathlineto{\pgfqpoint{15.679668in}{2.475100in}}%
\pgfpathlineto{\pgfqpoint{15.652712in}{2.476109in}}%
\pgfpathlineto{\pgfqpoint{15.625755in}{2.476811in}}%
\pgfpathlineto{\pgfqpoint{15.598799in}{2.477180in}}%
\pgfpathlineto{\pgfqpoint{15.571842in}{2.477438in}}%
\pgfpathlineto{\pgfqpoint{15.544886in}{2.477898in}}%
\pgfpathlineto{\pgfqpoint{15.517929in}{2.478762in}}%
\pgfpathlineto{\pgfqpoint{15.490973in}{2.479963in}}%
\pgfpathlineto{\pgfqpoint{15.464016in}{2.481093in}}%
\pgfpathlineto{\pgfqpoint{15.437060in}{2.481502in}}%
\pgfpathlineto{\pgfqpoint{15.410103in}{2.480606in}}%
\pgfpathlineto{\pgfqpoint{15.383146in}{2.478271in}}%
\pgfpathlineto{\pgfqpoint{15.356190in}{2.474943in}}%
\pgfpathlineto{\pgfqpoint{15.329233in}{2.471372in}}%
\pgfpathlineto{\pgfqpoint{15.302277in}{2.468199in}}%
\pgfpathlineto{\pgfqpoint{15.275320in}{2.465696in}}%
\pgfpathlineto{\pgfqpoint{15.248364in}{2.463678in}}%
\pgfpathlineto{\pgfqpoint{15.221407in}{2.461554in}}%
\pgfpathlineto{\pgfqpoint{15.194451in}{2.458552in}}%
\pgfpathlineto{\pgfqpoint{15.167494in}{2.454146in}}%
\pgfpathlineto{\pgfqpoint{15.140538in}{2.448430in}}%
\pgfpathlineto{\pgfqpoint{15.113581in}{2.442085in}}%
\pgfpathlineto{\pgfqpoint{15.086625in}{2.435967in}}%
\pgfpathlineto{\pgfqpoint{15.059668in}{2.430747in}}%
\pgfpathlineto{\pgfqpoint{15.032712in}{2.426759in}}%
\pgfpathlineto{\pgfqpoint{15.005755in}{2.424002in}}%
\pgfpathlineto{\pgfqpoint{14.978799in}{2.422166in}}%
\pgfpathlineto{\pgfqpoint{14.951842in}{2.420678in}}%
\pgfpathlineto{\pgfqpoint{14.924886in}{2.418832in}}%
\pgfpathlineto{\pgfqpoint{14.897929in}{2.416068in}}%
\pgfpathlineto{\pgfqpoint{14.870973in}{2.412281in}}%
\pgfpathlineto{\pgfqpoint{14.844016in}{2.407878in}}%
\pgfpathlineto{\pgfqpoint{14.817060in}{2.403510in}}%
\pgfpathlineto{\pgfqpoint{14.790103in}{2.399747in}}%
\pgfpathlineto{\pgfqpoint{14.763146in}{2.396916in}}%
\pgfpathlineto{\pgfqpoint{14.736190in}{2.395101in}}%
\pgfpathlineto{\pgfqpoint{14.709233in}{2.394202in}}%
\pgfpathlineto{\pgfqpoint{14.682277in}{2.394005in}}%
\pgfpathlineto{\pgfqpoint{14.655320in}{2.394273in}}%
\pgfpathlineto{\pgfqpoint{14.628364in}{2.394833in}}%
\pgfpathlineto{\pgfqpoint{14.601407in}{2.395642in}}%
\pgfpathlineto{\pgfqpoint{14.574451in}{2.396781in}}%
\pgfpathlineto{\pgfqpoint{14.547494in}{2.398393in}}%
\pgfpathlineto{\pgfqpoint{14.520538in}{2.400564in}}%
\pgfpathlineto{\pgfqpoint{14.493581in}{2.403225in}}%
\pgfpathlineto{\pgfqpoint{14.466625in}{2.406064in}}%
\pgfpathlineto{\pgfqpoint{14.439668in}{2.408543in}}%
\pgfpathlineto{\pgfqpoint{14.412712in}{2.410057in}}%
\pgfpathlineto{\pgfqpoint{14.385755in}{2.410234in}}%
\pgfpathlineto{\pgfqpoint{14.358799in}{2.409187in}}%
\pgfpathlineto{\pgfqpoint{14.331842in}{2.407465in}}%
\pgfpathlineto{\pgfqpoint{14.304886in}{2.405795in}}%
\pgfpathlineto{\pgfqpoint{14.277929in}{2.404816in}}%
\pgfpathlineto{\pgfqpoint{14.250973in}{2.404959in}}%
\pgfpathlineto{\pgfqpoint{14.224016in}{2.406436in}}%
\pgfpathlineto{\pgfqpoint{14.197060in}{2.409259in}}%
\pgfpathlineto{\pgfqpoint{14.170103in}{2.413255in}}%
\pgfpathlineto{\pgfqpoint{14.143146in}{2.418084in}}%
\pgfpathlineto{\pgfqpoint{14.116190in}{2.423287in}}%
\pgfpathlineto{\pgfqpoint{14.089233in}{2.428384in}}%
\pgfpathlineto{\pgfqpoint{14.062277in}{2.433009in}}%
\pgfpathlineto{\pgfqpoint{14.035320in}{2.437018in}}%
\pgfpathlineto{\pgfqpoint{14.008364in}{2.440468in}}%
\pgfpathlineto{\pgfqpoint{13.981407in}{2.443487in}}%
\pgfpathlineto{\pgfqpoint{13.954451in}{2.446119in}}%
\pgfpathlineto{\pgfqpoint{13.927494in}{2.448258in}}%
\pgfpathlineto{\pgfqpoint{13.900538in}{2.449708in}}%
\pgfpathlineto{\pgfqpoint{13.873581in}{2.450355in}}%
\pgfpathlineto{\pgfqpoint{13.846625in}{2.450337in}}%
\pgfpathlineto{\pgfqpoint{13.819668in}{2.450086in}}%
\pgfpathlineto{\pgfqpoint{13.792712in}{2.450222in}}%
\pgfpathlineto{\pgfqpoint{13.765755in}{2.451394in}}%
\pgfpathlineto{\pgfqpoint{13.738799in}{2.454148in}}%
\pgfpathlineto{\pgfqpoint{13.711842in}{2.458855in}}%
\pgfpathlineto{\pgfqpoint{13.684886in}{2.465635in}}%
\pgfpathlineto{\pgfqpoint{13.657929in}{2.474233in}}%
\pgfpathlineto{\pgfqpoint{13.630973in}{2.483802in}}%
\pgfpathlineto{\pgfqpoint{13.604016in}{2.492704in}}%
\pgfpathlineto{\pgfqpoint{13.577060in}{2.498769in}}%
\pgfpathlineto{\pgfqpoint{13.550103in}{2.500467in}}%
\pgfpathlineto{\pgfqpoint{13.523146in}{2.498138in}}%
\pgfpathlineto{\pgfqpoint{13.496190in}{2.493652in}}%
\pgfpathlineto{\pgfqpoint{13.469233in}{2.489003in}}%
\pgfpathlineto{\pgfqpoint{13.442277in}{2.485504in}}%
\pgfpathlineto{\pgfqpoint{13.415320in}{2.483762in}}%
\pgfpathlineto{\pgfqpoint{13.388364in}{2.483897in}}%
\pgfpathlineto{\pgfqpoint{13.361407in}{2.485737in}}%
\pgfpathlineto{\pgfqpoint{13.334451in}{2.488931in}}%
\pgfpathlineto{\pgfqpoint{13.307494in}{2.493027in}}%
\pgfpathlineto{\pgfqpoint{13.280538in}{2.497556in}}%
\pgfpathlineto{\pgfqpoint{13.253581in}{2.502103in}}%
\pgfpathlineto{\pgfqpoint{13.226625in}{2.506349in}}%
\pgfpathlineto{\pgfqpoint{13.199668in}{2.510049in}}%
\pgfpathlineto{\pgfqpoint{13.172712in}{2.512936in}}%
\pgfpathlineto{\pgfqpoint{13.145755in}{2.514639in}}%
\pgfpathlineto{\pgfqpoint{13.118799in}{2.514701in}}%
\pgfpathlineto{\pgfqpoint{13.091842in}{2.512750in}}%
\pgfpathlineto{\pgfqpoint{13.064886in}{2.508749in}}%
\pgfpathlineto{\pgfqpoint{13.037929in}{2.503110in}}%
\pgfpathlineto{\pgfqpoint{13.010973in}{2.496572in}}%
\pgfpathlineto{\pgfqpoint{12.984016in}{2.489939in}}%
\pgfpathlineto{\pgfqpoint{12.957060in}{2.483875in}}%
\pgfpathlineto{\pgfqpoint{12.930103in}{2.478821in}}%
\pgfpathlineto{\pgfqpoint{12.903146in}{2.475005in}}%
\pgfpathlineto{\pgfqpoint{12.876190in}{2.472471in}}%
\pgfpathlineto{\pgfqpoint{12.849233in}{2.471121in}}%
\pgfpathlineto{\pgfqpoint{12.822277in}{2.470744in}}%
\pgfpathlineto{\pgfqpoint{12.795320in}{2.471044in}}%
\pgfpathlineto{\pgfqpoint{12.768364in}{2.471676in}}%
\pgfpathlineto{\pgfqpoint{12.741407in}{2.472294in}}%
\pgfpathlineto{\pgfqpoint{12.714451in}{2.472615in}}%
\pgfpathlineto{\pgfqpoint{12.687494in}{2.472473in}}%
\pgfpathlineto{\pgfqpoint{12.660538in}{2.471833in}}%
\pgfpathlineto{\pgfqpoint{12.633581in}{2.470777in}}%
\pgfpathlineto{\pgfqpoint{12.606625in}{2.469448in}}%
\pgfpathlineto{\pgfqpoint{12.579668in}{2.467989in}}%
\pgfpathlineto{\pgfqpoint{12.552712in}{2.466495in}}%
\pgfpathlineto{\pgfqpoint{12.525755in}{2.464995in}}%
\pgfpathlineto{\pgfqpoint{12.498799in}{2.463448in}}%
\pgfpathlineto{\pgfqpoint{12.471842in}{2.461771in}}%
\pgfpathlineto{\pgfqpoint{12.444886in}{2.459869in}}%
\pgfpathlineto{\pgfqpoint{12.417929in}{2.457677in}}%
\pgfpathlineto{\pgfqpoint{12.390973in}{2.455190in}}%
\pgfpathlineto{\pgfqpoint{12.364016in}{2.452476in}}%
\pgfpathlineto{\pgfqpoint{12.337060in}{2.449671in}}%
\pgfpathlineto{\pgfqpoint{12.310103in}{2.446950in}}%
\pgfpathlineto{\pgfqpoint{12.283146in}{2.444493in}}%
\pgfpathlineto{\pgfqpoint{12.256190in}{2.442456in}}%
\pgfpathlineto{\pgfqpoint{12.229233in}{2.440942in}}%
\pgfpathlineto{\pgfqpoint{12.202277in}{2.439992in}}%
\pgfpathlineto{\pgfqpoint{12.175320in}{2.439577in}}%
\pgfpathlineto{\pgfqpoint{12.148364in}{2.439603in}}%
\pgfpathlineto{\pgfqpoint{12.121407in}{2.439922in}}%
\pgfpathlineto{\pgfqpoint{12.094451in}{2.440357in}}%
\pgfpathlineto{\pgfqpoint{12.067494in}{2.440733in}}%
\pgfpathlineto{\pgfqpoint{12.040538in}{2.440916in}}%
\pgfpathlineto{\pgfqpoint{12.013581in}{2.440833in}}%
\pgfpathlineto{\pgfqpoint{11.986625in}{2.440485in}}%
\pgfpathlineto{\pgfqpoint{11.959668in}{2.439928in}}%
\pgfpathlineto{\pgfqpoint{11.932712in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{11.905755in}{2.438494in}}%
\pgfpathlineto{\pgfqpoint{11.878799in}{2.437713in}}%
\pgfpathlineto{\pgfqpoint{11.851842in}{2.436883in}}%
\pgfpathlineto{\pgfqpoint{11.824886in}{2.435953in}}%
\pgfpathlineto{\pgfqpoint{11.797929in}{2.434876in}}%
\pgfpathlineto{\pgfqpoint{11.770973in}{2.433638in}}%
\pgfpathlineto{\pgfqpoint{11.744016in}{2.432288in}}%
\pgfpathlineto{\pgfqpoint{11.717060in}{2.430943in}}%
\pgfpathlineto{\pgfqpoint{11.690103in}{2.429769in}}%
\pgfpathlineto{\pgfqpoint{11.663146in}{2.428944in}}%
\pgfpathlineto{\pgfqpoint{11.636190in}{2.428625in}}%
\pgfpathlineto{\pgfqpoint{11.609233in}{2.428901in}}%
\pgfpathlineto{\pgfqpoint{11.582277in}{2.429776in}}%
\pgfpathlineto{\pgfqpoint{11.555320in}{2.431135in}}%
\pgfpathlineto{\pgfqpoint{11.528364in}{2.432749in}}%
\pgfpathlineto{\pgfqpoint{11.501407in}{2.434287in}}%
\pgfpathlineto{\pgfqpoint{11.474451in}{2.435381in}}%
\pgfpathlineto{\pgfqpoint{11.447494in}{2.435719in}}%
\pgfpathlineto{\pgfqpoint{11.420538in}{2.435154in}}%
\pgfpathlineto{\pgfqpoint{11.393581in}{2.433763in}}%
\pgfpathlineto{\pgfqpoint{11.366625in}{2.431828in}}%
\pgfpathlineto{\pgfqpoint{11.339668in}{2.429747in}}%
\pgfpathlineto{\pgfqpoint{11.312712in}{2.427926in}}%
\pgfpathlineto{\pgfqpoint{11.285755in}{2.426701in}}%
\pgfpathlineto{\pgfqpoint{11.258799in}{2.426287in}}%
\pgfpathlineto{\pgfqpoint{11.231842in}{2.426761in}}%
\pgfpathlineto{\pgfqpoint{11.204886in}{2.428069in}}%
\pgfpathlineto{\pgfqpoint{11.177929in}{2.430043in}}%
\pgfpathlineto{\pgfqpoint{11.150973in}{2.432447in}}%
\pgfpathlineto{\pgfqpoint{11.124016in}{2.435031in}}%
\pgfpathlineto{\pgfqpoint{11.097060in}{2.437597in}}%
\pgfpathlineto{\pgfqpoint{11.070103in}{2.440031in}}%
\pgfpathlineto{\pgfqpoint{11.043146in}{2.442315in}}%
\pgfpathlineto{\pgfqpoint{11.016190in}{2.444493in}}%
\pgfpathlineto{\pgfqpoint{10.989233in}{2.446615in}}%
\pgfpathlineto{\pgfqpoint{10.962277in}{2.448677in}}%
\pgfpathlineto{\pgfqpoint{10.935320in}{2.450561in}}%
\pgfpathlineto{\pgfqpoint{10.908364in}{2.451999in}}%
\pgfpathlineto{\pgfqpoint{10.881407in}{2.452590in}}%
\pgfpathlineto{\pgfqpoint{10.854451in}{2.451922in}}%
\pgfpathlineto{\pgfqpoint{10.827494in}{2.449794in}}%
\pgfpathlineto{\pgfqpoint{10.800538in}{2.446425in}}%
\pgfpathlineto{\pgfqpoint{10.773581in}{2.442459in}}%
\pgfpathlineto{\pgfqpoint{10.746625in}{2.438751in}}%
\pgfpathlineto{\pgfqpoint{10.719668in}{2.436090in}}%
\pgfpathlineto{\pgfqpoint{10.692712in}{2.435041in}}%
\pgfpathlineto{\pgfqpoint{10.665755in}{2.435902in}}%
\pgfpathlineto{\pgfqpoint{10.638799in}{2.438742in}}%
\pgfpathlineto{\pgfqpoint{10.611842in}{2.443439in}}%
\pgfpathlineto{\pgfqpoint{10.584886in}{2.449692in}}%
\pgfpathlineto{\pgfqpoint{10.557929in}{2.457028in}}%
\pgfpathlineto{\pgfqpoint{10.530973in}{2.464813in}}%
\pgfpathlineto{\pgfqpoint{10.504016in}{2.472287in}}%
\pgfpathlineto{\pgfqpoint{10.477060in}{2.478665in}}%
\pgfpathlineto{\pgfqpoint{10.450103in}{2.483282in}}%
\pgfpathlineto{\pgfqpoint{10.423146in}{2.485764in}}%
\pgfpathlineto{\pgfqpoint{10.396190in}{2.486124in}}%
\pgfpathlineto{\pgfqpoint{10.369233in}{2.484760in}}%
\pgfpathlineto{\pgfqpoint{10.342277in}{2.482355in}}%
\pgfpathlineto{\pgfqpoint{10.315320in}{2.479761in}}%
\pgfpathlineto{\pgfqpoint{10.288364in}{2.477900in}}%
\pgfpathlineto{\pgfqpoint{10.261407in}{2.477667in}}%
\pgfpathlineto{\pgfqpoint{10.234451in}{2.479805in}}%
\pgfpathlineto{\pgfqpoint{10.207494in}{2.484734in}}%
\pgfpathlineto{\pgfqpoint{10.180538in}{2.492401in}}%
\pgfpathlineto{\pgfqpoint{10.153581in}{2.502301in}}%
\pgfpathlineto{\pgfqpoint{10.126625in}{2.513741in}}%
\pgfpathlineto{\pgfqpoint{10.099668in}{2.526153in}}%
\pgfpathlineto{\pgfqpoint{10.072712in}{2.539210in}}%
\pgfpathlineto{\pgfqpoint{10.045755in}{2.552720in}}%
\pgfpathlineto{\pgfqpoint{10.018799in}{2.566493in}}%
\pgfpathlineto{\pgfqpoint{9.991842in}{2.580294in}}%
\pgfpathlineto{\pgfqpoint{9.964886in}{2.593879in}}%
\pgfpathlineto{\pgfqpoint{9.937929in}{2.607058in}}%
\pgfpathlineto{\pgfqpoint{9.910973in}{2.619738in}}%
\pgfpathlineto{\pgfqpoint{9.884016in}{2.631915in}}%
\pgfpathlineto{\pgfqpoint{9.857060in}{2.643639in}}%
\pgfpathlineto{\pgfqpoint{9.830103in}{2.654962in}}%
\pgfpathlineto{\pgfqpoint{9.803146in}{2.665909in}}%
\pgfpathlineto{\pgfqpoint{9.776190in}{2.676501in}}%
\pgfpathlineto{\pgfqpoint{9.749233in}{2.686791in}}%
\pgfpathlineto{\pgfqpoint{9.722277in}{2.696861in}}%
\pgfpathlineto{\pgfqpoint{9.695320in}{2.706761in}}%
\pgfpathlineto{\pgfqpoint{9.668364in}{2.716448in}}%
\pgfpathlineto{\pgfqpoint{9.641407in}{2.725780in}}%
\pgfpathlineto{\pgfqpoint{9.614451in}{2.734563in}}%
\pgfpathlineto{\pgfqpoint{9.587494in}{2.742635in}}%
\pgfpathlineto{\pgfqpoint{9.560538in}{2.749929in}}%
\pgfpathlineto{\pgfqpoint{9.533581in}{2.756518in}}%
\pgfpathlineto{\pgfqpoint{9.506625in}{2.762624in}}%
\pgfpathlineto{\pgfqpoint{9.479668in}{2.768614in}}%
\pgfpathlineto{\pgfqpoint{9.452712in}{2.774989in}}%
\pgfpathlineto{\pgfqpoint{9.425755in}{2.782369in}}%
\pgfpathlineto{\pgfqpoint{9.398799in}{2.791455in}}%
\pgfpathlineto{\pgfqpoint{9.371842in}{2.802931in}}%
\pgfpathlineto{\pgfqpoint{9.344886in}{2.817276in}}%
\pgfpathlineto{\pgfqpoint{9.317929in}{2.834544in}}%
\pgfpathlineto{\pgfqpoint{9.290973in}{2.854250in}}%
\pgfpathlineto{\pgfqpoint{9.264016in}{2.875439in}}%
\pgfpathlineto{\pgfqpoint{9.237060in}{2.896931in}}%
\pgfpathlineto{\pgfqpoint{9.210103in}{2.917613in}}%
\pgfpathlineto{\pgfqpoint{9.183146in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{9.156190in}{2.954005in}}%
\pgfpathlineto{\pgfqpoint{9.129233in}{2.969890in}}%
\pgfpathlineto{\pgfqpoint{9.102277in}{2.985216in}}%
\pgfpathlineto{\pgfqpoint{9.075320in}{3.000905in}}%
\pgfpathlineto{\pgfqpoint{9.048364in}{3.017550in}}%
\pgfpathlineto{\pgfqpoint{9.021407in}{3.035291in}}%
\pgfpathlineto{\pgfqpoint{8.994451in}{3.053937in}}%
\pgfpathlineto{\pgfqpoint{8.967494in}{3.073111in}}%
\pgfpathlineto{\pgfqpoint{8.940538in}{3.092334in}}%
\pgfpathlineto{\pgfqpoint{8.913581in}{3.111210in}}%
\pgfpathlineto{\pgfqpoint{8.886625in}{3.129830in}}%
\pgfpathlineto{\pgfqpoint{8.859668in}{3.149060in}}%
\pgfpathlineto{\pgfqpoint{8.832712in}{3.170372in}}%
\pgfpathlineto{\pgfqpoint{8.805755in}{3.195152in}}%
\pgfpathlineto{\pgfqpoint{8.778799in}{3.223724in}}%
\pgfpathlineto{\pgfqpoint{8.751842in}{3.254876in}}%
\pgfpathlineto{\pgfqpoint{8.724886in}{3.286551in}}%
\pgfpathlineto{\pgfqpoint{8.697929in}{3.316947in}}%
\pgfpathlineto{\pgfqpoint{8.670973in}{3.344992in}}%
\pgfpathlineto{\pgfqpoint{8.644016in}{3.370147in}}%
\pgfpathlineto{\pgfqpoint{8.617060in}{3.392090in}}%
\pgfpathlineto{\pgfqpoint{8.590103in}{3.410701in}}%
\pgfpathlineto{\pgfqpoint{8.563146in}{3.426264in}}%
\pgfpathlineto{\pgfqpoint{8.536190in}{3.439759in}}%
\pgfpathlineto{\pgfqpoint{8.509233in}{3.453457in}}%
\pgfpathlineto{\pgfqpoint{8.482277in}{3.470772in}}%
\pgfpathlineto{\pgfqpoint{8.455320in}{3.492384in}}%
\pgfpathlineto{\pgfqpoint{8.428364in}{3.513349in}}%
\pgfpathlineto{\pgfqpoint{8.401407in}{3.528257in}}%
\pgfpathlineto{\pgfqpoint{8.374451in}{3.535727in}}%
\pgfpathlineto{\pgfqpoint{8.347494in}{3.538292in}}%
\pgfpathlineto{\pgfqpoint{8.320538in}{3.541398in}}%
\pgfpathlineto{\pgfqpoint{8.293581in}{3.554967in}}%
\pgfpathlineto{\pgfqpoint{8.266625in}{3.599580in}}%
\pgfpathlineto{\pgfqpoint{8.239668in}{3.696316in}}%
\pgfpathlineto{\pgfqpoint{8.212712in}{3.823384in}}%
\pgfpathlineto{\pgfqpoint{8.185755in}{3.943337in}}%
\pgfpathlineto{\pgfqpoint{8.158799in}{4.042978in}}%
\pgfpathlineto{\pgfqpoint{8.131842in}{4.126565in}}%
\pgfpathlineto{\pgfqpoint{8.104886in}{4.203876in}}%
\pgfpathlineto{\pgfqpoint{8.077929in}{4.264881in}}%
\pgfpathlineto{\pgfqpoint{8.050973in}{4.299103in}}%
\pgfpathlineto{\pgfqpoint{8.024016in}{4.303188in}}%
\pgfpathlineto{\pgfqpoint{7.997060in}{4.282746in}}%
\pgfpathlineto{\pgfqpoint{7.970103in}{4.282462in}}%
\pgfpathlineto{\pgfqpoint{7.943146in}{4.338372in}}%
\pgfpathlineto{\pgfqpoint{7.916190in}{4.408531in}}%
\pgfpathlineto{\pgfqpoint{7.889233in}{4.455655in}}%
\pgfpathlineto{\pgfqpoint{7.889233in}{4.455655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.889233in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.250980,0.505882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.889233in}{4.453595in}}%
\pgfpathlineto{\pgfqpoint{7.916190in}{4.398660in}}%
\pgfpathlineto{\pgfqpoint{7.943146in}{4.298743in}}%
\pgfpathlineto{\pgfqpoint{7.970103in}{4.143895in}}%
\pgfpathlineto{\pgfqpoint{7.997060in}{3.927973in}}%
\pgfpathlineto{\pgfqpoint{8.024016in}{3.652633in}}%
\pgfpathlineto{\pgfqpoint{8.050973in}{3.337836in}}%
\pgfpathlineto{\pgfqpoint{8.077929in}{3.038270in}}%
\pgfpathlineto{\pgfqpoint{8.104886in}{2.843820in}}%
\pgfpathlineto{\pgfqpoint{8.131842in}{2.780784in}}%
\pgfpathlineto{\pgfqpoint{8.158799in}{2.780974in}}%
\pgfpathlineto{\pgfqpoint{8.185755in}{2.793827in}}%
\pgfpathlineto{\pgfqpoint{8.212712in}{2.804701in}}%
\pgfpathlineto{\pgfqpoint{8.239668in}{2.811826in}}%
\pgfpathlineto{\pgfqpoint{8.266625in}{2.816122in}}%
\pgfpathlineto{\pgfqpoint{8.320538in}{2.820069in}}%
\pgfpathlineto{\pgfqpoint{8.401407in}{2.821647in}}%
\pgfpathlineto{\pgfqpoint{8.644016in}{2.822039in}}%
\pgfpathlineto{\pgfqpoint{13.290538in}{2.822046in}}%
\pgfpathlineto{\pgfqpoint{13.290538in}{2.822046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.889233in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.066359,0.443829,0.692503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.889233in}{4.453651in}}%
\pgfpathlineto{\pgfqpoint{7.916190in}{4.403224in}}%
\pgfpathlineto{\pgfqpoint{7.943146in}{4.329020in}}%
\pgfpathlineto{\pgfqpoint{7.970103in}{4.261352in}}%
\pgfpathlineto{\pgfqpoint{7.997060in}{4.238777in}}%
\pgfpathlineto{\pgfqpoint{8.024016in}{4.246252in}}%
\pgfpathlineto{\pgfqpoint{8.050973in}{4.243868in}}%
\pgfpathlineto{\pgfqpoint{8.077929in}{4.218529in}}%
\pgfpathlineto{\pgfqpoint{8.104886in}{4.168680in}}%
\pgfpathlineto{\pgfqpoint{8.131842in}{4.092497in}}%
\pgfpathlineto{\pgfqpoint{8.158799in}{3.986993in}}%
\pgfpathlineto{\pgfqpoint{8.185755in}{3.851685in}}%
\pgfpathlineto{\pgfqpoint{8.212712in}{3.696999in}}%
\pgfpathlineto{\pgfqpoint{8.239668in}{3.553845in}}%
\pgfpathlineto{\pgfqpoint{8.266625in}{3.458816in}}%
\pgfpathlineto{\pgfqpoint{8.293581in}{3.420726in}}%
\pgfpathlineto{\pgfqpoint{8.320538in}{3.419032in}}%
\pgfpathlineto{\pgfqpoint{8.347494in}{3.427058in}}%
\pgfpathlineto{\pgfqpoint{8.374451in}{3.429689in}}%
\pgfpathlineto{\pgfqpoint{8.401407in}{3.422184in}}%
\pgfpathlineto{\pgfqpoint{8.428364in}{3.404612in}}%
\pgfpathlineto{\pgfqpoint{8.455320in}{3.378501in}}%
\pgfpathlineto{\pgfqpoint{8.482277in}{3.345469in}}%
\pgfpathlineto{\pgfqpoint{8.509233in}{3.307155in}}%
\pgfpathlineto{\pgfqpoint{8.617060in}{3.139086in}}%
\pgfpathlineto{\pgfqpoint{8.724886in}{2.970405in}}%
\pgfpathlineto{\pgfqpoint{8.751842in}{2.932396in}}%
\pgfpathlineto{\pgfqpoint{8.778799in}{2.898222in}}%
\pgfpathlineto{\pgfqpoint{8.805755in}{2.868345in}}%
\pgfpathlineto{\pgfqpoint{8.832712in}{2.842929in}}%
\pgfpathlineto{\pgfqpoint{8.859668in}{2.821930in}}%
\pgfpathlineto{\pgfqpoint{8.886625in}{2.805199in}}%
\pgfpathlineto{\pgfqpoint{8.913581in}{2.792434in}}%
\pgfpathlineto{\pgfqpoint{8.940538in}{2.782924in}}%
\pgfpathlineto{\pgfqpoint{9.021407in}{2.759672in}}%
\pgfpathlineto{\pgfqpoint{9.048364in}{2.748999in}}%
\pgfpathlineto{\pgfqpoint{9.075320in}{2.735658in}}%
\pgfpathlineto{\pgfqpoint{9.102277in}{2.719688in}}%
\pgfpathlineto{\pgfqpoint{9.129233in}{2.701488in}}%
\pgfpathlineto{\pgfqpoint{9.183146in}{2.661120in}}%
\pgfpathlineto{\pgfqpoint{9.237060in}{2.621099in}}%
\pgfpathlineto{\pgfqpoint{9.264016in}{2.603427in}}%
\pgfpathlineto{\pgfqpoint{9.290973in}{2.588361in}}%
\pgfpathlineto{\pgfqpoint{9.317929in}{2.576409in}}%
\pgfpathlineto{\pgfqpoint{9.344886in}{2.567659in}}%
\pgfpathlineto{\pgfqpoint{9.371842in}{2.561709in}}%
\pgfpathlineto{\pgfqpoint{9.398799in}{2.557791in}}%
\pgfpathlineto{\pgfqpoint{9.506625in}{2.546155in}}%
\pgfpathlineto{\pgfqpoint{9.560538in}{2.535958in}}%
\pgfpathlineto{\pgfqpoint{9.614451in}{2.521711in}}%
\pgfpathlineto{\pgfqpoint{9.722277in}{2.489170in}}%
\pgfpathlineto{\pgfqpoint{9.776190in}{2.476297in}}%
\pgfpathlineto{\pgfqpoint{9.830103in}{2.466794in}}%
\pgfpathlineto{\pgfqpoint{9.964886in}{2.446131in}}%
\pgfpathlineto{\pgfqpoint{10.045755in}{2.430548in}}%
\pgfpathlineto{\pgfqpoint{10.180538in}{2.403618in}}%
\pgfpathlineto{\pgfqpoint{10.369233in}{2.369961in}}%
\pgfpathlineto{\pgfqpoint{10.692712in}{2.312568in}}%
\pgfpathlineto{\pgfqpoint{11.285755in}{2.211631in}}%
\pgfpathlineto{\pgfqpoint{12.094451in}{2.078462in}}%
\pgfpathlineto{\pgfqpoint{12.256190in}{2.054982in}}%
\pgfpathlineto{\pgfqpoint{12.417929in}{2.033552in}}%
\pgfpathlineto{\pgfqpoint{12.633581in}{2.007500in}}%
\pgfpathlineto{\pgfqpoint{12.903146in}{1.977412in}}%
\pgfpathlineto{\pgfqpoint{13.172712in}{1.949420in}}%
\pgfpathlineto{\pgfqpoint{13.290538in}{1.937980in}}%
\pgfpathlineto{\pgfqpoint{13.290538in}{1.937980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.889233in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.242907,0.631788,0.789666}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.889233in}{4.453651in}}%
\pgfpathlineto{\pgfqpoint{7.916190in}{4.403224in}}%
\pgfpathlineto{\pgfqpoint{7.943146in}{4.329020in}}%
\pgfpathlineto{\pgfqpoint{7.970103in}{4.261352in}}%
\pgfpathlineto{\pgfqpoint{7.997060in}{4.238777in}}%
\pgfpathlineto{\pgfqpoint{8.024016in}{4.246252in}}%
\pgfpathlineto{\pgfqpoint{8.050973in}{4.243868in}}%
\pgfpathlineto{\pgfqpoint{8.077929in}{4.218529in}}%
\pgfpathlineto{\pgfqpoint{8.104886in}{4.168680in}}%
\pgfpathlineto{\pgfqpoint{8.131842in}{4.092497in}}%
\pgfpathlineto{\pgfqpoint{8.158799in}{3.986993in}}%
\pgfpathlineto{\pgfqpoint{8.185755in}{3.851685in}}%
\pgfpathlineto{\pgfqpoint{8.212712in}{3.696999in}}%
\pgfpathlineto{\pgfqpoint{8.239668in}{3.553845in}}%
\pgfpathlineto{\pgfqpoint{8.266625in}{3.458816in}}%
\pgfpathlineto{\pgfqpoint{8.293581in}{3.420726in}}%
\pgfpathlineto{\pgfqpoint{8.320538in}{3.419032in}}%
\pgfpathlineto{\pgfqpoint{8.347494in}{3.427058in}}%
\pgfpathlineto{\pgfqpoint{8.374451in}{3.429689in}}%
\pgfpathlineto{\pgfqpoint{8.401407in}{3.422184in}}%
\pgfpathlineto{\pgfqpoint{8.428364in}{3.404612in}}%
\pgfpathlineto{\pgfqpoint{8.455320in}{3.378501in}}%
\pgfpathlineto{\pgfqpoint{8.482277in}{3.345469in}}%
\pgfpathlineto{\pgfqpoint{8.509233in}{3.307155in}}%
\pgfpathlineto{\pgfqpoint{8.617060in}{3.139086in}}%
\pgfpathlineto{\pgfqpoint{8.724886in}{2.970405in}}%
\pgfpathlineto{\pgfqpoint{8.751842in}{2.932396in}}%
\pgfpathlineto{\pgfqpoint{8.778799in}{2.898222in}}%
\pgfpathlineto{\pgfqpoint{8.805755in}{2.868345in}}%
\pgfpathlineto{\pgfqpoint{8.832712in}{2.842929in}}%
\pgfpathlineto{\pgfqpoint{8.859668in}{2.821930in}}%
\pgfpathlineto{\pgfqpoint{8.886625in}{2.805199in}}%
\pgfpathlineto{\pgfqpoint{8.913581in}{2.792434in}}%
\pgfpathlineto{\pgfqpoint{8.940538in}{2.782924in}}%
\pgfpathlineto{\pgfqpoint{9.021407in}{2.759672in}}%
\pgfpathlineto{\pgfqpoint{9.048364in}{2.748999in}}%
\pgfpathlineto{\pgfqpoint{9.075320in}{2.735658in}}%
\pgfpathlineto{\pgfqpoint{9.102277in}{2.719688in}}%
\pgfpathlineto{\pgfqpoint{9.129233in}{2.701488in}}%
\pgfpathlineto{\pgfqpoint{9.183146in}{2.661120in}}%
\pgfpathlineto{\pgfqpoint{9.237060in}{2.621099in}}%
\pgfpathlineto{\pgfqpoint{9.264016in}{2.603427in}}%
\pgfpathlineto{\pgfqpoint{9.290973in}{2.588361in}}%
\pgfpathlineto{\pgfqpoint{9.317929in}{2.576409in}}%
\pgfpathlineto{\pgfqpoint{9.344886in}{2.567659in}}%
\pgfpathlineto{\pgfqpoint{9.371842in}{2.561709in}}%
\pgfpathlineto{\pgfqpoint{9.398799in}{2.557791in}}%
\pgfpathlineto{\pgfqpoint{9.506625in}{2.546155in}}%
\pgfpathlineto{\pgfqpoint{9.560538in}{2.535958in}}%
\pgfpathlineto{\pgfqpoint{9.614451in}{2.521711in}}%
\pgfpathlineto{\pgfqpoint{9.722277in}{2.489170in}}%
\pgfpathlineto{\pgfqpoint{9.776190in}{2.476297in}}%
\pgfpathlineto{\pgfqpoint{9.830103in}{2.466794in}}%
\pgfpathlineto{\pgfqpoint{9.964886in}{2.446131in}}%
\pgfpathlineto{\pgfqpoint{10.045755in}{2.430548in}}%
\pgfpathlineto{\pgfqpoint{10.180538in}{2.403618in}}%
\pgfpathlineto{\pgfqpoint{10.369233in}{2.369961in}}%
\pgfpathlineto{\pgfqpoint{10.692712in}{2.312568in}}%
\pgfpathlineto{\pgfqpoint{11.285755in}{2.211631in}}%
\pgfpathlineto{\pgfqpoint{12.094451in}{2.078462in}}%
\pgfpathlineto{\pgfqpoint{12.256190in}{2.054982in}}%
\pgfpathlineto{\pgfqpoint{12.417929in}{2.033552in}}%
\pgfpathlineto{\pgfqpoint{12.633581in}{2.007500in}}%
\pgfpathlineto{\pgfqpoint{12.903146in}{1.977412in}}%
\pgfpathlineto{\pgfqpoint{13.172712in}{1.949420in}}%
\pgfpathlineto{\pgfqpoint{13.290538in}{1.937980in}}%
\pgfpathlineto{\pgfqpoint{13.290538in}{1.937980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.889233in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.451903,0.783083,0.778777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.889233in}{4.453651in}}%
\pgfpathlineto{\pgfqpoint{7.916190in}{4.403225in}}%
\pgfpathlineto{\pgfqpoint{7.943146in}{4.329027in}}%
\pgfpathlineto{\pgfqpoint{7.970103in}{4.261458in}}%
\pgfpathlineto{\pgfqpoint{7.997060in}{4.239391in}}%
\pgfpathlineto{\pgfqpoint{8.024016in}{4.247592in}}%
\pgfpathlineto{\pgfqpoint{8.050973in}{4.245429in}}%
\pgfpathlineto{\pgfqpoint{8.077929in}{4.219656in}}%
\pgfpathlineto{\pgfqpoint{8.104886in}{4.168900in}}%
\pgfpathlineto{\pgfqpoint{8.131842in}{4.091515in}}%
\pgfpathlineto{\pgfqpoint{8.158799in}{3.984643in}}%
\pgfpathlineto{\pgfqpoint{8.185755in}{3.847999in}}%
\pgfpathlineto{\pgfqpoint{8.212712in}{3.692422in}}%
\pgfpathlineto{\pgfqpoint{8.239668in}{3.549399in}}%
\pgfpathlineto{\pgfqpoint{8.266625in}{3.455380in}}%
\pgfpathlineto{\pgfqpoint{8.293581in}{3.418852in}}%
\pgfpathlineto{\pgfqpoint{8.320538in}{3.420283in}}%
\pgfpathlineto{\pgfqpoint{8.347494in}{3.433559in}}%
\pgfpathlineto{\pgfqpoint{8.374451in}{3.443271in}}%
\pgfpathlineto{\pgfqpoint{8.401407in}{3.444239in}}%
\pgfpathlineto{\pgfqpoint{8.428364in}{3.436370in}}%
\pgfpathlineto{\pgfqpoint{8.455320in}{3.421308in}}%
\pgfpathlineto{\pgfqpoint{8.482277in}{3.400769in}}%
\pgfpathlineto{\pgfqpoint{8.509233in}{3.376131in}}%
\pgfpathlineto{\pgfqpoint{8.536190in}{3.348622in}}%
\pgfpathlineto{\pgfqpoint{8.590103in}{3.288767in}}%
\pgfpathlineto{\pgfqpoint{8.617060in}{3.256946in}}%
\pgfpathlineto{\pgfqpoint{8.644016in}{3.223279in}}%
\pgfpathlineto{\pgfqpoint{8.670973in}{3.187147in}}%
\pgfpathlineto{\pgfqpoint{8.697929in}{3.148301in}}%
\pgfpathlineto{\pgfqpoint{8.751842in}{3.064298in}}%
\pgfpathlineto{\pgfqpoint{8.805755in}{2.979337in}}%
\pgfpathlineto{\pgfqpoint{8.832712in}{2.940785in}}%
\pgfpathlineto{\pgfqpoint{8.859668in}{2.908063in}}%
\pgfpathlineto{\pgfqpoint{8.886625in}{2.883389in}}%
\pgfpathlineto{\pgfqpoint{8.913581in}{2.867481in}}%
\pgfpathlineto{\pgfqpoint{8.940538in}{2.859010in}}%
\pgfpathlineto{\pgfqpoint{8.967494in}{2.855326in}}%
\pgfpathlineto{\pgfqpoint{9.021407in}{2.851968in}}%
\pgfpathlineto{\pgfqpoint{9.048364in}{2.848471in}}%
\pgfpathlineto{\pgfqpoint{9.075320in}{2.841894in}}%
\pgfpathlineto{\pgfqpoint{9.102277in}{2.831205in}}%
\pgfpathlineto{\pgfqpoint{9.129233in}{2.815717in}}%
\pgfpathlineto{\pgfqpoint{9.156190in}{2.795148in}}%
\pgfpathlineto{\pgfqpoint{9.183146in}{2.769662in}}%
\pgfpathlineto{\pgfqpoint{9.210103in}{2.739876in}}%
\pgfpathlineto{\pgfqpoint{9.237060in}{2.706858in}}%
\pgfpathlineto{\pgfqpoint{9.290973in}{2.637298in}}%
\pgfpathlineto{\pgfqpoint{9.317929in}{2.604368in}}%
\pgfpathlineto{\pgfqpoint{9.344886in}{2.574931in}}%
\pgfpathlineto{\pgfqpoint{9.371842in}{2.550108in}}%
\pgfpathlineto{\pgfqpoint{9.398799in}{2.530249in}}%
\pgfpathlineto{\pgfqpoint{9.425755in}{2.514877in}}%
\pgfpathlineto{\pgfqpoint{9.452712in}{2.502859in}}%
\pgfpathlineto{\pgfqpoint{9.533581in}{2.472680in}}%
\pgfpathlineto{\pgfqpoint{9.560538in}{2.460698in}}%
\pgfpathlineto{\pgfqpoint{9.587494in}{2.446641in}}%
\pgfpathlineto{\pgfqpoint{9.614451in}{2.430369in}}%
\pgfpathlineto{\pgfqpoint{9.641407in}{2.412070in}}%
\pgfpathlineto{\pgfqpoint{9.695320in}{2.371633in}}%
\pgfpathlineto{\pgfqpoint{9.749233in}{2.331854in}}%
\pgfpathlineto{\pgfqpoint{9.776190in}{2.314360in}}%
\pgfpathlineto{\pgfqpoint{9.803146in}{2.298998in}}%
\pgfpathlineto{\pgfqpoint{9.857060in}{2.273124in}}%
\pgfpathlineto{\pgfqpoint{9.910973in}{2.247674in}}%
\pgfpathlineto{\pgfqpoint{9.937929in}{2.232658in}}%
\pgfpathlineto{\pgfqpoint{9.964886in}{2.215142in}}%
\pgfpathlineto{\pgfqpoint{9.991842in}{2.194733in}}%
\pgfpathlineto{\pgfqpoint{10.018799in}{2.171366in}}%
\pgfpathlineto{\pgfqpoint{10.045755in}{2.145355in}}%
\pgfpathlineto{\pgfqpoint{10.126625in}{2.061517in}}%
\pgfpathlineto{\pgfqpoint{10.153581in}{2.036997in}}%
\pgfpathlineto{\pgfqpoint{10.180538in}{2.016905in}}%
\pgfpathlineto{\pgfqpoint{10.207494in}{2.001895in}}%
\pgfpathlineto{\pgfqpoint{10.234451in}{1.991539in}}%
\pgfpathlineto{\pgfqpoint{10.261407in}{1.984546in}}%
\pgfpathlineto{\pgfqpoint{10.342277in}{1.968897in}}%
\pgfpathlineto{\pgfqpoint{10.396190in}{1.954966in}}%
\pgfpathlineto{\pgfqpoint{10.450103in}{1.938175in}}%
\pgfpathlineto{\pgfqpoint{10.504016in}{1.919749in}}%
\pgfpathlineto{\pgfqpoint{10.557929in}{1.898211in}}%
\pgfpathlineto{\pgfqpoint{10.584886in}{1.885539in}}%
\pgfpathlineto{\pgfqpoint{10.611842in}{1.871404in}}%
\pgfpathlineto{\pgfqpoint{10.665755in}{1.839118in}}%
\pgfpathlineto{\pgfqpoint{10.773581in}{1.769465in}}%
\pgfpathlineto{\pgfqpoint{10.800538in}{1.754856in}}%
\pgfpathlineto{\pgfqpoint{10.827494in}{1.742819in}}%
\pgfpathlineto{\pgfqpoint{10.854451in}{1.733575in}}%
\pgfpathlineto{\pgfqpoint{10.881407in}{1.726742in}}%
\pgfpathlineto{\pgfqpoint{10.989233in}{1.705543in}}%
\pgfpathlineto{\pgfqpoint{11.043146in}{1.690006in}}%
\pgfpathlineto{\pgfqpoint{11.097060in}{1.670956in}}%
\pgfpathlineto{\pgfqpoint{11.258799in}{1.609832in}}%
\pgfpathlineto{\pgfqpoint{11.312712in}{1.587638in}}%
\pgfpathlineto{\pgfqpoint{11.420538in}{1.541685in}}%
\pgfpathlineto{\pgfqpoint{11.474451in}{1.522453in}}%
\pgfpathlineto{\pgfqpoint{11.636190in}{1.471381in}}%
\pgfpathlineto{\pgfqpoint{11.690103in}{1.449746in}}%
\pgfpathlineto{\pgfqpoint{11.905755in}{1.357361in}}%
\pgfpathlineto{\pgfqpoint{12.040538in}{1.303099in}}%
\pgfpathlineto{\pgfqpoint{12.175320in}{1.250316in}}%
\pgfpathlineto{\pgfqpoint{12.229233in}{1.226329in}}%
\pgfpathlineto{\pgfqpoint{12.283146in}{1.199569in}}%
\pgfpathlineto{\pgfqpoint{12.364016in}{1.155903in}}%
\pgfpathlineto{\pgfqpoint{12.471842in}{1.098089in}}%
\pgfpathlineto{\pgfqpoint{12.714451in}{0.973005in}}%
\pgfpathlineto{\pgfqpoint{12.822277in}{0.922035in}}%
\pgfpathlineto{\pgfqpoint{12.849233in}{0.907984in}}%
\pgfpathlineto{\pgfqpoint{12.876190in}{0.892650in}}%
\pgfpathlineto{\pgfqpoint{12.903146in}{0.875777in}}%
\pgfpathlineto{\pgfqpoint{12.930103in}{0.857242in}}%
\pgfpathlineto{\pgfqpoint{12.984016in}{0.815611in}}%
\pgfpathlineto{\pgfqpoint{13.064886in}{0.749535in}}%
\pgfpathlineto{\pgfqpoint{13.091842in}{0.729887in}}%
\pgfpathlineto{\pgfqpoint{13.118799in}{0.712511in}}%
\pgfpathlineto{\pgfqpoint{13.145755in}{0.697372in}}%
\pgfpathlineto{\pgfqpoint{13.172712in}{0.684046in}}%
\pgfpathlineto{\pgfqpoint{13.226625in}{0.660826in}}%
\pgfpathlineto{\pgfqpoint{13.272800in}{0.642812in}}%
\pgfpathlineto{\pgfqpoint{13.272800in}{0.642812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.889233in}{0.652812in}}{\pgfqpoint{5.391304in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.674879,0.872910,0.716940}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.889233in}{4.453651in}}%
\pgfpathlineto{\pgfqpoint{7.916190in}{4.403225in}}%
\pgfpathlineto{\pgfqpoint{7.943146in}{4.329027in}}%
\pgfpathlineto{\pgfqpoint{7.970103in}{4.261458in}}%
\pgfpathlineto{\pgfqpoint{7.997060in}{4.239391in}}%
\pgfpathlineto{\pgfqpoint{8.024016in}{4.247592in}}%
\pgfpathlineto{\pgfqpoint{8.050973in}{4.245429in}}%
\pgfpathlineto{\pgfqpoint{8.077929in}{4.219656in}}%
\pgfpathlineto{\pgfqpoint{8.104886in}{4.168900in}}%
\pgfpathlineto{\pgfqpoint{8.131842in}{4.091515in}}%
\pgfpathlineto{\pgfqpoint{8.158799in}{3.984643in}}%
\pgfpathlineto{\pgfqpoint{8.185755in}{3.847999in}}%
\pgfpathlineto{\pgfqpoint{8.212712in}{3.692422in}}%
\pgfpathlineto{\pgfqpoint{8.239668in}{3.549399in}}%
\pgfpathlineto{\pgfqpoint{8.266625in}{3.455380in}}%
\pgfpathlineto{\pgfqpoint{8.293581in}{3.418852in}}%
\pgfpathlineto{\pgfqpoint{8.320538in}{3.420283in}}%
\pgfpathlineto{\pgfqpoint{8.347494in}{3.433559in}}%
\pgfpathlineto{\pgfqpoint{8.374451in}{3.443271in}}%
\pgfpathlineto{\pgfqpoint{8.401407in}{3.444239in}}%
\pgfpathlineto{\pgfqpoint{8.428364in}{3.436370in}}%
\pgfpathlineto{\pgfqpoint{8.455320in}{3.421308in}}%
\pgfpathlineto{\pgfqpoint{8.482277in}{3.400769in}}%
\pgfpathlineto{\pgfqpoint{8.509233in}{3.376131in}}%
\pgfpathlineto{\pgfqpoint{8.536190in}{3.348622in}}%
\pgfpathlineto{\pgfqpoint{8.590103in}{3.288767in}}%
\pgfpathlineto{\pgfqpoint{8.617060in}{3.256946in}}%
\pgfpathlineto{\pgfqpoint{8.644016in}{3.223279in}}%
\pgfpathlineto{\pgfqpoint{8.670973in}{3.187147in}}%
\pgfpathlineto{\pgfqpoint{8.697929in}{3.148301in}}%
\pgfpathlineto{\pgfqpoint{8.751842in}{3.064298in}}%
\pgfpathlineto{\pgfqpoint{8.805755in}{2.979337in}}%
\pgfpathlineto{\pgfqpoint{8.832712in}{2.940785in}}%
\pgfpathlineto{\pgfqpoint{8.859668in}{2.908063in}}%
\pgfpathlineto{\pgfqpoint{8.886625in}{2.883389in}}%
\pgfpathlineto{\pgfqpoint{8.913581in}{2.867481in}}%
\pgfpathlineto{\pgfqpoint{8.940538in}{2.859010in}}%
\pgfpathlineto{\pgfqpoint{8.967494in}{2.855326in}}%
\pgfpathlineto{\pgfqpoint{9.021407in}{2.851968in}}%
\pgfpathlineto{\pgfqpoint{9.048364in}{2.848471in}}%
\pgfpathlineto{\pgfqpoint{9.075320in}{2.841894in}}%
\pgfpathlineto{\pgfqpoint{9.102277in}{2.831205in}}%
\pgfpathlineto{\pgfqpoint{9.129233in}{2.815717in}}%
\pgfpathlineto{\pgfqpoint{9.156190in}{2.795148in}}%
\pgfpathlineto{\pgfqpoint{9.183146in}{2.769662in}}%
\pgfpathlineto{\pgfqpoint{9.210103in}{2.739876in}}%
\pgfpathlineto{\pgfqpoint{9.237060in}{2.706858in}}%
\pgfpathlineto{\pgfqpoint{9.290973in}{2.637298in}}%
\pgfpathlineto{\pgfqpoint{9.317929in}{2.604368in}}%
\pgfpathlineto{\pgfqpoint{9.344886in}{2.574931in}}%
\pgfpathlineto{\pgfqpoint{9.371842in}{2.550108in}}%
\pgfpathlineto{\pgfqpoint{9.398799in}{2.530249in}}%
\pgfpathlineto{\pgfqpoint{9.425755in}{2.514877in}}%
\pgfpathlineto{\pgfqpoint{9.452712in}{2.502859in}}%
\pgfpathlineto{\pgfqpoint{9.533581in}{2.472680in}}%
\pgfpathlineto{\pgfqpoint{9.560538in}{2.460698in}}%
\pgfpathlineto{\pgfqpoint{9.587494in}{2.446641in}}%
\pgfpathlineto{\pgfqpoint{9.614451in}{2.430369in}}%
\pgfpathlineto{\pgfqpoint{9.641407in}{2.412070in}}%
\pgfpathlineto{\pgfqpoint{9.695320in}{2.371633in}}%
\pgfpathlineto{\pgfqpoint{9.749233in}{2.331854in}}%
\pgfpathlineto{\pgfqpoint{9.776190in}{2.314360in}}%
\pgfpathlineto{\pgfqpoint{9.803146in}{2.298998in}}%
\pgfpathlineto{\pgfqpoint{9.857060in}{2.273124in}}%
\pgfpathlineto{\pgfqpoint{9.910973in}{2.247674in}}%
\pgfpathlineto{\pgfqpoint{9.937929in}{2.232658in}}%
\pgfpathlineto{\pgfqpoint{9.964886in}{2.215142in}}%
\pgfpathlineto{\pgfqpoint{9.991842in}{2.194733in}}%
\pgfpathlineto{\pgfqpoint{10.018799in}{2.171366in}}%
\pgfpathlineto{\pgfqpoint{10.045755in}{2.145355in}}%
\pgfpathlineto{\pgfqpoint{10.126625in}{2.061517in}}%
\pgfpathlineto{\pgfqpoint{10.153581in}{2.036997in}}%
\pgfpathlineto{\pgfqpoint{10.180538in}{2.016905in}}%
\pgfpathlineto{\pgfqpoint{10.207494in}{2.001895in}}%
\pgfpathlineto{\pgfqpoint{10.234451in}{1.991539in}}%
\pgfpathlineto{\pgfqpoint{10.261407in}{1.984546in}}%
\pgfpathlineto{\pgfqpoint{10.342277in}{1.968897in}}%
\pgfpathlineto{\pgfqpoint{10.396190in}{1.954966in}}%
\pgfpathlineto{\pgfqpoint{10.450103in}{1.938175in}}%
\pgfpathlineto{\pgfqpoint{10.504016in}{1.919749in}}%
\pgfpathlineto{\pgfqpoint{10.557929in}{1.898211in}}%
\pgfpathlineto{\pgfqpoint{10.584886in}{1.885539in}}%
\pgfpathlineto{\pgfqpoint{10.611842in}{1.871404in}}%
\pgfpathlineto{\pgfqpoint{10.665755in}{1.839118in}}%
\pgfpathlineto{\pgfqpoint{10.773581in}{1.769465in}}%
\pgfpathlineto{\pgfqpoint{10.800538in}{1.754856in}}%
\pgfpathlineto{\pgfqpoint{10.827494in}{1.742819in}}%
\pgfpathlineto{\pgfqpoint{10.854451in}{1.733575in}}%
\pgfpathlineto{\pgfqpoint{10.881407in}{1.726742in}}%
\pgfpathlineto{\pgfqpoint{10.989233in}{1.705543in}}%
\pgfpathlineto{\pgfqpoint{11.043146in}{1.690006in}}%
\pgfpathlineto{\pgfqpoint{11.097060in}{1.670956in}}%
\pgfpathlineto{\pgfqpoint{11.258799in}{1.609832in}}%
\pgfpathlineto{\pgfqpoint{11.312712in}{1.587638in}}%
\pgfpathlineto{\pgfqpoint{11.420538in}{1.541685in}}%
\pgfpathlineto{\pgfqpoint{11.474451in}{1.522453in}}%
\pgfpathlineto{\pgfqpoint{11.636190in}{1.471381in}}%
\pgfpathlineto{\pgfqpoint{11.690103in}{1.449746in}}%
\pgfpathlineto{\pgfqpoint{11.905755in}{1.357361in}}%
\pgfpathlineto{\pgfqpoint{12.040538in}{1.303099in}}%
\pgfpathlineto{\pgfqpoint{12.175320in}{1.250316in}}%
\pgfpathlineto{\pgfqpoint{12.229233in}{1.226329in}}%
\pgfpathlineto{\pgfqpoint{12.283146in}{1.199569in}}%
\pgfpathlineto{\pgfqpoint{12.364016in}{1.155903in}}%
\pgfpathlineto{\pgfqpoint{12.471842in}{1.098089in}}%
\pgfpathlineto{\pgfqpoint{12.714451in}{0.973005in}}%
\pgfpathlineto{\pgfqpoint{12.822277in}{0.922035in}}%
\pgfpathlineto{\pgfqpoint{12.849233in}{0.907984in}}%
\pgfpathlineto{\pgfqpoint{12.876190in}{0.892650in}}%
\pgfpathlineto{\pgfqpoint{12.903146in}{0.875777in}}%
\pgfpathlineto{\pgfqpoint{12.930103in}{0.857242in}}%
\pgfpathlineto{\pgfqpoint{12.984016in}{0.815611in}}%
\pgfpathlineto{\pgfqpoint{13.064886in}{0.749535in}}%
\pgfpathlineto{\pgfqpoint{13.091842in}{0.729887in}}%
\pgfpathlineto{\pgfqpoint{13.118799in}{0.712511in}}%
\pgfpathlineto{\pgfqpoint{13.145755in}{0.697372in}}%
\pgfpathlineto{\pgfqpoint{13.172712in}{0.684046in}}%
\pgfpathlineto{\pgfqpoint{13.226625in}{0.660826in}}%
\pgfpathlineto{\pgfqpoint{13.272800in}{0.642812in}}%
\pgfpathlineto{\pgfqpoint{13.272800in}{0.642812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.889233in}{0.652812in}}%
\pgfpathlineto{\pgfqpoint{7.889233in}{4.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.280538in}{0.652812in}}%
\pgfpathlineto{\pgfqpoint{13.280538in}{4.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.889233in}{0.652812in}}%
\pgfpathlineto{\pgfqpoint{13.280538in}{0.652812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.889233in}{4.502812in}}%
\pgfpathlineto{\pgfqpoint{13.280538in}{4.502812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.457929in,y=5.503812in,left,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}b) PPS: TFIM dataset, IQP ansatz}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.741407in,y=2.253781in,right,]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$h=4,6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.606625in,y=0.884605in,right,]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$h=8,10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.701065in,y=4.937701in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of flips $h$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.250980,0.505882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.087069in}{4.677964in}}%
\pgfpathlineto{\pgfqpoint{8.242624in}{4.677964in}}%
\pgfpathlineto{\pgfqpoint{8.398180in}{4.677964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.487069in,y=4.600187in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$h\!=\!2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.066359,0.443829,0.692503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.101368in}{4.677964in}}%
\pgfpathlineto{\pgfqpoint{9.256923in}{4.677964in}}%
\pgfpathlineto{\pgfqpoint{9.412479in}{4.677964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.501368in,y=4.600187in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$h\!=\!4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.242907,0.631788,0.789666}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.115667in}{4.677964in}}%
\pgfpathlineto{\pgfqpoint{10.271222in}{4.677964in}}%
\pgfpathlineto{\pgfqpoint{10.426778in}{4.677964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.515667in,y=4.600187in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$h\!=\!6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.451903,0.783083,0.778777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.129966in}{4.677964in}}%
\pgfpathlineto{\pgfqpoint{11.285521in}{4.677964in}}%
\pgfpathlineto{\pgfqpoint{11.441077in}{4.677964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.529966in,y=4.600187in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$h\!=\!8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.674879,0.872910,0.716940}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.144265in}{4.677964in}}%
\pgfpathlineto{\pgfqpoint{12.299820in}{4.677964in}}%
\pgfpathlineto{\pgfqpoint{12.455376in}{4.677964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.544265in,y=4.600187in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$h\!=\!10$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig12_combined_grid.tikz <==
  \newlength{\panelW}
  \newlength{\panelV}
  \newlength{\colseptop}
  \newlength{\colsepbot}
  \newlength{\rowsep}
  \setlength{\panelW}{0.48\linewidth} 
  \setlength{\panelV}{0.5\linewidth} 
  \setlength{\colseptop}{0.03\linewidth} 
  \setlength{\colsepbot}{0.01\linewidth} 
  \setlength{\rowsep}{3.7em}         

  \begin{tikzpicture}[every node/.style={inner sep=0, outer sep=0}]

    % ====== FILA SUPERIOR ======
    % Panel A (arriba-izquierda)
    \node[anchor=north west] (A) at (0,0)
      {\resizebox{\panelW}{!}{\input{figures/fig12a_tn_training_heatmap.pgf}}};

    % Etiqueta A
    \node[anchor=south west, yshift=0.6ex] at (A.north west)
      {\parbox[t]{\panelW}{\raggedright
        a) Surrogate: Tensor Network\\
        \hspace{.9em}Dataset: 1D TFIM, Ansatz: Strongly entangling~\cite{schuld_circuit-centric_2020}\hspace{0.3em}
      }};

    % Panel B (arriba-derecha)
    \node[anchor=north west] (B) at ($(A.north east)+(\colseptop,0)$)
      {\resizebox{\panelV}{!}{\input{figures/fig12b_mse_h_p_untrained.pgf}}};

    % Etiqueta B
    \node[anchor=south west, yshift=0.6ex] at (B.north west)
      {\parbox[t]{\panelV}{\raggedright
        b) Surrogate: Pauli Propagation\\
        \hspace{1.2em}Dataset: Random IQP, Ansatz: Parameterized IQP\hspace{0.3em}
      }};

    % ====== FILA INFERIOR ======
    % Panel C (abajo-izquierda)
    \node[anchor=north west] (C) at ($(A.south west)+(0,-\rowsep)$)
      {\resizebox{\panelV}{!}{\input{figures/fig12c_mse_h_p_trained_1d_ising.pgf}}};

    % Etiqueta C
    \node[anchor=south west, yshift=0.6ex] at (C.north west)
      {\parbox[t]{\panelV}{\raggedright
        c) Surrogate: Pauli Propagation\\
        \hspace{1.2em}Dataset: 1D TFIM, Ansatz: Parameterized IQP\hspace{0.3em}
      }};

    % Panel D (abajo-derecha)
    \node[anchor=north west] (D) at ($(C.north east)+(\colsepbot,0)$)
      {\resizebox{\panelV}{!}{\input{figures/fig12d_mse_h_p_trained_2d_haldane.pgf}}};

    % Etiqueta D
    \node[anchor=south west, yshift=0.6ex] at (D.north west)
      {\parbox[t]{\panelV}{\raggedright
        d) Surrogate: Pauli Propagation\\
        \hspace{1.2em}Dataset: 2D Haldane, Ansatz: Parameterized IQP\hspace{0.3em}
      }};

  \end{tikzpicture}


==> figures/fig12a_tn_training_heatmap.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=18.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{18.000000}{21.600000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{lmodern}\usepackage{amsmath} \usepackage{dsfont}  \newcommand{\Var}{\operatorname{\mathds{V}\!ar}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.775994in}{3.886995in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.775994in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.775994in}{3.886995in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.886995in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{3.760589in}}%
\pgfpathlineto{\pgfqpoint{0.602126in}{3.760589in}}%
\pgfpathlineto{\pgfqpoint{0.602126in}{0.680589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.602126in}{0.680589in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.110000in,height=3.080000in]{fig12a_tn_training_heatmap-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.858793in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.372126in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885460in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.398793in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.912126in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.425460in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.938793in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.452126in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{0.602126in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115460in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{1.115460in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628793in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{1.628793in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142126in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{2.142126in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655460in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{2.655460in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168793in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{3.168793in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682126in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{3.682126in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195460in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{4.195460in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708793in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.655460in,y=0.319430in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bond Dimension $\chi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374985in, y=0.869330in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374985in, y=1.382664in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374985in, y=1.895997in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374985in, y=2.409330in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374985in, y=2.922664in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374985in, y=3.435997in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{0.680589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{1.193923in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{1.193923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{1.707256in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{1.707256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{2.220589in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{2.220589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{2.733923in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{2.733923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{3.247256in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{3.247256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{3.760589in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319430in,y=2.220589in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k$-order}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{0.602126in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708793in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{0.680589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{3.760589in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018793in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{5.172793in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{5.172793in}{3.760589in}}%
\pgfpathlineto{\pgfqpoint{5.018793in}{3.760589in}}%
\pgfpathlineto{\pgfqpoint{5.018793in}{0.680589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.301903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.304737in, y=1.233978in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.107625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.304737in, y=2.039700in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.913347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.304737in, y=2.845422in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{3.719069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.304737in, y=3.651144in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{0.738728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{0.880609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{0.981274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.059357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.123155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.177096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.223821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.265036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.544450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.686331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.786996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.865079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.928877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.982818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.029543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.070758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.350172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.492053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.592718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.670801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.734599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.788539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.835265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.876480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{3.155894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{3.297774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{3.398440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{3.476523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{3.540321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{3.594261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{3.640987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{3.682202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020000in}{0.686995in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.150000in,height=3.080000in]{fig12a_tn_training_heatmap-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018793in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{5.095793in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{5.172793in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{5.172793in}{3.760589in}}%
\pgfpathlineto{\pgfqpoint{5.095793in}{3.760589in}}%
\pgfpathlineto{\pgfqpoint{5.018793in}{3.760589in}}%
\pgfpathlineto{\pgfqpoint{5.018793in}{0.680589in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig12b_mse_h_p_untrained.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=18.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{18.000000}{21.600000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{lmodern}\usepackage{amsmath} \usepackage{dsfont}  \newcommand{\Var}{\operatorname{\mathds{V}\!ar}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.050979in}{3.860589in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.050979in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.050979in}{3.860589in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.860589in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{3.760589in}}%
\pgfpathlineto{\pgfqpoint{0.602126in}{3.760589in}}%
\pgfpathlineto{\pgfqpoint{0.602126in}{0.680589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.602126in}{0.680589in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.110000in,height=3.080000in]{fig12b_mse_h_p_untrained-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.858793in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.372126in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885460in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.398793in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.912126in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.425460in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.938793in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.452126in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{0.602126in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115460in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{1.115460in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628793in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{1.628793in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142126in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{2.142126in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655460in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{2.655460in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168793in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{3.168793in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682126in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{3.682126in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195460in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{4.195460in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708793in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.655460in,y=0.319430in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of flips h}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374985in, y=0.869330in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374985in, y=1.382664in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374985in, y=1.895997in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374985in, y=2.409330in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374985in, y=2.922664in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374985in, y=3.435997in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{0.680589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{1.193923in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{1.193923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{1.707256in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{1.707256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{2.220589in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{2.220589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{2.733923in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{2.733923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{3.247256in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{3.247256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{3.760589in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319430in,y=2.220589in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k$-order}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{0.602126in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708793in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{0.680589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{3.760589in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018793in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{5.172793in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{5.172793in}{3.760589in}}%
\pgfpathlineto{\pgfqpoint{5.018793in}{3.760589in}}%
\pgfpathlineto{\pgfqpoint{5.018793in}{0.680589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.088891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.304737in, y=1.020965in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.895503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.304737in, y=1.827577in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.702115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.304737in, y=2.634189in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{3.508727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.304737in, y=3.440802in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{0.767907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{0.846076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{0.909945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{0.963945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.010722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.051982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.331705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.473743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.574520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.652688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.716557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.770557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.817334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.858594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.138317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.280355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.381132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.459301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.523169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.577169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.623946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.665207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.944930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{3.086967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{3.187744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{3.265913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{3.329781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{3.383782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{3.430559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{3.471819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{3.751542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.731550in,y=2.220589in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\operatorname{MSE}_{k}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020000in}{0.680589in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.150000in,height=3.080000in]{fig12b_mse_h_p_untrained-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018793in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{5.095793in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{5.172793in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{5.172793in}{3.760589in}}%
\pgfpathlineto{\pgfqpoint{5.095793in}{3.760589in}}%
\pgfpathlineto{\pgfqpoint{5.018793in}{3.760589in}}%
\pgfpathlineto{\pgfqpoint{5.018793in}{0.680589in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig12c_mse_h_p_trained_1d_ising.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=18.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{18.000000}{21.600000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{lmodern}\usepackage{amsmath} \usepackage{dsfont}  \newcommand{\Var}{\operatorname{\mathds{V}\!ar}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.050979in}{3.860589in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.050979in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.050979in}{3.860589in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.860589in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{3.760589in}}%
\pgfpathlineto{\pgfqpoint{0.602126in}{3.760589in}}%
\pgfpathlineto{\pgfqpoint{0.602126in}{0.680589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.602126in}{0.680589in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.110000in,height=3.080000in]{fig12c_mse_h_p_trained_1d_ising-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.858793in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.372126in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885460in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.398793in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.912126in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.425460in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.938793in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.452126in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{0.602126in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115460in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{1.115460in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628793in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{1.628793in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142126in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{2.142126in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655460in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{2.655460in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168793in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{3.168793in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682126in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{3.682126in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195460in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{4.195460in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708793in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.655460in,y=0.319430in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of flips h}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374985in, y=0.869330in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374985in, y=1.382664in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374985in, y=1.895997in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374985in, y=2.409330in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374985in, y=2.922664in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374985in, y=3.435997in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{0.680589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{1.193923in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{1.193923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{1.707256in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{1.707256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{2.220589in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{2.220589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{2.733923in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{2.733923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{3.247256in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{3.247256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{3.760589in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319430in,y=2.220589in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k$-order}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{0.602126in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708793in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{0.680589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{3.760589in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018793in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{5.172793in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{5.172793in}{3.760589in}}%
\pgfpathlineto{\pgfqpoint{5.018793in}{3.760589in}}%
\pgfpathlineto{\pgfqpoint{5.018793in}{0.680589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.386420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.304737in, y=1.318495in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.623836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.304737in, y=2.555911in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{0.739402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{0.894003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.013921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.111901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.194742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.266502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.329799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.758920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.976818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.131419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.251337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.349317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.432158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.503918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.567215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.996336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{3.214234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{3.368835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{3.488753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{3.586733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{3.669574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{3.741335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.731550in,y=2.220589in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\operatorname{MSE}_{k}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020000in}{0.680589in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.150000in,height=3.080000in]{fig12c_mse_h_p_trained_1d_ising-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018793in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{5.095793in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{5.172793in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{5.172793in}{3.760589in}}%
\pgfpathlineto{\pgfqpoint{5.095793in}{3.760589in}}%
\pgfpathlineto{\pgfqpoint{5.018793in}{3.760589in}}%
\pgfpathlineto{\pgfqpoint{5.018793in}{0.680589in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig12d_mse_h_p_trained_2d_haldane.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=18.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{18.000000}{21.600000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{lmodern}\usepackage{amsmath} \usepackage{dsfont}  \newcommand{\Var}{\operatorname{\mathds{V}\!ar}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.050979in}{3.860589in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.050979in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.050979in}{3.860589in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.860589in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{3.760589in}}%
\pgfpathlineto{\pgfqpoint{0.602126in}{3.760589in}}%
\pgfpathlineto{\pgfqpoint{0.602126in}{0.680589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.602126in}{0.680589in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.110000in,height=3.080000in]{fig12d_mse_h_p_trained_2d_haldane-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.858793in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.372126in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885460in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.398793in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.912126in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.425460in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.938793in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.452126in,y=0.548645in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{0.602126in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115460in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{1.115460in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628793in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{1.628793in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142126in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{2.142126in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655460in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{2.655460in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168793in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{3.168793in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682126in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{3.682126in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195460in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{4.195460in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708793in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.655460in,y=0.319430in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of flips h}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374985in, y=0.869330in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374985in, y=1.382664in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374985in, y=1.895997in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374985in, y=2.409330in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374985in, y=2.922664in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374985in, y=3.435997in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{0.680589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{1.193923in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{1.193923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{1.707256in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{1.707256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{2.220589in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{2.220589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{2.733923in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{2.733923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{3.247256in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{3.247256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602126in}{0.680589in}}{\pgfqpoint{4.106667in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{3.760589in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319430in,y=2.220589in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k$-order}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{0.602126in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708793in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{0.680589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602126in}{3.760589in}}%
\pgfpathlineto{\pgfqpoint{4.708793in}{3.760589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018793in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{5.172793in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{5.172793in}{3.760589in}}%
\pgfpathlineto{\pgfqpoint{5.018793in}{3.760589in}}%
\pgfpathlineto{\pgfqpoint{5.018793in}{0.680589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.113660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.304737in, y=1.045734in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.620553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.304737in, y=1.552628in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.127447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.304737in, y=2.059521in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.634341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.304737in, y=2.566415in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{3.141235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.304737in, y=3.073309in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{3.648129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.304737in, y=3.580203in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{0.759356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{0.848616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{0.911946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{0.961069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.001206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.035141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.064537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.090465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.266250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.355509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.418840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.467963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.508100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.542035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.571430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.597359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.773144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.862403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.925734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{1.974857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.014994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.048928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.078324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.104253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.280038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.369297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.432628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.481751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.521887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.555822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.585218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.611147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.786931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.876191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.939522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{2.988645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{3.028781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{3.062716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{3.092112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{3.118041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{3.293825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{3.383085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{3.446415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{3.495538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{3.535675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{3.569610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{3.599006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172793in}{3.624935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.731550in,y=2.220589in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\operatorname{MSE}_{k}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020000in}{0.680589in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.150000in,height=3.080000in]{fig12d_mse_h_p_trained_2d_haldane-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018793in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{5.095793in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{5.172793in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{5.172793in}{3.760589in}}%
\pgfpathlineto{\pgfqpoint{5.095793in}{3.760589in}}%
\pgfpathlineto{\pgfqpoint{5.018793in}{3.760589in}}%
\pgfpathlineto{\pgfqpoint{5.018793in}{0.680589in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig14_data_lattice.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,208); %set diagram left start at 0, and has height of 208

%Shape: Rectangle [id:dp8240058481213932] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 68; green, 167; blue, 150 }  ,fill opacity=1 ] (370.3,93.76) -- (357.89,93.76) -- (357.89,81.65) -- (370.3,81.65) -- cycle ;
%Shape: Rectangle [id:dp8580380297027996] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 17; green, 33; blue, 29 }  ,fill opacity=1 ] (308.24,93.76) -- (295.83,93.76) -- (295.83,81.65) -- (308.24,81.65) -- cycle ;
%Shape: Rectangle [id:dp3841246865042012] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 33; green, 82; blue, 73 }  ,fill opacity=1 ] (320.66,93.76) -- (308.24,93.76) -- (308.24,81.65) -- (320.66,81.65) -- cycle ;
%Shape: Rectangle [id:dp7975835156752105] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 87; green, 208; blue, 188 }  ,fill opacity=1 ] (333.07,93.76) -- (320.66,93.76) -- (320.66,81.65) -- (333.07,81.65) -- cycle ;
%Shape: Rectangle [id:dp9563558523813889] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 68; green, 192; blue, 173 }  ,fill opacity=1 ] (345.48,93.76) -- (333.07,93.76) -- (333.07,81.65) -- (345.48,81.65) -- cycle ;
%Shape: Rectangle [id:dp349417255053871] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 35; green, 104; blue, 93 }  ,fill opacity=1 ] (357.89,93.76) -- (345.48,93.76) -- (345.48,81.65) -- (357.89,81.65) -- cycle ;

%Shape: Rectangle [id:dp7941739405997221] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 145; blue, 249 }  ,fill opacity=1 ] (222.36,81.75) -- (234.56,81.75) -- (234.56,93.96) -- (222.36,93.96) -- cycle ;
%Shape: Rectangle [id:dp424997128060135] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 47; green, 129; blue, 255 }  ,fill opacity=1 ] (283.39,81.75) -- (295.6,81.75) -- (295.6,93.96) -- (283.39,93.96) -- cycle ;
%Shape: Rectangle [id:dp556355495906961] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 44; green, 109; blue, 218 }  ,fill opacity=1 ] (271.19,81.75) -- (283.39,81.75) -- (283.39,93.96) -- (271.19,93.96) -- cycle ;
%Shape: Rectangle [id:dp3062419503774185] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 61; green, 75; blue, 164 }  ,fill opacity=1 ] (258.98,81.75) -- (271.19,81.75) -- (271.19,93.96) -- (258.98,93.96) -- cycle ;
%Shape: Rectangle [id:dp16887794956615765] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 43; green, 117; blue, 240 }  ,fill opacity=1 ] (246.77,81.75) -- (258.98,81.75) -- (258.98,93.96) -- (246.77,93.96) -- cycle ;
%Shape: Rectangle [id:dp47357703576949506] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 92; green, 123; blue, 218 }  ,fill opacity=1 ] (234.56,81.75) -- (246.77,81.75) -- (246.77,93.96) -- (234.56,93.96) -- cycle ;

%Straight Lines [id:da8949338885144524] 
\draw [color={rgb, 255:red, 84; green, 110; blue, 161 }  ,draw opacity=1 ]   (722.68,149.17) -- (767.98,149.37) ;
%Shape: Arc [id:dp30274771050142135] 
\draw  [draw opacity=0] (149.55,45.69) .. controls (151.35,38.41) and (153.51,34.17) .. (155.84,34.17) .. controls (162.08,34.17) and (167.14,64.71) .. (167.14,102.38) .. controls (167.14,140.05) and (162.08,170.59) .. (155.84,170.59) .. controls (153.61,170.59) and (151.54,166.71) .. (149.79,160.01) -- (155.84,102.38) -- cycle ; \draw [color={rgb, 255:red, 247; green, 67; blue, 89 }  ,draw opacity=1 ]   (149.55,45.69) .. controls (151.35,38.41) and (153.51,34.17) .. (155.84,34.17) .. controls (162.08,34.17) and (167.14,64.71) .. (167.14,102.38) .. controls (167.14,140.05) and (162.08,170.59) .. (155.84,170.59) .. controls (153.61,170.59) and (151.54,166.71) .. (149.79,160.01) ;  
%Shape: Arc [id:dp09624308216842214] 
\draw  [draw opacity=0] (31.13,159.85) .. controls (29.33,167.13) and (27.16,171.37) .. (24.84,171.37) .. controls (18.59,171.37) and (13.53,140.83) .. (13.53,103.16) .. controls (13.53,65.49) and (18.59,34.95) .. (24.84,34.95) .. controls (27.06,34.95) and (29.14,38.83) .. (30.88,45.52) -- (24.84,103.16) -- cycle ; \draw [color={rgb, 255:red, 247; green, 67; blue, 89 }  ,draw opacity=1 ]   (31.13,159.85) .. controls (29.33,167.13) and (27.16,171.37) .. (24.84,171.37) .. controls (18.59,171.37) and (13.53,140.83) .. (13.53,103.16) .. controls (13.53,65.49) and (18.59,34.95) .. (24.84,34.95) .. controls (27.06,34.95) and (29.14,38.83) .. (30.88,45.52) ;  
%Straight Lines [id:da4712529522265736] 
\draw    (608.23,82.79) -- (608.25,61.37) ;
%Straight Lines [id:da2398876289121874] 
\draw    (721.48,82.44) -- (721.5,61.03) ;
%Straight Lines [id:da03870781410212687] 
\draw    (698.83,82.79) -- (698.85,61.37) ;
%Straight Lines [id:da6748569512884197] 
\draw    (676.18,82.79) -- (676.2,61.37) ;
%Straight Lines [id:da42087976422283324] 
\draw    (653.53,82.97) -- (653.55,61.55) ;
%Straight Lines [id:da6981518248171628] 
\draw    (630.88,82.79) -- (630.9,61.37) ;
%Straight Lines [id:da4218461347092435] 
\draw    (766.78,82.79) -- (766.8,61.37) ;
%Straight Lines [id:da3775056012574052] 
\draw    (744.13,82.79) -- (744.15,61.37) ;
%Shape: Rectangle [id:dp4556967105972012] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 145; blue, 249 }  ,fill opacity=1 ] (22.83,46) -- (45.61,46) -- (45.61,68.77) -- (22.83,68.77) -- cycle ;
%Shape: Rectangle [id:dp6880582682425656] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 47; green, 129; blue, 255 }  ,fill opacity=1 ] (136.7,46) -- (159.47,46) -- (159.47,68.77) -- (136.7,68.77) -- cycle ;
%Shape: Rectangle [id:dp34872491554863916] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 44; green, 109; blue, 218 }  ,fill opacity=1 ] (113.93,46) -- (136.7,46) -- (136.7,68.77) -- (113.93,68.77) -- cycle ;
%Shape: Rectangle [id:dp9925993790240397] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 61; green, 75; blue, 164 }  ,fill opacity=1 ] (91.15,46) -- (113.93,46) -- (113.93,68.77) -- (91.15,68.77) -- cycle ;
%Shape: Rectangle [id:dp9469294944817375] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 43; green, 117; blue, 240 }  ,fill opacity=1 ] (68.38,46) -- (91.15,46) -- (91.15,68.77) -- (68.38,68.77) -- cycle ;
%Shape: Rectangle [id:dp1860555577192624] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 92; green, 123; blue, 218 }  ,fill opacity=1 ] (45.61,46) -- (68.38,46) -- (68.38,68.77) -- (45.61,68.77) -- cycle ;

%Shape: Rectangle [id:dp28750486312152357] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 254; green, 243; blue, 116 }  ,fill opacity=1 ] (22.83,137.09) -- (45.61,137.09) -- (45.61,159.87) -- (22.83,159.87) -- cycle ;
%Shape: Square [id:dp3033026923530189] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 226; blue, 103 }  ,fill opacity=1 ] (136.7,137.09) -- (159.47,137.09) -- (159.47,159.87) -- (136.7,159.87) -- cycle ;
%Shape: Rectangle [id:dp1937346708224339] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 249; blue, 99 }  ,fill opacity=1 ] (113.93,137.09) -- (136.7,137.09) -- (136.7,159.87) -- (113.93,159.87) -- cycle ;
%Shape: Rectangle [id:dp06206684739666679] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 245; blue, 173 }  ,fill opacity=1 ] (91.15,137.09) -- (113.93,137.09) -- (113.93,159.87) -- (91.15,159.87) -- cycle ;
%Shape: Rectangle [id:dp6141557261623016] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 249; green, 239; blue, 114 }  ,fill opacity=1 ] (68.38,137.09) -- (91.15,137.09) -- (91.15,159.87) -- (68.38,159.87) -- cycle ;
%Shape: Rectangle [id:dp14567336047232615] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 214; blue, 57 }  ,fill opacity=1 ] (45.61,137.09) -- (68.38,137.09) -- (68.38,159.87) -- (45.61,159.87) -- cycle ;
%Shape: Rectangle [id:dp7362783918587714] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 196; blue, 0 }  ,fill opacity=1 ] (22.83,114.55) -- (45.61,114.55) -- (45.61,137.32) -- (22.83,137.32) -- cycle ;
%Shape: Rectangle [id:dp3467589387442529] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 140; blue, 35 }  ,fill opacity=1 ] (136.7,114.55) -- (159.47,114.55) -- (159.47,137.32) -- (136.7,137.32) -- cycle ;
%Shape: Rectangle [id:dp6827767241985245] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 199; blue, 107 }  ,fill opacity=1 ] (113.93,114.55) -- (136.7,114.55) -- (136.7,137.32) -- (113.93,137.32) -- cycle ;
%Shape: Rectangle [id:dp9382931023078822] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 234; green, 157; blue, 47 }  ,fill opacity=1 ] (91.15,114.55) -- (113.93,114.55) -- (113.93,137.32) -- (91.15,137.32) -- cycle ;
%Shape: Rectangle [id:dp38244476873347555] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 193; blue, 12 }  ,fill opacity=1 ] (68.38,114.55) -- (91.15,114.55) -- (91.15,137.32) -- (68.38,137.32) -- cycle ;
%Shape: Rectangle [id:dp450405822414945] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 254; green, 157; blue, 9 }  ,fill opacity=1 ] (45.61,114.55) -- (68.38,114.55) -- (68.38,137.32) -- (45.61,137.32) -- cycle ;
%Shape: Rectangle [id:dp9678886641917945] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 157; green, 237; blue, 255 }  ,fill opacity=1 ] (22.83,91.77) -- (45.61,91.77) -- (45.61,114.55) -- (22.83,114.55) -- cycle ;
%Shape: Rectangle [id:dp5675213896057354] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 124; green, 169; blue, 204 }  ,fill opacity=1 ] (136.7,91.77) -- (159.47,91.77) -- (159.47,114.55) -- (136.7,114.55) -- cycle ;
%Shape: Square [id:dp9879885438758402] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 226; blue, 255 }  ,fill opacity=1 ] (113.93,91.77) -- (136.7,91.77) -- (136.7,114.55) -- (113.93,114.55) -- cycle ;
%Shape: Rectangle [id:dp4121143837212964] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 84; green, 142; blue, 161 }  ,fill opacity=1 ] (91.15,91.77) -- (113.93,91.77) -- (113.93,114.55) -- (91.15,114.55) -- cycle ;
%Shape: Square [id:dp34582886746819974] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 124; green, 169; blue, 204 }  ,fill opacity=1 ] (68.38,91.77) -- (91.15,91.77) -- (91.15,114.55) -- (68.38,114.55) -- cycle ;
%Shape: Rectangle [id:dp8063299653073484] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 160; green, 212; blue, 253 }  ,fill opacity=1 ] (45.61,91.77) -- (68.38,91.77) -- (68.38,114.55) -- (45.61,114.55) -- cycle ;

%Shape: Rectangle [id:dp03535805074215448] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 68; green, 167; blue, 150 }  ,fill opacity=1 ] (22.83,68.99) -- (45.61,68.99) -- (45.61,91.76) -- (22.83,91.76) -- cycle ;
%Shape: Square [id:dp8027948020306821] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 17; green, 33; blue, 29 }  ,fill opacity=1 ] (136.7,68.99) -- (159.47,68.99) -- (159.47,91.76) -- (136.7,91.76) -- cycle ;
%Shape: Rectangle [id:dp5845760484961084] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 33; green, 82; blue, 73 }  ,fill opacity=1 ] (113.93,68.99) -- (136.7,68.99) -- (136.7,91.76) -- (113.93,91.76) -- cycle ;
%Shape: Rectangle [id:dp5370421192465711] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 87; green, 208; blue, 188 }  ,fill opacity=1 ] (91.15,68.99) -- (113.93,68.99) -- (113.93,91.76) -- (91.15,91.76) -- cycle ;
%Shape: Rectangle [id:dp37533372490817163] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 68; green, 192; blue, 173 }  ,fill opacity=1 ] (68.38,68.99) -- (91.15,68.99) -- (91.15,91.76) -- (68.38,91.76) -- cycle ;
%Shape: Rectangle [id:dp8645545487476027] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 35; green, 104; blue, 93 }  ,fill opacity=1 ] (45.61,68.99) -- (68.38,68.99) -- (68.38,91.76) -- (45.61,91.76) -- cycle ;

%Straight Lines [id:da1177419507159223] 
\draw [color={rgb, 255:red, 155; green, 151; blue, 143 }  ,draw opacity=1 ][line width=2.25]    (34.22,150.48) -- (148.09,150.48) ;
%Straight Lines [id:da07311366485108106] 
\draw [color={rgb, 255:red, 155; green, 151; blue, 143 }  ,draw opacity=1 ][line width=2.25]    (34.22,126.93) -- (148.09,126.93) ;
%Straight Lines [id:da0038504658434403982] 
\draw [color={rgb, 255:red, 155; green, 151; blue, 143 }  ,draw opacity=1 ][line width=2.25]    (34.22,104.16) -- (148.09,104.16) ;
%Straight Lines [id:da29450563769110394] 
\draw [color={rgb, 255:red, 155; green, 151; blue, 143 }  ,draw opacity=1 ][line width=2.25]    (34.22,80.37) -- (148.09,80.37) ;
%Straight Lines [id:da00519076492659476] 
\draw [color={rgb, 255:red, 155; green, 151; blue, 143 }  ,draw opacity=1 ][line width=2.25]    (34.22,57.39) -- (148.09,57.39) ;
%Shape: Arc [id:dp17655425100039635] 
\draw  [draw opacity=0][line width=2.25]  (147.5,104.16) .. controls (151.42,104.47) and (154.53,109.46) .. (154.53,115.58) .. controls (154.53,121.72) and (151.38,126.74) .. (147.43,126.99) -- (147.11,115.58) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 151; blue, 143 }  ,draw opacity=1 ][line width=2.25]  (147.5,104.16) .. controls (151.42,104.47) and (154.53,109.46) .. (154.53,115.58) .. controls (154.53,121.72) and (151.38,126.74) .. (147.43,126.99) ;  
%Shape: Arc [id:dp9153316943952483] 
\draw  [draw opacity=0][line width=2.25]  (148.09,57.39) .. controls (152.01,57.69) and (155.12,62.68) .. (155.12,68.8) .. controls (155.12,74.94) and (151.97,79.96) .. (148.02,80.21) -- (147.7,68.8) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 151; blue, 143 }  ,draw opacity=1 ][line width=2.25]  (148.09,57.39) .. controls (152.01,57.69) and (155.12,62.68) .. (155.12,68.8) .. controls (155.12,74.94) and (151.97,79.96) .. (148.02,80.21) ;  
%Shape: Arc [id:dp4594969389735415] 
\draw  [draw opacity=0][line width=2.25]  (35,103.99) .. controls (34.92,104) and (34.83,104) .. (34.74,104) .. controls (30.76,104) and (27.53,98.71) .. (27.53,92.18) .. controls (27.53,85.83) and (30.59,80.65) .. (34.42,80.38) -- (34.74,92.18) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 151; blue, 143 }  ,draw opacity=1 ][line width=2.25]  (35,103.99) .. controls (34.92,104) and (34.83,104) .. (34.74,104) .. controls (30.76,104) and (27.53,98.71) .. (27.53,92.18) .. controls (27.53,85.83) and (30.59,80.65) .. (34.42,80.38) ;  
%Shape: Arc [id:dp9424443760490093] 
\draw  [draw opacity=0][line width=2.25]  (34.8,150.55) .. controls (34.72,150.56) and (34.63,150.56) .. (34.55,150.56) .. controls (30.56,150.56) and (27.34,145.27) .. (27.34,138.74) .. controls (27.34,132.39) and (30.39,127.21) .. (34.22,126.93) -- (34.55,138.74) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 151; blue, 143 }  ,draw opacity=1 ][line width=2.25]  (34.8,150.55) .. controls (34.72,150.56) and (34.63,150.56) .. (34.55,150.56) .. controls (30.56,150.56) and (27.34,145.27) .. (27.34,138.74) .. controls (27.34,132.39) and (30.39,127.21) .. (34.22,126.93) ;  

%Shape: Triangle [id:dp14237154396132912] 
\draw  [color={rgb, 255:red, 155; green, 151; blue, 143 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 194; blue, 185 }  ,fill opacity=1 ] (98.67,57.39) -- (83.63,63.78) -- (83.63,51) -- cycle ;
%Shape: Triangle [id:dp9368559406095438] 
\draw  [color={rgb, 255:red, 155; green, 151; blue, 143 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 194; blue, 185 }  ,fill opacity=1 ] (83.63,80.37) -- (98.67,73.98) -- (98.67,86.76) -- cycle ;
%Shape: Triangle [id:dp21954571622333896] 
\draw  [color={rgb, 255:red, 155; green, 151; blue, 143 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 194; blue, 185 }  ,fill opacity=1 ] (98.67,104.16) -- (83.63,110.55) -- (83.63,97.77) -- cycle ;
%Shape: Triangle [id:dp335536898121485] 
\draw  [color={rgb, 255:red, 155; green, 151; blue, 143 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 194; blue, 185 }  ,fill opacity=1 ] (98.67,150.48) -- (83.63,156.87) -- (83.63,144.09) -- cycle ;
%Shape: Triangle [id:dp8485581525214303] 
\draw  [color={rgb, 255:red, 155; green, 151; blue, 143 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 194; blue, 185 }  ,fill opacity=1 ] (83.63,126.93) -- (98.67,120.54) -- (98.67,133.32) -- cycle ;
%Straight Lines [id:da9960185922534146] 
\draw [color={rgb, 255:red, 200; green, 194; blue, 185 }  ,draw opacity=1 ][line width=0.75]    (34.22,150.48) -- (148.09,150.48) ;
%Straight Lines [id:da45498245081484345] 
\draw [color={rgb, 255:red, 200; green, 194; blue, 185 }  ,draw opacity=1 ][line width=0.75]    (34.22,126.93) -- (148.09,126.93) ;
%Straight Lines [id:da501309995930957] 
\draw [color={rgb, 255:red, 200; green, 194; blue, 185 }  ,draw opacity=1 ][line width=0.75]    (34.22,104.16) -- (148.09,104.16) ;
%Straight Lines [id:da07125960573110879] 
\draw [color={rgb, 255:red, 200; green, 194; blue, 185 }  ,draw opacity=1 ][line width=0.75]    (34.22,80.37) -- (148.09,80.37) ;
%Straight Lines [id:da21299787094998823] 
\draw [color={rgb, 255:red, 200; green, 194; blue, 185 }  ,draw opacity=1 ][line width=0.75]    (34.22,57.39) -- (148.09,57.39) ;
%Shape: Arc [id:dp920328117506154] 
\draw  [draw opacity=0][line width=0.75]  (147.5,104.16) .. controls (151.42,104.47) and (154.53,109.46) .. (154.53,115.58) .. controls (154.53,121.72) and (151.38,126.74) .. (147.43,126.99) -- (147.11,115.58) -- cycle ; \draw  [color={rgb, 255:red, 200; green, 194; blue, 185 }  ,draw opacity=1 ][line width=0.75]  (147.5,104.16) .. controls (151.42,104.47) and (154.53,109.46) .. (154.53,115.58) .. controls (154.53,121.72) and (151.38,126.74) .. (147.43,126.99) ;  
%Shape: Arc [id:dp06468412912151655] 
\draw  [draw opacity=0][line width=0.75]  (148.09,57.39) .. controls (152.01,57.69) and (155.12,62.68) .. (155.12,68.8) .. controls (155.12,74.94) and (151.97,79.96) .. (148.02,80.21) -- (147.7,68.8) -- cycle ; \draw  [color={rgb, 255:red, 200; green, 194; blue, 185 }  ,draw opacity=1 ][line width=0.75]  (148.09,57.39) .. controls (152.01,57.69) and (155.12,62.68) .. (155.12,68.8) .. controls (155.12,74.94) and (151.97,79.96) .. (148.02,80.21) ;  
%Shape: Arc [id:dp16544399471473636] 
\draw  [draw opacity=0][line width=0.75]  (35,103.99) .. controls (34.92,104) and (34.83,104) .. (34.74,104) .. controls (30.76,104) and (27.53,98.71) .. (27.53,92.18) .. controls (27.53,85.83) and (30.59,80.65) .. (34.42,80.38) -- (34.74,92.18) -- cycle ; \draw  [color={rgb, 255:red, 200; green, 194; blue, 185 }  ,draw opacity=1 ][line width=0.75]  (35,103.99) .. controls (34.92,104) and (34.83,104) .. (34.74,104) .. controls (30.76,104) and (27.53,98.71) .. (27.53,92.18) .. controls (27.53,85.83) and (30.59,80.65) .. (34.42,80.38) ;  
%Shape: Arc [id:dp29159597773726653] 
\draw  [draw opacity=0][line width=0.75]  (34.8,150.55) .. controls (34.72,150.56) and (34.63,150.56) .. (34.55,150.56) .. controls (30.56,150.56) and (27.34,145.27) .. (27.34,138.74) .. controls (27.34,132.39) and (30.39,127.21) .. (34.22,126.93) -- (34.55,138.74) -- cycle ; \draw  [color={rgb, 255:red, 200; green, 194; blue, 185 }  ,draw opacity=1 ][line width=0.75]  (34.8,150.55) .. controls (34.72,150.56) and (34.63,150.56) .. (34.55,150.56) .. controls (30.56,150.56) and (27.34,145.27) .. (27.34,138.74) .. controls (27.34,132.39) and (30.39,127.21) .. (34.22,126.93) ;  

%Up Down Arrow [id:dp8876382782076342] 
\draw  [color={rgb, 255:red, 247; green, 16; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 247; green, 16; blue, 40 }  ,fill opacity=1 ] (32.59,66.73) -- (34.22,64.14) -- (35.84,66.73) -- (35.09,66.73) -- (35.09,70.55) -- (35.84,70.55) -- (34.22,73.14) -- (32.59,70.55) -- (33.35,70.55) -- (33.35,66.73) -- cycle ;
%Up Down Arrow [id:dp7755836921233981] 
\draw  [color={rgb, 255:red, 247; green, 16; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 247; green, 16; blue, 40 }  ,fill opacity=1 ] (55.37,66.73) -- (56.99,64.14) -- (58.62,66.73) -- (57.86,66.73) -- (57.86,70.55) -- (58.62,70.55) -- (56.99,73.14) -- (55.37,70.55) -- (56.13,70.55) -- (56.13,66.73) -- cycle ;
%Up Down Arrow [id:dp27192251392307343] 
\draw  [color={rgb, 255:red, 247; green, 16; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 247; green, 16; blue, 40 }  ,fill opacity=1 ] (78.14,66.73) -- (79.77,64.14) -- (81.39,66.73) -- (80.63,66.73) -- (80.63,70.55) -- (81.39,70.55) -- (79.77,73.14) -- (78.14,70.55) -- (78.9,70.55) -- (78.9,66.73) -- cycle ;
%Up Down Arrow [id:dp38885639636333535] 
\draw  [color={rgb, 255:red, 247; green, 16; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 247; green, 16; blue, 40 }  ,fill opacity=1 ] (100.91,66.73) -- (102.54,64.14) -- (104.16,66.73) -- (103.41,66.73) -- (103.41,70.55) -- (104.16,70.55) -- (102.54,73.14) -- (100.91,70.55) -- (101.67,70.55) -- (101.67,66.73) -- cycle ;
%Up Down Arrow [id:dp7449295039459765] 
\draw  [color={rgb, 255:red, 247; green, 16; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 247; green, 16; blue, 40 }  ,fill opacity=1 ] (123.69,66.73) -- (125.31,64.14) -- (126.94,66.73) -- (126.18,66.73) -- (126.18,70.55) -- (126.94,70.55) -- (125.31,73.14) -- (123.69,70.55) -- (124.45,70.55) -- (124.45,66.73) -- cycle ;
%Up Down Arrow [id:dp5194727600389863] 
\draw  [color={rgb, 255:red, 247; green, 16; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 247; green, 16; blue, 40 }  ,fill opacity=1 ] (146.46,66.73) -- (148.09,64.14) -- (149.71,66.73) -- (148.95,66.73) -- (148.95,70.55) -- (149.71,70.55) -- (148.09,73.14) -- (146.46,70.55) -- (147.22,70.55) -- (147.22,66.73) -- cycle ;
%Up Down Arrow [id:dp739967409115746] 
\draw  [color={rgb, 255:red, 247; green, 16; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 247; green, 16; blue, 40 }  ,fill opacity=1 ] (32.59,89.73) -- (34.22,87.14) -- (35.84,89.73) -- (35.09,89.73) -- (35.09,93.55) -- (35.84,93.55) -- (34.22,96.14) -- (32.59,93.55) -- (33.35,93.55) -- (33.35,89.73) -- cycle ;
%Up Down Arrow [id:dp25310641217427343] 
\draw  [color={rgb, 255:red, 247; green, 16; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 247; green, 16; blue, 40 }  ,fill opacity=1 ] (55.37,89.73) -- (56.99,87.14) -- (58.62,89.73) -- (57.86,89.73) -- (57.86,93.55) -- (58.62,93.55) -- (56.99,96.14) -- (55.37,93.55) -- (56.13,93.55) -- (56.13,89.73) -- cycle ;
%Up Down Arrow [id:dp948603637259759] 
\draw  [color={rgb, 255:red, 247; green, 16; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 247; green, 16; blue, 40 }  ,fill opacity=1 ] (78.14,89.73) -- (79.77,87.14) -- (81.39,89.73) -- (80.63,89.73) -- (80.63,93.55) -- (81.39,93.55) -- (79.77,96.14) -- (78.14,93.55) -- (78.9,93.55) -- (78.9,89.73) -- cycle ;
%Up Down Arrow [id:dp7653887802388881] 
\draw  [color={rgb, 255:red, 247; green, 16; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 247; green, 16; blue, 40 }  ,fill opacity=1 ] (100.91,89.73) -- (102.54,87.14) -- (104.16,89.73) -- (103.41,89.73) -- (103.41,93.55) -- (104.16,93.55) -- (102.54,96.14) -- (100.91,93.55) -- (101.67,93.55) -- (101.67,89.73) -- cycle ;
%Up Down Arrow [id:dp5789037519501012] 
\draw  [color={rgb, 255:red, 247; green, 16; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 247; green, 16; blue, 40 }  ,fill opacity=1 ] (123.69,89.73) -- (125.31,87.14) -- (126.94,89.73) -- (126.18,89.73) -- (126.18,93.55) -- (126.94,93.55) -- (125.31,96.14) -- (123.69,93.55) -- (124.45,93.55) -- (124.45,89.73) -- cycle ;
%Up Down Arrow [id:dp26760865154510527] 
\draw  [color={rgb, 255:red, 247; green, 16; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 247; green, 16; blue, 40 }  ,fill opacity=1 ] (146.46,89.73) -- (148.09,87.14) -- (149.71,89.73) -- (148.95,89.73) -- (148.95,93.55) -- (149.71,93.55) -- (148.09,96.14) -- (146.46,93.55) -- (147.22,93.55) -- (147.22,89.73) -- cycle ;
%Up Down Arrow [id:dp28442258783350427] 
\draw  [color={rgb, 255:red, 247; green, 16; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 247; green, 16; blue, 40 }  ,fill opacity=1 ] (32.59,112.73) -- (34.22,110.14) -- (35.84,112.73) -- (35.09,112.73) -- (35.09,116.55) -- (35.84,116.55) -- (34.22,119.14) -- (32.59,116.55) -- (33.35,116.55) -- (33.35,112.73) -- cycle ;
%Up Down Arrow [id:dp3371041240199699] 
\draw  [color={rgb, 255:red, 247; green, 16; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 247; green, 16; blue, 40 }  ,fill opacity=1 ] (55.37,112.73) -- (56.99,110.14) -- (58.62,112.73) -- (57.86,112.73) -- (57.86,116.55) -- (58.62,116.55) -- (56.99,119.14) -- (55.37,116.55) -- (56.13,116.55) -- (56.13,112.73) -- cycle ;
%Up Down Arrow [id:dp11909693506080488] 
\draw  [color={rgb, 255:red, 247; green, 16; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 247; green, 16; blue, 40 }  ,fill opacity=1 ] (78.14,112.73) -- (79.77,110.14) -- (81.39,112.73) -- (80.63,112.73) -- (80.63,116.55) -- (81.39,116.55) -- (79.77,119.14) -- (78.14,116.55) -- (78.9,116.55) -- (78.9,112.73) -- cycle ;
%Up Down Arrow [id:dp7081446939689693] 
\draw  [color={rgb, 255:red, 247; green, 16; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 247; green, 16; blue, 40 }  ,fill opacity=1 ] (100.91,112.73) -- (102.54,110.14) -- (104.16,112.73) -- (103.41,112.73) -- (103.41,116.55) -- (104.16,116.55) -- (102.54,119.14) -- (100.91,116.55) -- (101.67,116.55) -- (101.67,112.73) -- cycle ;
%Up Down Arrow [id:dp017275415058346955] 
\draw  [color={rgb, 255:red, 247; green, 16; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 247; green, 16; blue, 40 }  ,fill opacity=1 ] (123.69,112.73) -- (125.31,110.14) -- (126.94,112.73) -- (126.18,112.73) -- (126.18,116.55) -- (126.94,116.55) -- (125.31,119.14) -- (123.69,116.55) -- (124.45,116.55) -- (124.45,112.73) -- cycle ;
%Up Down Arrow [id:dp7183746130975786] 
\draw  [color={rgb, 255:red, 247; green, 16; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 247; green, 16; blue, 40 }  ,fill opacity=1 ] (146.46,112.73) -- (148.09,110.14) -- (149.71,112.73) -- (148.95,112.73) -- (148.95,116.55) -- (149.71,116.55) -- (148.09,119.14) -- (146.46,116.55) -- (147.22,116.55) -- (147.22,112.73) -- cycle ;
%Up Down Arrow [id:dp9453981227971597] 
\draw  [color={rgb, 255:red, 247; green, 16; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 247; green, 16; blue, 40 }  ,fill opacity=1 ] (32.59,135.48) -- (34.22,132.89) -- (35.84,135.48) -- (35.09,135.48) -- (35.09,139.3) -- (35.84,139.3) -- (34.22,141.89) -- (32.59,139.3) -- (33.35,139.3) -- (33.35,135.48) -- cycle ;
%Up Down Arrow [id:dp0008257952663852652] 
\draw  [color={rgb, 255:red, 247; green, 16; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 247; green, 16; blue, 40 }  ,fill opacity=1 ] (55.37,135.48) -- (56.99,132.89) -- (58.62,135.48) -- (57.86,135.48) -- (57.86,139.3) -- (58.62,139.3) -- (56.99,141.89) -- (55.37,139.3) -- (56.13,139.3) -- (56.13,135.48) -- cycle ;
%Up Down Arrow [id:dp7616491544914328] 
\draw  [color={rgb, 255:red, 247; green, 16; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 247; green, 16; blue, 40 }  ,fill opacity=1 ] (78.14,135.48) -- (79.77,132.89) -- (81.39,135.48) -- (80.63,135.48) -- (80.63,139.3) -- (81.39,139.3) -- (79.77,141.89) -- (78.14,139.3) -- (78.9,139.3) -- (78.9,135.48) -- cycle ;
%Up Down Arrow [id:dp2768861670902871] 
\draw  [color={rgb, 255:red, 247; green, 16; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 247; green, 16; blue, 40 }  ,fill opacity=1 ] (100.91,135.48) -- (102.54,132.89) -- (104.16,135.48) -- (103.41,135.48) -- (103.41,139.3) -- (104.16,139.3) -- (102.54,141.89) -- (100.91,139.3) -- (101.67,139.3) -- (101.67,135.48) -- cycle ;
%Up Down Arrow [id:dp4425189445352842] 
\draw  [color={rgb, 255:red, 247; green, 16; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 247; green, 16; blue, 40 }  ,fill opacity=1 ] (123.69,135.48) -- (125.31,132.89) -- (126.94,135.48) -- (126.18,135.48) -- (126.18,139.3) -- (126.94,139.3) -- (125.31,141.89) -- (123.69,139.3) -- (124.45,139.3) -- (124.45,135.48) -- cycle ;
%Up Down Arrow [id:dp44974056097408965] 
\draw  [color={rgb, 255:red, 247; green, 16; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 247; green, 16; blue, 40 }  ,fill opacity=1 ] (146.46,135.48) -- (148.09,132.89) -- (149.71,135.48) -- (148.95,135.48) -- (148.95,139.3) -- (149.71,139.3) -- (148.09,141.89) -- (146.46,139.3) -- (147.22,139.3) -- (147.22,135.48) -- cycle ;

%Shape: Rectangle [id:dp01883123615885207] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 157; green, 237; blue, 255 }  ,fill opacity=1 ] (370.59,81.76) -- (382.91,81.76) -- (382.91,94.08) -- (370.59,94.08) -- cycle ;
%Shape: Rectangle [id:dp9471165190067727] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 124; green, 169; blue, 204 }  ,fill opacity=1 ] (432.2,81.76) -- (444.52,81.76) -- (444.52,94.08) -- (432.2,94.08) -- cycle ;
%Shape: Rectangle [id:dp1607116309464447] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 226; blue, 255 }  ,fill opacity=1 ] (419.88,81.76) -- (432.2,81.76) -- (432.2,94.08) -- (419.88,94.08) -- cycle ;
%Shape: Rectangle [id:dp8706330087515857] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 84; green, 142; blue, 161 }  ,fill opacity=1 ] (407.56,81.76) -- (419.88,81.76) -- (419.88,94.08) -- (407.56,94.08) -- cycle ;
%Shape: Rectangle [id:dp7262338763969678] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 124; green, 169; blue, 204 }  ,fill opacity=1 ] (395.23,81.76) -- (407.56,81.76) -- (407.56,94.08) -- (395.23,94.08) -- cycle ;
%Shape: Rectangle [id:dp25008489520061117] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 160; green, 212; blue, 253 }  ,fill opacity=1 ] (382.91,81.76) -- (395.23,81.76) -- (395.23,94.08) -- (382.91,94.08) -- cycle ;
%Shape: Rectangle [id:dp2146626405766212] 
\draw  [color={rgb, 255:red, 255; green, 226; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 140; blue, 35 }  ,fill opacity=1 ] (444.72,81.76) -- (457.04,81.76) -- (457.04,94.08) -- (444.72,94.08) -- cycle ;
%Shape: Arc [id:dp4705375579634763] 
\draw  [draw opacity=0] (289.45,81.26) .. controls (289.45,79.6) and (292.53,78.25) .. (296.32,78.25) .. controls (300.12,78.25) and (303.19,79.6) .. (303.19,81.26) -- (296.32,81.26) -- cycle ; \draw [color={rgb, 255:red, 247; green, 67; blue, 89 }  ,draw opacity=1 ]   (289.45,81.26) .. controls (289.45,79.6) and (292.53,78.25) .. (296.32,78.25) .. controls (300.12,78.25) and (303.19,79.6) .. (303.19,81.26) ;  
%Shape: Arc [id:dp21817940164279226] 
\draw  [draw opacity=0] (277.5,81.26) .. controls (277.5,81.26) and (277.5,81.26) .. (277.5,81.26) .. controls (277.5,76.7) and (285.93,73.01) .. (296.32,73.01) .. controls (306.72,73.01) and (315.15,76.7) .. (315.15,81.26) -- (296.32,81.26) -- cycle ; \draw [color={rgb, 255:red, 247; green, 67; blue, 89 }  ,draw opacity=1 ]   (277.5,81.26) .. controls (277.5,76.7) and (285.93,73.01) .. (296.32,73.01) .. controls (306.72,73.01) and (315.15,76.7) .. (315.15,81.26) ;  
%Shape: Arc [id:dp29995167413694235] 
\draw  [draw opacity=0] (264.45,81.26) .. controls (264.45,73.54) and (278.72,67.28) .. (296.32,67.28) .. controls (313.92,67.28) and (328.19,73.54) .. (328.19,81.26) -- (296.32,81.26) -- cycle ; \draw [color={rgb, 255:red, 247; green, 67; blue, 89 }  ,draw opacity=1 ]   (264.45,81.26) .. controls (264.45,73.54) and (278.72,67.28) .. (296.32,67.28) .. controls (313.92,67.28) and (328.19,73.54) .. (328.19,81.26) ;  
%Shape: Arc [id:dp7896371712971304] 
\draw  [draw opacity=0] (253.03,81.26) .. controls (253.03,81.26) and (253.03,81.26) .. (253.03,81.26) .. controls (253.03,70.77) and (272.41,62.27) .. (296.32,62.27) .. controls (320.23,62.27) and (339.62,70.77) .. (339.62,81.26) -- (296.32,81.26) -- cycle ; \draw [color={rgb, 255:red, 247; green, 67; blue, 89 }  ,draw opacity=1 ]   (253.03,81.26) .. controls (253.03,70.77) and (272.41,62.27) .. (296.32,62.27) .. controls (320.23,62.27) and (339.62,70.77) .. (339.62,81.26) ;  
%Shape: Arc [id:dp13824379340425796] 
\draw  [draw opacity=0] (240.59,81.26) .. controls (240.59,67.76) and (265.54,56.82) .. (296.32,56.82) .. controls (327.1,56.82) and (352.06,67.76) .. (352.06,81.26) -- (296.32,81.26) -- cycle ; \draw [color={rgb, 255:red, 247; green, 67; blue, 89 }  ,draw opacity=1 ]   (240.59,81.26) .. controls (240.59,67.76) and (265.54,56.82) .. (296.32,56.82) .. controls (327.1,56.82) and (352.06,67.76) .. (352.06,81.26) ;  
%Shape: Arc [id:dp7422049197498264] 
\draw  [draw opacity=0] (228.05,81.76) .. controls (228.05,65.24) and (258.59,51.84) .. (296.26,51.84) .. controls (333.93,51.84) and (364.47,65.24) .. (364.47,81.76) -- (296.26,81.76) -- cycle ; \draw [color={rgb, 255:red, 247; green, 67; blue, 89 }  ,draw opacity=1 ]   (228.05,81.76) .. controls (228.05,65.24) and (258.59,51.84) .. (296.26,51.84) .. controls (333.93,51.84) and (364.47,65.24) .. (364.47,81.76) ;  
%Shape: Arc [id:dp9670508405874894] 
\draw  [draw opacity=0] (378.72,94.55) .. controls (378.72,94.55) and (378.72,94.55) .. (378.72,94.55) .. controls (378.72,96.22) and (375.65,97.57) .. (371.85,97.57) .. controls (368.06,97.57) and (364.98,96.22) .. (364.98,94.56) -- (371.85,94.56) -- cycle ; \draw [color={rgb, 255:red, 247; green, 67; blue, 89 }  ,draw opacity=1 ]   (378.72,94.55) .. controls (378.72,96.22) and (375.65,97.57) .. (371.85,97.57) .. controls (368.06,97.57) and (364.98,96.22) .. (364.98,94.56) ;  
%Shape: Arc [id:dp8184953444166276] 
\draw  [draw opacity=0] (390.67,94.54) .. controls (390.67,94.54) and (390.67,94.54) .. (390.67,94.54) .. controls (390.68,99.1) and (382.25,102.81) .. (371.85,102.81) .. controls (361.46,102.82) and (353.03,99.13) .. (353.02,94.57) -- (371.85,94.56) -- cycle ; \draw [color={rgb, 255:red, 247; green, 67; blue, 89 }  ,draw opacity=1 ]   (390.67,94.54) .. controls (390.67,94.54) and (390.67,94.54) .. (390.67,94.54) .. controls (390.68,99.1) and (382.25,102.81) .. (371.85,102.81) .. controls (361.46,102.82) and (353.03,99.13) .. (353.02,94.57) ;  
%Shape: Arc [id:dp22073019975795827] 
\draw  [draw opacity=0] (403.72,94.53) .. controls (403.72,94.53) and (403.72,94.53) .. (403.72,94.53) .. controls (403.72,102.25) and (389.46,108.52) .. (371.86,108.53) .. controls (354.26,108.55) and (339.99,102.3) .. (339.98,94.58) -- (371.85,94.56) -- cycle ; \draw [color={rgb, 255:red, 247; green, 67; blue, 89 }  ,draw opacity=1 ]   (403.72,94.53) .. controls (403.72,102.25) and (389.46,108.52) .. (371.86,108.53) .. controls (354.26,108.55) and (339.99,102.3) .. (339.98,94.58) ;  
%Shape: Arc [id:dp37542480652800636] 
\draw  [draw opacity=0] (415.14,94.53) .. controls (415.14,94.53) and (415.14,94.53) .. (415.14,94.53) .. controls (415.15,105.01) and (395.77,113.53) .. (371.86,113.55) .. controls (347.95,113.56) and (328.56,105.07) .. (328.55,94.59) -- (371.85,94.56) -- cycle ; \draw [color={rgb, 255:red, 247; green, 67; blue, 89 }  ,draw opacity=1 ]   (415.14,94.53) .. controls (415.15,105.01) and (395.77,113.53) .. (371.86,113.55) .. controls (347.95,113.56) and (328.56,105.07) .. (328.55,94.59) ;  
%Shape: Arc [id:dp9373100658007165] 
\draw  [draw opacity=0] (427.58,94.52) .. controls (427.58,94.52) and (427.58,94.52) .. (427.58,94.52) .. controls (427.59,108.02) and (402.65,118.98) .. (371.87,119) .. controls (341.08,119.03) and (316.12,108.1) .. (316.11,94.59) -- (371.85,94.56) -- cycle ; \draw [color={rgb, 255:red, 247; green, 67; blue, 89 }  ,draw opacity=1 ]   (427.58,94.52) .. controls (427.59,108.02) and (402.65,118.98) .. (371.87,119) .. controls (341.08,119.03) and (316.12,108.1) .. (316.11,94.59) ;  
%Shape: Arc [id:dp6277692538522068] 
\draw  [draw opacity=0] (440.06,94.51) .. controls (440.06,94.51) and (440.06,94.51) .. (440.06,94.51) .. controls (440.07,111.03) and (409.54,124.45) .. (371.87,124.48) .. controls (334.2,124.5) and (303.65,111.13) .. (303.64,94.6) -- (371.85,94.56) -- cycle ; \draw [color={rgb, 255:red, 247; green, 67; blue, 89 }  ,draw opacity=1 ]   (440.06,94.51) .. controls (440.06,94.51) and (440.06,94.51) .. (440.06,94.51) .. controls (440.07,111.03) and (409.54,124.45) .. (371.87,124.48) .. controls (334.2,124.5) and (303.65,111.13) .. (303.64,94.6) ;  
%Straight Lines [id:da30662953910644375] 
\draw [color={rgb, 255:red, 155; green, 151; blue, 143 }  ,draw opacity=1 ][line width=2.25]    (228.25,87.84) -- (458.21,87.84) ;
%Shape: Triangle [id:dp9987925372453434] 
\draw  [color={rgb, 255:red, 155; green, 151; blue, 143 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 194; blue, 185 }  ,fill opacity=1 ] (264.46,87.92) -- (256.02,91.51) -- (256.02,84.34) -- cycle ;
%Shape: Triangle [id:dp8984474352608225] 
\draw  [color={rgb, 255:red, 155; green, 151; blue, 143 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 194; blue, 185 }  ,fill opacity=1 ] (338.59,87.92) -- (330.15,91.51) -- (330.15,84.34) -- cycle ;
%Shape: Triangle [id:dp4407853378929383] 
\draw  [color={rgb, 255:red, 155; green, 151; blue, 143 }  ,draw opacity=1 ][fill={rgb, 255:red, 200; green, 194; blue, 185 }  ,fill opacity=1 ] (413.72,87.92) -- (405.28,91.51) -- (405.28,84.34) -- cycle ;
%Straight Lines [id:da862202917427507] 
\draw [color={rgb, 255:red, 200; green, 194; blue, 185 }  ,draw opacity=1 ][line width=0.75]    (228.25,87.84) -- (458.21,87.84) ;
%Right Arrow [id:dp29939615525009944] 
\draw  [fill={rgb, 255:red, 105; green, 101; blue, 101 }  ,fill opacity=1 ] (178.63,91.23) -- (198.34,91.23) -- (198.34,86.54) -- (211.48,95.92) -- (198.34,105.31) -- (198.34,100.61) -- (178.63,100.61) -- cycle ;
%Straight Lines [id:da48090241875894457] 
\draw [color={rgb, 255:red, 84; green, 110; blue, 161 }  ,draw opacity=1 ]   (608.23,82.77) -- (766.78,82.77) ;
%Shape: Circle [id:dp24855864440463482] 
\draw  [color={rgb, 255:red, 84; green, 110; blue, 161 }  ,draw opacity=1 ][fill={rgb, 255:red, 124; green, 169; blue, 204 }  ,fill opacity=1 ] (600.68,82.77) .. controls (600.68,78.6) and (604.06,75.22) .. (608.23,75.22) .. controls (612.4,75.22) and (615.78,78.6) .. (615.78,82.77) .. controls (615.78,86.94) and (612.4,90.32) .. (608.23,90.32) .. controls (604.06,90.32) and (600.68,86.94) .. (600.68,82.77) -- cycle ;
%Shape: Circle [id:dp6677460739103138] 
\draw  [color={rgb, 255:red, 84; green, 110; blue, 161 }  ,draw opacity=1 ][fill={rgb, 255:red, 124; green, 169; blue, 204 }  ,fill opacity=1 ] (623.33,82.77) .. controls (623.33,78.6) and (626.71,75.22) .. (630.88,75.22) .. controls (635.05,75.22) and (638.43,78.6) .. (638.43,82.77) .. controls (638.43,86.94) and (635.05,90.32) .. (630.88,90.32) .. controls (626.71,90.32) and (623.33,86.94) .. (623.33,82.77) -- cycle ;
%Shape: Circle [id:dp5197869895406573] 
\draw  [color={rgb, 255:red, 84; green, 110; blue, 161 }  ,draw opacity=1 ][fill={rgb, 255:red, 124; green, 169; blue, 204 }  ,fill opacity=1 ] (736.58,82.77) .. controls (736.58,78.6) and (739.96,75.22) .. (744.13,75.22) .. controls (748.3,75.22) and (751.68,78.6) .. (751.68,82.77) .. controls (751.68,86.94) and (748.3,90.32) .. (744.13,90.32) .. controls (739.96,90.32) and (736.58,86.94) .. (736.58,82.77) -- cycle ;
%Shape: Circle [id:dp16707971501902263] 
\draw  [color={rgb, 255:red, 84; green, 110; blue, 161 }  ,draw opacity=1 ][fill={rgb, 255:red, 124; green, 169; blue, 204 }  ,fill opacity=1 ] (759.23,82.77) .. controls (759.23,78.6) and (762.61,75.22) .. (766.78,75.22) .. controls (770.95,75.22) and (774.33,78.6) .. (774.33,82.77) .. controls (774.33,86.94) and (770.95,90.32) .. (766.78,90.32) .. controls (762.61,90.32) and (759.23,86.94) .. (759.23,82.77) -- cycle ;
%Shape: Circle [id:dp7584054961687998] 
\draw  [color={rgb, 255:red, 84; green, 110; blue, 161 }  ,draw opacity=1 ][fill={rgb, 255:red, 124; green, 169; blue, 204 }  ,fill opacity=1 ] (668.63,82.77) .. controls (668.63,78.6) and (672.01,75.22) .. (676.18,75.22) .. controls (680.35,75.22) and (683.73,78.6) .. (683.73,82.77) .. controls (683.73,86.94) and (680.35,90.32) .. (676.18,90.32) .. controls (672.01,90.32) and (668.63,86.94) .. (668.63,82.77) -- cycle ;
%Shape: Circle [id:dp7595753841715256] 
\draw  [color={rgb, 255:red, 84; green, 110; blue, 161 }  ,draw opacity=1 ][fill={rgb, 255:red, 124; green, 169; blue, 204 }  ,fill opacity=1 ] (645.98,82.77) .. controls (645.98,78.6) and (649.36,75.22) .. (653.53,75.22) .. controls (657.7,75.22) and (661.08,78.6) .. (661.08,82.77) .. controls (661.08,86.94) and (657.7,90.32) .. (653.53,90.32) .. controls (649.36,90.32) and (645.98,86.94) .. (645.98,82.77) -- cycle ;
%Shape: Circle [id:dp9567764048127683] 
\draw  [color={rgb, 255:red, 84; green, 110; blue, 161 }  ,draw opacity=1 ][fill={rgb, 255:red, 124; green, 169; blue, 204 }  ,fill opacity=1 ] (713.93,82.37) .. controls (713.93,78.2) and (717.31,74.82) .. (721.48,74.82) .. controls (725.65,74.82) and (729.03,78.2) .. (729.03,82.37) .. controls (729.03,86.54) and (725.65,89.92) .. (721.48,89.92) .. controls (717.31,89.92) and (713.93,86.54) .. (713.93,82.37) -- cycle ;
%Shape: Circle [id:dp9492595152299803] 
\draw  [color={rgb, 255:red, 84; green, 110; blue, 161 }  ,draw opacity=1 ][fill={rgb, 255:red, 124; green, 169; blue, 204 }  ,fill opacity=1 ] (691.28,82.77) .. controls (691.28,78.6) and (694.66,75.22) .. (698.83,75.22) .. controls (703,75.22) and (706.38,78.6) .. (706.38,82.77) .. controls (706.38,86.94) and (703,90.32) .. (698.83,90.32) .. controls (694.66,90.32) and (691.28,86.94) .. (691.28,82.77) -- cycle ;
%Curve Lines [id:da13986386751162416] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (755.37,82.75) .. controls (757.77,97.91) and (760.57,103.11) .. (774.97,102.31) ;
%Curve Lines [id:da004978628007239472] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (780.57,58.31) .. controls (772.17,53.91) and (776.17,68.71) .. (766.57,65.91) ;
%Straight Lines [id:da5835158251456367] 
\draw    (609.43,148.99) -- (609.45,127.57) ;
%Straight Lines [id:da2891770625349219] 
\draw    (722.68,148.64) -- (722.7,127.23) ;
%Straight Lines [id:da47189577280471373] 
\draw    (700.03,148.99) -- (700.05,127.57) ;
%Straight Lines [id:da9687056267660359] 
\draw    (677.38,148.99) -- (677.4,127.57) ;
%Straight Lines [id:da26632556837024124] 
\draw    (654.73,149.17) -- (654.75,127.75) ;
%Straight Lines [id:da8468145630766997] 
\draw    (632.08,148.99) -- (632.1,127.57) ;
%Straight Lines [id:da004242612957527703] 
\draw    (767.98,148.99) -- (768,127.57) ;
%Straight Lines [id:da2042424593083385] 
\draw    (745.33,148.99) -- (745.35,127.57) ;
%Straight Lines [id:da575587111537111] 
\draw [color={rgb, 255:red, 84; green, 110; blue, 161 }  ,draw opacity=1 ]   (609.43,148.97) -- (654.73,149.17) ;
%Shape: Circle [id:dp46516726167094613] 
\draw  [color={rgb, 255:red, 84; green, 110; blue, 161 }  ,draw opacity=1 ][fill={rgb, 255:red, 124; green, 169; blue, 204 }  ,fill opacity=1 ] (601.88,148.97) .. controls (601.88,144.8) and (605.26,141.42) .. (609.43,141.42) .. controls (613.6,141.42) and (616.98,144.8) .. (616.98,148.97) .. controls (616.98,153.14) and (613.6,156.52) .. (609.43,156.52) .. controls (605.26,156.52) and (601.88,153.14) .. (601.88,148.97) -- cycle ;
%Shape: Circle [id:dp5381058964660641] 
\draw  [color={rgb, 255:red, 84; green, 110; blue, 161 }  ,draw opacity=1 ][fill={rgb, 255:red, 124; green, 169; blue, 204 }  ,fill opacity=1 ] (624.53,148.97) .. controls (624.53,144.8) and (627.91,141.42) .. (632.08,141.42) .. controls (636.25,141.42) and (639.63,144.8) .. (639.63,148.97) .. controls (639.63,153.14) and (636.25,156.52) .. (632.08,156.52) .. controls (627.91,156.52) and (624.53,153.14) .. (624.53,148.97) -- cycle ;
%Shape: Circle [id:dp17750475725359793] 
\draw  [color={rgb, 255:red, 84; green, 110; blue, 161 }  ,draw opacity=1 ][fill={rgb, 255:red, 124; green, 169; blue, 204 }  ,fill opacity=1 ] (737.78,148.97) .. controls (737.78,144.8) and (741.16,141.42) .. (745.33,141.42) .. controls (749.5,141.42) and (752.88,144.8) .. (752.88,148.97) .. controls (752.88,153.14) and (749.5,156.52) .. (745.33,156.52) .. controls (741.16,156.52) and (737.78,153.14) .. (737.78,148.97) -- cycle ;
%Shape: Circle [id:dp22795350799201275] 
\draw  [color={rgb, 255:red, 84; green, 110; blue, 161 }  ,draw opacity=1 ][fill={rgb, 255:red, 124; green, 169; blue, 204 }  ,fill opacity=1 ] (760.43,148.97) .. controls (760.43,144.8) and (763.81,141.42) .. (767.98,141.42) .. controls (772.15,141.42) and (775.53,144.8) .. (775.53,148.97) .. controls (775.53,153.14) and (772.15,156.52) .. (767.98,156.52) .. controls (763.81,156.52) and (760.43,153.14) .. (760.43,148.97) -- cycle ;
%Straight Lines [id:da9814646152855377] 
\draw [color={rgb, 255:red, 226; green, 89; blue, 89 }  ,draw opacity=1 ][line width=0.75]    (654.73,149.17) -- (722.68,149.17) ;
%Shape: Circle [id:dp40933438102394604] 
\draw  [color={rgb, 255:red, 226; green, 89; blue, 89 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 172; blue, 170 }  ,fill opacity=1 ] (669.83,148.97) .. controls (669.83,144.8) and (673.21,141.42) .. (677.38,141.42) .. controls (681.55,141.42) and (684.93,144.8) .. (684.93,148.97) .. controls (684.93,153.14) and (681.55,156.52) .. (677.38,156.52) .. controls (673.21,156.52) and (669.83,153.14) .. (669.83,148.97) -- cycle ;
%Shape: Circle [id:dp47099708537355767] 
\draw  [color={rgb, 255:red, 84; green, 110; blue, 161 }  ,draw opacity=1 ][fill={rgb, 255:red, 124; green, 169; blue, 204 }  ,fill opacity=1 ] (647.18,148.97) .. controls (647.18,144.8) and (650.56,141.42) .. (654.73,141.42) .. controls (658.9,141.42) and (662.28,144.8) .. (662.28,148.97) .. controls (662.28,153.14) and (658.9,156.52) .. (654.73,156.52) .. controls (650.56,156.52) and (647.18,153.14) .. (647.18,148.97) -- cycle ;
%Shape: Circle [id:dp3337544524866176] 
\draw  [color={rgb, 255:red, 84; green, 110; blue, 161 }  ,draw opacity=1 ][fill={rgb, 255:red, 124; green, 169; blue, 204 }  ,fill opacity=1 ] (715.13,148.57) .. controls (715.13,144.4) and (718.51,141.02) .. (722.68,141.02) .. controls (726.85,141.02) and (730.23,144.4) .. (730.23,148.57) .. controls (730.23,152.74) and (726.85,156.12) .. (722.68,156.12) .. controls (718.51,156.12) and (715.13,152.74) .. (715.13,148.57) -- cycle ;
%Shape: Circle [id:dp3541281778809613] 
\draw  [color={rgb, 255:red, 226; green, 89; blue, 89 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 172; blue, 170 }  ,fill opacity=1 ] (692.48,148.97) .. controls (692.48,144.8) and (695.86,141.42) .. (700.03,141.42) .. controls (704.2,141.42) and (707.58,144.8) .. (707.58,148.97) .. controls (707.58,153.14) and (704.2,156.52) .. (700.03,156.52) .. controls (695.86,156.52) and (692.48,153.14) .. (692.48,148.97) -- cycle ;
%Shape: Rectangle [id:dp10814174387090114] 
\draw  [color={rgb, 255:red, 84; green, 142; blue, 161 }  ,draw opacity=1 ] (597.08,122.83) -- (667.08,122.83) -- (667.08,163.23) -- (597.08,163.23) -- cycle ;
%Shape: Rectangle [id:dp9719268255420295] 
\draw  [color={rgb, 255:red, 84; green, 142; blue, 161 }  ,draw opacity=1 ] (712.08,122.83) -- (782.08,122.83) -- (782.08,163.23) -- (712.08,163.23) -- cycle ;
%Right Arrow [id:dp5005467241396024] 
\draw  [fill={rgb, 255:red, 105; green, 101; blue, 101 }  ,fill opacity=1 ] (485.53,91.23) -- (505.24,91.23) -- (505.24,86.54) -- (518.38,95.92) -- (505.24,105.31) -- (505.24,100.61) -- (485.53,100.61) -- cycle ;
%Straight Lines [id:da21855909985869615] 
\draw    (657.73,169.67) -- (717.73,169.67) ;
\draw [shift={(720.73,169.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw [shift={(654.73,169.67)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Right Arrow [id:dp6682454090425982] 
\draw  [fill={rgb, 255:red, 105; green, 101; blue, 101 }  ,fill opacity=1 ] (875.06,91.23) -- (894.77,91.23) -- (894.77,86.54) -- (907.91,95.92) -- (894.77,105.31) -- (894.77,100.61) -- (875.06,100.61) -- cycle ;
%Straight Lines [id:da9504817418946474] 
\draw    (932.23,70.79) -- (932.25,49.37) ;
%Straight Lines [id:da6281594457322608] 
\draw    (1045.48,70.44) -- (1045.5,49.03) ;
%Straight Lines [id:da17628532589318135] 
\draw    (1022.83,70.79) -- (1022.85,49.37) ;
%Straight Lines [id:da2476405736726961] 
\draw    (1000.18,70.79) -- (1000.2,49.37) ;
%Straight Lines [id:da5480297347820875] 
\draw    (977.53,70.97) -- (977.55,49.55) ;
%Straight Lines [id:da07561548075525093] 
\draw    (954.88,70.79) -- (954.9,49.37) ;
%Straight Lines [id:da38995313493725825] 
\draw    (1090.78,70.79) -- (1090.8,49.37) ;
%Straight Lines [id:da595851887021078] 
\draw    (1068.13,70.79) -- (1068.15,49.37) ;
%Rounded Rect [id:dp11961077422343469] 
\draw  [color={rgb, 255:red, 84; green, 110; blue, 161 }  ,draw opacity=1 ][fill={rgb, 255:red, 124; green, 169; blue, 204 }  ,fill opacity=1 ] (922.73,67.33) .. controls (922.73,64.65) and (924.91,62.47) .. (927.6,62.47) -- (1096.87,62.47) .. controls (1099.55,62.47) and (1101.73,64.65) .. (1101.73,67.33) -- (1101.73,72.4) .. controls (1101.73,75.09) and (1099.55,77.27) .. (1096.87,77.27) -- (927.6,77.27) .. controls (924.91,77.27) and (922.73,75.09) .. (922.73,72.4) -- cycle ;
%Down Arrow [id:dp020268914386422532] 
\draw  [draw opacity=0][fill={rgb, 255:red, 211; green, 213; blue, 208 }  ,fill opacity=1 ] (1003.63,99.6) -- (1007.93,99.6) -- (1007.93,87) -- (1016.53,87) -- (1016.53,99.6) -- (1020.83,99.6) -- (1012.23,115.6) -- cycle ;
%Shape: Block Arc [id:dp8718034103439796] 
\draw  [draw opacity=0][fill={rgb, 255:red, 211; green, 213; blue, 208 }  ,fill opacity=1 ] (832.4,144.09) .. controls (833.64,146.48) and (834.33,149.19) .. (834.33,152.07) .. controls (834.33,161.68) and (826.54,169.47) .. (816.93,169.47) .. controls (807.32,169.47) and (799.53,161.68) .. (799.53,152.07) .. controls (799.53,142.46) and (807.32,134.67) .. (816.93,134.67) .. controls (819.02,134.67) and (821.03,135.04) .. (822.89,135.71) -- (820.5,142.25) .. controls (819.39,141.85) and (818.19,141.63) .. (816.93,141.63) .. controls (811.17,141.63) and (806.49,146.3) .. (806.49,152.07) .. controls (806.49,157.83) and (811.17,162.51) .. (816.93,162.51) .. controls (822.7,162.51) and (827.37,157.83) .. (827.37,152.07) .. controls (827.37,150.34) and (826.95,148.71) .. (826.21,147.28) -- cycle ;
%Shape: Triangle [id:dp004680092204741415] 
\draw  [draw opacity=0][fill={rgb, 255:red, 211; green, 213; blue, 208 }  ,fill opacity=1 ] (826.76,139.36) -- (837.9,144.49) -- (823.15,151.07) -- cycle ;

% Text Node
\draw (321.26,20.42) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Chain}};
% Text Node
\draw (44.75,15.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{H}$\textbf{ + Lattice}};
% Text Node
\draw (461.18,84.89) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (668.36,15.12) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{DMRG}};
% Text Node
\draw (607.25,38.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {MPS};
% Text Node
\draw (777.05,42.55) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{36pt}\setlength\topsep{0pt}
\begin{center}
{\small Physical}\\{\small Index}
\end{center}

\end{minipage}};
% Text Node
\draw (775.85,83.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{60.05pt}\setlength\topsep{0pt}
\begin{center}
Bond\\Dimension $\displaystyle \chi $
\end{center}

\end{minipage}};
% Text Node
\draw (537.33,69.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {Step 1:};
% Text Node
\draw (539.33,133.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {Step i:};
% Text Node
\draw (599.08,166.23) node [anchor=north west][inner sep=0.75pt]   [align=left] {Block};
% Text Node
\draw (742.33,165.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {Block};
% Text Node
\draw (668.28,173.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {Sweep};
% Text Node
\draw (25.08,167.42) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle y$-periodic};
% Text Node
\draw (976.23,11.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Contraction}};
% Text Node
\draw (793.47,146.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {Repeat};
% Text Node
\draw (948.57,125.67) node [anchor=north west][inner sep=0.75pt]    {$|\psi _{gs} \rangle $};
% Text Node
\draw (993.57,126.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {State Vector};


\end{tikzpicture}

==> figures/fig16_tn_entropy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath} \usepackage{dsfont}  \newcommand{\Var}{\operatorname{\mathds{V}\!ar}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.463465in}{4.697525in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.463465in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.463465in}{4.697525in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.697525in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952054in}{0.706404in}}%
\pgfpathlineto{\pgfqpoint{6.431770in}{0.706404in}}%
\pgfpathlineto{\pgfqpoint{6.431770in}{4.597525in}}%
\pgfpathlineto{\pgfqpoint{0.952054in}{4.597525in}}%
\pgfpathlineto{\pgfqpoint{0.952054in}{0.706404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952054in}{0.706404in}}{\pgfqpoint{5.479716in}{3.891121in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201132in}{0.706404in}}%
\pgfpathlineto{\pgfqpoint{1.201132in}{4.597525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201132in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.201132in,y=0.546682in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952054in}{0.706404in}}{\pgfqpoint{5.479716in}{3.891121in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197444in}{0.706404in}}%
\pgfpathlineto{\pgfqpoint{2.197444in}{4.597525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197444in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.197444in,y=0.546682in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952054in}{0.706404in}}{\pgfqpoint{5.479716in}{3.891121in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193756in}{0.706404in}}%
\pgfpathlineto{\pgfqpoint{3.193756in}{4.597525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193756in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.193756in,y=0.546682in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952054in}{0.706404in}}{\pgfqpoint{5.479716in}{3.891121in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190068in}{0.706404in}}%
\pgfpathlineto{\pgfqpoint{4.190068in}{4.597525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190068in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.190068in,y=0.546682in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952054in}{0.706404in}}{\pgfqpoint{5.479716in}{3.891121in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186380in}{0.706404in}}%
\pgfpathlineto{\pgfqpoint{5.186380in}{4.597525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186380in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.186380in,y=0.546682in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952054in}{0.706404in}}{\pgfqpoint{5.479716in}{3.891121in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.182692in}{0.706404in}}%
\pgfpathlineto{\pgfqpoint{6.182692in}{4.597525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.182692in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.182692in,y=0.546682in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980102in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046801in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104580in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155543in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501052in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676494in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800972in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897524in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976414in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043114in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100892in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151855in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497364in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672806in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797284in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893836in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972726in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039426in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097204in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148168in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493676in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669118in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793596in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890149in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969038in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035738in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093516in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144480in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489988in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665430in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789908in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.886461in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965350in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.032050in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089828in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140792in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.486300in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.661742in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786220in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.882773in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.961662in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.028362in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.086140in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.111111in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.111111in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.137104in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691912in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Bond Dimension \(\displaystyle \chi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952054in}{0.706404in}}{\pgfqpoint{5.479716in}{3.891121in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952054in}{1.296205in}}%
\pgfpathlineto{\pgfqpoint{6.431770in}{1.296205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952054in}{1.296205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412087in, y=1.226760in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952054in}{0.706404in}}{\pgfqpoint{5.479716in}{3.891121in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952054in}{2.242713in}}%
\pgfpathlineto{\pgfqpoint{6.431770in}{2.242713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952054in}{2.242713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412087in, y=2.173268in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952054in}{0.706404in}}{\pgfqpoint{5.479716in}{3.891121in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952054in}{3.189221in}}%
\pgfpathlineto{\pgfqpoint{6.431770in}{3.189221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952054in}{3.189221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412087in, y=3.119776in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952054in}{0.706404in}}{\pgfqpoint{5.479716in}{3.891121in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952054in}{4.135729in}}%
\pgfpathlineto{\pgfqpoint{6.431770in}{4.135729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952054in}{4.135729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520112in, y=4.066284in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952054in}{0.801296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952054in}{0.919551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952054in}{1.011277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952054in}{1.086223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952054in}{1.149589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952054in}{1.204479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952054in}{1.252895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952054in}{1.581132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952054in}{1.747804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952054in}{1.866059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952054in}{1.957785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952054in}{2.032731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952054in}{2.096097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952054in}{2.150987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952054in}{2.199403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952054in}{2.527640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952054in}{2.694312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952054in}{2.812567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952054in}{2.904293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952054in}{2.979239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952054in}{3.042605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952054in}{3.097495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952054in}{3.145911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952054in}{3.474148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952054in}{3.640820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952054in}{3.759075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952054in}{3.850801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952054in}{3.925747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952054in}{3.989113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952054in}{4.044002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952054in}{4.092419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952054in}{4.420656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952054in}{4.587328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356531in,y=2.651964in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle S_2\left(\rho_{k,n}\right)_{max}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952054in}{0.706404in}}{\pgfqpoint{5.479716in}{3.891121in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.589654,0.865253,0.711542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.952054in}{4.135729in}}%
\pgfpathlineto{\pgfqpoint{6.431770in}{4.135729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952054in}{0.706404in}}{\pgfqpoint{5.479716in}{3.891121in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.589654,0.865253,0.711542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201132in}{4.420656in}}%
\pgfpathlineto{\pgfqpoint{1.372910in}{4.382472in}}%
\pgfpathlineto{\pgfqpoint{1.544688in}{4.332816in}}%
\pgfpathlineto{\pgfqpoint{1.716466in}{4.284406in}}%
\pgfpathlineto{\pgfqpoint{1.888244in}{4.243652in}}%
\pgfpathlineto{\pgfqpoint{2.060022in}{4.212092in}}%
\pgfpathlineto{\pgfqpoint{2.231800in}{4.188854in}}%
\pgfpathlineto{\pgfqpoint{2.403578in}{4.172273in}}%
\pgfpathlineto{\pgfqpoint{2.575356in}{4.160678in}}%
\pgfpathlineto{\pgfqpoint{2.747134in}{4.152677in}}%
\pgfpathlineto{\pgfqpoint{2.918912in}{4.147202in}}%
\pgfpathlineto{\pgfqpoint{3.090690in}{4.143479in}}%
\pgfpathlineto{\pgfqpoint{3.262467in}{4.140956in}}%
\pgfpathlineto{\pgfqpoint{3.434245in}{4.139250in}}%
\pgfpathlineto{\pgfqpoint{3.606023in}{4.138100in}}%
\pgfpathlineto{\pgfqpoint{3.777801in}{4.137324in}}%
\pgfpathlineto{\pgfqpoint{3.949579in}{4.136802in}}%
\pgfpathlineto{\pgfqpoint{4.121357in}{4.136451in}}%
\pgfpathlineto{\pgfqpoint{4.293135in}{4.136214in}}%
\pgfpathlineto{\pgfqpoint{4.464913in}{4.136055in}}%
\pgfpathlineto{\pgfqpoint{4.636691in}{4.135948in}}%
\pgfpathlineto{\pgfqpoint{4.808469in}{4.135876in}}%
\pgfpathlineto{\pgfqpoint{4.980247in}{4.135828in}}%
\pgfpathlineto{\pgfqpoint{5.152025in}{4.135795in}}%
\pgfpathlineto{\pgfqpoint{5.323803in}{4.135773in}}%
\pgfpathlineto{\pgfqpoint{5.495581in}{4.135759in}}%
\pgfpathlineto{\pgfqpoint{5.667359in}{4.135749in}}%
\pgfpathlineto{\pgfqpoint{5.839137in}{4.135742in}}%
\pgfpathlineto{\pgfqpoint{6.010915in}{4.135738in}}%
\pgfpathlineto{\pgfqpoint{6.182692in}{4.135735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952054in}{0.706404in}}{\pgfqpoint{5.479716in}{3.891121in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.589654,0.865253,0.711542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201132in}{4.420656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372910in}{4.382472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544688in}{4.332816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716466in}{4.284406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888244in}{4.243652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060022in}{4.212092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231800in}{4.188854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403578in}{4.172273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575356in}{4.160678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747134in}{4.152677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918912in}{4.147202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090690in}{4.143479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262467in}{4.140956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434245in}{4.139250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606023in}{4.138100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777801in}{4.137324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949579in}{4.136802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121357in}{4.136451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293135in}{4.136214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464913in}{4.136055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636691in}{4.135948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.808469in}{4.135876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980247in}{4.135828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.152025in}{4.135795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.323803in}{4.135773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495581in}{4.135759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667359in}{4.135749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.839137in}{4.135742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.010915in}{4.135738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.182692in}{4.135735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952054in}{0.706404in}}{\pgfqpoint{5.479716in}{3.891121in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.287302,0.757178,0.678992}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.952054in}{3.565874in}}%
\pgfpathlineto{\pgfqpoint{6.431770in}{3.565874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952054in}{0.706404in}}{\pgfqpoint{5.479716in}{3.891121in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.287302,0.757178,0.678992}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201132in}{4.420656in}}%
\pgfpathlineto{\pgfqpoint{1.372910in}{4.310563in}}%
\pgfpathlineto{\pgfqpoint{1.544688in}{4.175995in}}%
\pgfpathlineto{\pgfqpoint{1.716466in}{4.044239in}}%
\pgfpathlineto{\pgfqpoint{1.888244in}{3.928256in}}%
\pgfpathlineto{\pgfqpoint{2.060022in}{3.832853in}}%
\pgfpathlineto{\pgfqpoint{2.231800in}{3.758152in}}%
\pgfpathlineto{\pgfqpoint{2.403578in}{3.701857in}}%
\pgfpathlineto{\pgfqpoint{2.575356in}{3.660694in}}%
\pgfpathlineto{\pgfqpoint{2.747134in}{3.631291in}}%
\pgfpathlineto{\pgfqpoint{2.918912in}{3.610655in}}%
\pgfpathlineto{\pgfqpoint{3.090690in}{3.596358in}}%
\pgfpathlineto{\pgfqpoint{3.262467in}{3.586544in}}%
\pgfpathlineto{\pgfqpoint{3.434245in}{3.579852in}}%
\pgfpathlineto{\pgfqpoint{3.606023in}{3.575309in}}%
\pgfpathlineto{\pgfqpoint{3.777801in}{3.572234in}}%
\pgfpathlineto{\pgfqpoint{3.949579in}{3.570158in}}%
\pgfpathlineto{\pgfqpoint{4.121357in}{3.568758in}}%
\pgfpathlineto{\pgfqpoint{4.293135in}{3.567815in}}%
\pgfpathlineto{\pgfqpoint{4.464913in}{3.567179in}}%
\pgfpathlineto{\pgfqpoint{4.636691in}{3.566752in}}%
\pgfpathlineto{\pgfqpoint{4.808469in}{3.566465in}}%
\pgfpathlineto{\pgfqpoint{4.980247in}{3.566271in}}%
\pgfpathlineto{\pgfqpoint{5.152025in}{3.566141in}}%
\pgfpathlineto{\pgfqpoint{5.323803in}{3.566054in}}%
\pgfpathlineto{\pgfqpoint{5.495581in}{3.565995in}}%
\pgfpathlineto{\pgfqpoint{5.667359in}{3.565955in}}%
\pgfpathlineto{\pgfqpoint{5.839137in}{3.565929in}}%
\pgfpathlineto{\pgfqpoint{6.010915in}{3.565911in}}%
\pgfpathlineto{\pgfqpoint{6.182692in}{3.565899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952054in}{0.706404in}}{\pgfqpoint{5.479716in}{3.891121in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287302,0.757178,0.678992}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201132in}{4.420656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372910in}{4.310563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544688in}{4.175995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716466in}{4.044239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888244in}{3.928256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060022in}{3.832853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231800in}{3.758152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403578in}{3.701857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575356in}{3.660694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747134in}{3.631291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918912in}{3.610655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090690in}{3.596358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262467in}{3.586544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434245in}{3.579852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606023in}{3.575309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777801in}{3.572234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949579in}{3.570158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121357in}{3.568758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293135in}{3.567815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464913in}{3.567179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636691in}{3.566752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.808469in}{3.566465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980247in}{3.566271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.152025in}{3.566141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.323803in}{3.566054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495581in}{3.565995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667359in}{3.565955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.839137in}{3.565929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.010915in}{3.565911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.182692in}{3.565899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952054in}{0.706404in}}{\pgfqpoint{5.479716in}{3.891121in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.207210,0.617722,0.667928}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.952054in}{2.996023in}}%
\pgfpathlineto{\pgfqpoint{6.431770in}{2.996023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952054in}{0.706404in}}{\pgfqpoint{5.479716in}{3.891121in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.207210,0.617722,0.667928}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201132in}{4.420656in}}%
\pgfpathlineto{\pgfqpoint{1.372910in}{4.302996in}}%
\pgfpathlineto{\pgfqpoint{1.544688in}{4.140986in}}%
\pgfpathlineto{\pgfqpoint{1.716466in}{3.967015in}}%
\pgfpathlineto{\pgfqpoint{1.888244in}{3.798609in}}%
\pgfpathlineto{\pgfqpoint{2.060022in}{3.644072in}}%
\pgfpathlineto{\pgfqpoint{2.231800in}{3.507207in}}%
\pgfpathlineto{\pgfqpoint{2.403578in}{3.389712in}}%
\pgfpathlineto{\pgfqpoint{2.575356in}{3.292047in}}%
\pgfpathlineto{\pgfqpoint{2.747134in}{3.213583in}}%
\pgfpathlineto{\pgfqpoint{2.918912in}{3.152664in}}%
\pgfpathlineto{\pgfqpoint{3.090690in}{3.106856in}}%
\pgfpathlineto{\pgfqpoint{3.262467in}{3.073356in}}%
\pgfpathlineto{\pgfqpoint{3.434245in}{3.049406in}}%
\pgfpathlineto{\pgfqpoint{3.606023in}{3.032582in}}%
\pgfpathlineto{\pgfqpoint{3.777801in}{3.020919in}}%
\pgfpathlineto{\pgfqpoint{3.949579in}{3.012908in}}%
\pgfpathlineto{\pgfqpoint{4.121357in}{3.007443in}}%
\pgfpathlineto{\pgfqpoint{4.293135in}{3.003732in}}%
\pgfpathlineto{\pgfqpoint{4.464913in}{3.001220in}}%
\pgfpathlineto{\pgfqpoint{4.636691in}{2.999524in}}%
\pgfpathlineto{\pgfqpoint{4.808469in}{2.998379in}}%
\pgfpathlineto{\pgfqpoint{4.980247in}{2.997608in}}%
\pgfpathlineto{\pgfqpoint{5.152025in}{2.997089in}}%
\pgfpathlineto{\pgfqpoint{5.323803in}{2.996740in}}%
\pgfpathlineto{\pgfqpoint{5.495581in}{2.996505in}}%
\pgfpathlineto{\pgfqpoint{5.667359in}{2.996347in}}%
\pgfpathlineto{\pgfqpoint{5.839137in}{2.996241in}}%
\pgfpathlineto{\pgfqpoint{6.010915in}{2.996169in}}%
\pgfpathlineto{\pgfqpoint{6.182692in}{2.996121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952054in}{0.706404in}}{\pgfqpoint{5.479716in}{3.891121in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207210,0.617722,0.667928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201132in}{4.420656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372910in}{4.302996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544688in}{4.140986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716466in}{3.967015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888244in}{3.798609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060022in}{3.644072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231800in}{3.507207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403578in}{3.389712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575356in}{3.292047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747134in}{3.213583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918912in}{3.152664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090690in}{3.106856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262467in}{3.073356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434245in}{3.049406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606023in}{3.032582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777801in}{3.020919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949579in}{3.012908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121357in}{3.007443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293135in}{3.003732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464913in}{3.001220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636691in}{2.999524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.808469in}{2.998379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980247in}{2.997608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.152025in}{2.997089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.323803in}{2.996740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495581in}{2.996505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667359in}{2.996347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.839137in}{2.996241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.010915in}{2.996169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.182692in}{2.996121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952054in}{0.706404in}}{\pgfqpoint{5.479716in}{3.891121in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.207229,0.477632,0.637116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.952054in}{2.426215in}}%
\pgfpathlineto{\pgfqpoint{6.431770in}{2.426215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952054in}{0.706404in}}{\pgfqpoint{5.479716in}{3.891121in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.207229,0.477632,0.637116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201132in}{4.420656in}}%
\pgfpathlineto{\pgfqpoint{1.372910in}{4.302267in}}%
\pgfpathlineto{\pgfqpoint{1.544688in}{4.134512in}}%
\pgfpathlineto{\pgfqpoint{1.716466in}{3.948261in}}%
\pgfpathlineto{\pgfqpoint{1.888244in}{3.761228in}}%
\pgfpathlineto{\pgfqpoint{2.060022in}{3.581308in}}%
\pgfpathlineto{\pgfqpoint{2.231800in}{3.411539in}}%
\pgfpathlineto{\pgfqpoint{2.403578in}{3.253203in}}%
\pgfpathlineto{\pgfqpoint{2.575356in}{3.107318in}}%
\pgfpathlineto{\pgfqpoint{2.747134in}{2.975158in}}%
\pgfpathlineto{\pgfqpoint{2.918912in}{2.858201in}}%
\pgfpathlineto{\pgfqpoint{3.090690in}{2.757737in}}%
\pgfpathlineto{\pgfqpoint{3.262467in}{2.674380in}}%
\pgfpathlineto{\pgfqpoint{3.434245in}{2.607718in}}%
\pgfpathlineto{\pgfqpoint{3.606023in}{2.556290in}}%
\pgfpathlineto{\pgfqpoint{3.777801in}{2.517880in}}%
\pgfpathlineto{\pgfqpoint{3.949579in}{2.489964in}}%
\pgfpathlineto{\pgfqpoint{4.121357in}{2.470111in}}%
\pgfpathlineto{\pgfqpoint{4.293135in}{2.456222in}}%
\pgfpathlineto{\pgfqpoint{4.464913in}{2.446622in}}%
\pgfpathlineto{\pgfqpoint{4.636691in}{2.440043in}}%
\pgfpathlineto{\pgfqpoint{4.808469in}{2.435561in}}%
\pgfpathlineto{\pgfqpoint{4.980247in}{2.432522in}}%
\pgfpathlineto{\pgfqpoint{5.152025in}{2.430465in}}%
\pgfpathlineto{\pgfqpoint{5.323803in}{2.429077in}}%
\pgfpathlineto{\pgfqpoint{5.495581in}{2.428142in}}%
\pgfpathlineto{\pgfqpoint{5.667359in}{2.427511in}}%
\pgfpathlineto{\pgfqpoint{5.839137in}{2.427087in}}%
\pgfpathlineto{\pgfqpoint{6.010915in}{2.426801in}}%
\pgfpathlineto{\pgfqpoint{6.182692in}{2.426609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952054in}{0.706404in}}{\pgfqpoint{5.479716in}{3.891121in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207229,0.477632,0.637116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201132in}{4.420656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372910in}{4.302267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544688in}{4.134512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716466in}{3.948261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888244in}{3.761228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060022in}{3.581308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231800in}{3.411539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403578in}{3.253203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575356in}{3.107318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747134in}{2.975158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918912in}{2.858201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090690in}{2.757737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262467in}{2.674380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434245in}{2.607718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606023in}{2.556290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777801in}{2.517880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949579in}{2.489964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121357in}{2.470111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293135in}{2.456222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464913in}{2.446622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636691in}{2.440043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.808469in}{2.435561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980247in}{2.432522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.152025in}{2.430465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.323803in}{2.429077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495581in}{2.428142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667359in}{2.427511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.839137in}{2.427087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.010915in}{2.426801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.182692in}{2.426609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952054in}{0.706404in}}{\pgfqpoint{5.479716in}{3.891121in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.234811,0.331732,0.595183}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.952054in}{1.857112in}}%
\pgfpathlineto{\pgfqpoint{6.431770in}{1.857112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952054in}{0.706404in}}{\pgfqpoint{5.479716in}{3.891121in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.234811,0.331732,0.595183}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201132in}{4.420656in}}%
\pgfpathlineto{\pgfqpoint{1.372910in}{4.302197in}}%
\pgfpathlineto{\pgfqpoint{1.544688in}{4.133364in}}%
\pgfpathlineto{\pgfqpoint{1.716466in}{3.944100in}}%
\pgfpathlineto{\pgfqpoint{1.888244in}{3.751954in}}%
\pgfpathlineto{\pgfqpoint{2.060022in}{3.564502in}}%
\pgfpathlineto{\pgfqpoint{2.231800in}{3.384068in}}%
\pgfpathlineto{\pgfqpoint{2.403578in}{3.210871in}}%
\pgfpathlineto{\pgfqpoint{2.575356in}{3.044648in}}%
\pgfpathlineto{\pgfqpoint{2.747134in}{2.885382in}}%
\pgfpathlineto{\pgfqpoint{2.918912in}{2.733608in}}%
\pgfpathlineto{\pgfqpoint{3.090690in}{2.590485in}}%
\pgfpathlineto{\pgfqpoint{3.262467in}{2.457736in}}%
\pgfpathlineto{\pgfqpoint{3.434245in}{2.337418in}}%
\pgfpathlineto{\pgfqpoint{3.606023in}{2.231535in}}%
\pgfpathlineto{\pgfqpoint{3.777801in}{2.141537in}}%
\pgfpathlineto{\pgfqpoint{3.949579in}{2.067879in}}%
\pgfpathlineto{\pgfqpoint{4.121357in}{2.009845in}}%
\pgfpathlineto{\pgfqpoint{4.293135in}{1.965710in}}%
\pgfpathlineto{\pgfqpoint{4.464913in}{1.933159in}}%
\pgfpathlineto{\pgfqpoint{4.636691in}{1.909744in}}%
\pgfpathlineto{\pgfqpoint{4.808469in}{1.893223in}}%
\pgfpathlineto{\pgfqpoint{4.980247in}{1.881734in}}%
\pgfpathlineto{\pgfqpoint{5.152025in}{1.873827in}}%
\pgfpathlineto{\pgfqpoint{5.323803in}{1.868424in}}%
\pgfpathlineto{\pgfqpoint{5.495581in}{1.864751in}}%
\pgfpathlineto{\pgfqpoint{5.667359in}{1.862264in}}%
\pgfpathlineto{\pgfqpoint{5.839137in}{1.860583in}}%
\pgfpathlineto{\pgfqpoint{6.010915in}{1.859449in}}%
\pgfpathlineto{\pgfqpoint{6.182692in}{1.858685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952054in}{0.706404in}}{\pgfqpoint{5.479716in}{3.891121in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234811,0.331732,0.595183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201132in}{4.420656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372910in}{4.302197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544688in}{4.133364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716466in}{3.944100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888244in}{3.751954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060022in}{3.564502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231800in}{3.384068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403578in}{3.210871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575356in}{3.044648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747134in}{2.885382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918912in}{2.733608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090690in}{2.590485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262467in}{2.457736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434245in}{2.337418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606023in}{2.231535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777801in}{2.141537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949579in}{2.067879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121357in}{2.009845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293135in}{1.965710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464913in}{1.933159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636691in}{1.909744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.808469in}{1.893223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980247in}{1.881734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.152025in}{1.873827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.323803in}{1.868424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495581in}{1.864751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667359in}{1.862264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.839137in}{1.860583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.010915in}{1.859449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.182692in}{1.858685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952054in}{0.706404in}}{\pgfqpoint{5.479716in}{3.891121in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.242862,0.203456,0.412848}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.952054in}{1.299105in}}%
\pgfpathlineto{\pgfqpoint{6.431770in}{1.299105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952054in}{0.706404in}}{\pgfqpoint{5.479716in}{3.891121in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.242862,0.203456,0.412848}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201132in}{4.420656in}}%
\pgfpathlineto{\pgfqpoint{1.372910in}{4.302190in}}%
\pgfpathlineto{\pgfqpoint{1.544688in}{4.133162in}}%
\pgfpathlineto{\pgfqpoint{1.716466in}{3.943200in}}%
\pgfpathlineto{\pgfqpoint{1.888244in}{3.749762in}}%
\pgfpathlineto{\pgfqpoint{2.060022in}{3.560341in}}%
\pgfpathlineto{\pgfqpoint{2.231800in}{3.377046in}}%
\pgfpathlineto{\pgfqpoint{2.403578in}{3.199718in}}%
\pgfpathlineto{\pgfqpoint{2.575356in}{3.027538in}}%
\pgfpathlineto{\pgfqpoint{2.747134in}{2.859727in}}%
\pgfpathlineto{\pgfqpoint{2.918912in}{2.695824in}}%
\pgfpathlineto{\pgfqpoint{3.090690in}{2.535792in}}%
\pgfpathlineto{\pgfqpoint{3.262467in}{2.380059in}}%
\pgfpathlineto{\pgfqpoint{3.434245in}{2.229550in}}%
\pgfpathlineto{\pgfqpoint{3.606023in}{2.085707in}}%
\pgfpathlineto{\pgfqpoint{3.777801in}{1.950448in}}%
\pgfpathlineto{\pgfqpoint{3.949579in}{1.826034in}}%
\pgfpathlineto{\pgfqpoint{4.121357in}{1.714764in}}%
\pgfpathlineto{\pgfqpoint{4.293135in}{1.618539in}}%
\pgfpathlineto{\pgfqpoint{4.464913in}{1.538383in}}%
\pgfpathlineto{\pgfqpoint{4.636691in}{1.474148in}}%
\pgfpathlineto{\pgfqpoint{4.808469in}{1.424549in}}%
\pgfpathlineto{\pgfqpoint{4.980247in}{1.387496in}}%
\pgfpathlineto{\pgfqpoint{5.152025in}{1.360568in}}%
\pgfpathlineto{\pgfqpoint{5.323803in}{1.341421in}}%
\pgfpathlineto{\pgfqpoint{5.495581in}{1.328029in}}%
\pgfpathlineto{\pgfqpoint{5.667359in}{1.318773in}}%
\pgfpathlineto{\pgfqpoint{5.839137in}{1.312431in}}%
\pgfpathlineto{\pgfqpoint{6.010915in}{1.308112in}}%
\pgfpathlineto{\pgfqpoint{6.182692in}{1.305182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952054in}{0.706404in}}{\pgfqpoint{5.479716in}{3.891121in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.242862,0.203456,0.412848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201132in}{4.420656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372910in}{4.302190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544688in}{4.133162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716466in}{3.943200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888244in}{3.749762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060022in}{3.560341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231800in}{3.377046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403578in}{3.199718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575356in}{3.027538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747134in}{2.859727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918912in}{2.695824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090690in}{2.535792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262467in}{2.380059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434245in}{2.229550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606023in}{2.085707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777801in}{1.950448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949579in}{1.826034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121357in}{1.714764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293135in}{1.618539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464913in}{1.538383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636691in}{1.474148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.808469in}{1.424549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980247in}{1.387496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.152025in}{1.360568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.323803in}{1.341421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495581in}{1.328029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667359in}{1.318773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.839137in}{1.312431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.010915in}{1.308112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.182692in}{1.305182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952054in}{0.706404in}}{\pgfqpoint{5.479716in}{3.891121in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.165794,0.105209,0.199608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.952054in}{0.883273in}}%
\pgfpathlineto{\pgfqpoint{6.431770in}{0.883273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952054in}{0.706404in}}{\pgfqpoint{5.479716in}{3.891121in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.165794,0.105209,0.199608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201132in}{4.420656in}}%
\pgfpathlineto{\pgfqpoint{1.372910in}{4.302190in}}%
\pgfpathlineto{\pgfqpoint{1.544688in}{4.133129in}}%
\pgfpathlineto{\pgfqpoint{1.716466in}{3.943025in}}%
\pgfpathlineto{\pgfqpoint{1.888244in}{3.749302in}}%
\pgfpathlineto{\pgfqpoint{2.060022in}{3.559440in}}%
\pgfpathlineto{\pgfqpoint{2.231800in}{3.375498in}}%
\pgfpathlineto{\pgfqpoint{2.403578in}{3.197230in}}%
\pgfpathlineto{\pgfqpoint{2.575356in}{3.023677in}}%
\pgfpathlineto{\pgfqpoint{2.747134in}{2.853854in}}%
\pgfpathlineto{\pgfqpoint{2.918912in}{2.687009in}}%
\pgfpathlineto{\pgfqpoint{3.090690in}{2.522691in}}%
\pgfpathlineto{\pgfqpoint{3.262467in}{2.360764in}}%
\pgfpathlineto{\pgfqpoint{3.434245in}{2.201416in}}%
\pgfpathlineto{\pgfqpoint{3.606023in}{2.045181in}}%
\pgfpathlineto{\pgfqpoint{3.777801in}{1.892978in}}%
\pgfpathlineto{\pgfqpoint{3.949579in}{1.746160in}}%
\pgfpathlineto{\pgfqpoint{4.121357in}{1.606526in}}%
\pgfpathlineto{\pgfqpoint{4.293135in}{1.476269in}}%
\pgfpathlineto{\pgfqpoint{4.464913in}{1.357777in}}%
\pgfpathlineto{\pgfqpoint{4.636691in}{1.253275in}}%
\pgfpathlineto{\pgfqpoint{4.808469in}{1.164350in}}%
\pgfpathlineto{\pgfqpoint{4.980247in}{1.091538in}}%
\pgfpathlineto{\pgfqpoint{5.152025in}{1.034168in}}%
\pgfpathlineto{\pgfqpoint{5.323803in}{0.990545in}}%
\pgfpathlineto{\pgfqpoint{5.495581in}{0.958379in}}%
\pgfpathlineto{\pgfqpoint{5.667359in}{0.935247in}}%
\pgfpathlineto{\pgfqpoint{5.839137in}{0.918929in}}%
\pgfpathlineto{\pgfqpoint{6.010915in}{0.907583in}}%
\pgfpathlineto{\pgfqpoint{6.182692in}{0.899775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952054in}{0.706404in}}{\pgfqpoint{5.479716in}{3.891121in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165794,0.105209,0.199608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201132in}{4.420656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372910in}{4.302190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544688in}{4.133129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716466in}{3.943025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888244in}{3.749302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060022in}{3.559440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231800in}{3.375498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403578in}{3.197230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575356in}{3.023677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747134in}{2.853854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918912in}{2.687009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090690in}{2.522691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262467in}{2.360764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434245in}{2.201416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606023in}{2.045181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777801in}{1.892978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949579in}{1.746160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121357in}{1.606526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293135in}{1.476269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464913in}{1.357777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636691in}{1.253275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.808469in}{1.164350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980247in}{1.091538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.152025in}{1.034168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.323803in}{0.990545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495581in}{0.958379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667359in}{0.935247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.839137in}{0.918929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.010915in}{0.907583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.182692in}{0.899775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952054in}{0.706404in}}%
\pgfpathlineto{\pgfqpoint{0.952054in}{4.597525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.431770in}{0.706404in}}%
\pgfpathlineto{\pgfqpoint{6.431770in}{4.597525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952054in}{0.706404in}}%
\pgfpathlineto{\pgfqpoint{6.431770in}{0.706404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952054in}{4.597525in}}%
\pgfpathlineto{\pgfqpoint{6.431770in}{4.597525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.587326in}{0.769725in}}%
\pgfpathlineto{\pgfqpoint{8.319021in}{0.769725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.363465in}{0.769725in}}{\pgfqpoint{8.363465in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{8.363465in}{3.322423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.363465in}{3.366868in}}{\pgfqpoint{8.319021in}{3.366868in}}%
\pgfpathlineto{\pgfqpoint{6.587326in}{3.366868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.542882in}{3.366868in}}{\pgfqpoint{6.542882in}{3.322423in}}%
\pgfpathlineto{\pgfqpoint{6.542882in}{0.814169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.542882in}{0.769725in}}{\pgfqpoint{6.587326in}{0.769725in}}%
\pgfpathlineto{\pgfqpoint{6.587326in}{0.769725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.154128in,y=3.162239in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \textbf{\(\displaystyle \mathbf{k}\)-order}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.589654,0.865253,0.711542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.631770in}{2.929831in}}%
\pgfpathlineto{\pgfqpoint{6.853993in}{2.929831in}}%
\pgfpathlineto{\pgfqpoint{7.076215in}{2.929831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.589654,0.865253,0.711542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.853993in}{2.929831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.253993in,y=2.852054in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle k\) = 0, 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.287302,0.757178,0.678992}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.631770in}{2.605372in}}%
\pgfpathlineto{\pgfqpoint{6.853993in}{2.605372in}}%
\pgfpathlineto{\pgfqpoint{7.076215in}{2.605372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287302,0.757178,0.678992}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.853993in}{2.605372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.253993in,y=2.527594in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle k\) = 2, 23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.207210,0.617722,0.667928}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.631770in}{2.280912in}}%
\pgfpathlineto{\pgfqpoint{6.853993in}{2.280912in}}%
\pgfpathlineto{\pgfqpoint{7.076215in}{2.280912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207210,0.617722,0.667928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.853993in}{2.280912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.253993in,y=2.203134in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle k\) = 4, 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.207229,0.477632,0.637116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.631770in}{1.956452in}}%
\pgfpathlineto{\pgfqpoint{6.853993in}{1.956452in}}%
\pgfpathlineto{\pgfqpoint{7.076215in}{1.956452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207229,0.477632,0.637116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.853993in}{1.956452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.253993in,y=1.878675in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle k\) = 6, 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.234811,0.331732,0.595183}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.631770in}{1.631993in}}%
\pgfpathlineto{\pgfqpoint{6.853993in}{1.631993in}}%
\pgfpathlineto{\pgfqpoint{7.076215in}{1.631993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234811,0.331732,0.595183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.853993in}{1.631993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.253993in,y=1.554215in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle k\) = 8, 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.242862,0.203456,0.412848}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.631770in}{1.307533in}}%
\pgfpathlineto{\pgfqpoint{6.853993in}{1.307533in}}%
\pgfpathlineto{\pgfqpoint{7.076215in}{1.307533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.242862,0.203456,0.412848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.853993in}{1.307533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.253993in,y=1.229755in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle k\) = 10, 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.165794,0.105209,0.199608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.631770in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{6.853993in}{0.983073in}}%
\pgfpathlineto{\pgfqpoint{7.076215in}{0.983073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165794,0.105209,0.199608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.853993in}{0.983073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.253993in,y=0.905295in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle k\) = 12, 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724319in}{3.432402in}}%
\pgfpathlineto{\pgfqpoint{8.190797in}{3.432402in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.235241in}{3.432402in}}{\pgfqpoint{8.235241in}{3.476847in}}%
\pgfpathlineto{\pgfqpoint{8.235241in}{4.344691in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.235241in}{4.389136in}}{\pgfqpoint{8.190797in}{4.389136in}}%
\pgfpathlineto{\pgfqpoint{6.724319in}{4.389136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.679874in}{4.389136in}}{\pgfqpoint{6.679874in}{4.344691in}}%
\pgfpathlineto{\pgfqpoint{6.679874in}{3.476847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.679874in}{3.432402in}}{\pgfqpoint{6.724319in}{3.432402in}}%
\pgfpathlineto{\pgfqpoint{6.724319in}{3.432402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.193477in,y=4.184507in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \textbf{\(\displaystyle \mathbf{\chi \to \infty}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.768763in}{3.763697in}}%
\pgfpathlineto{\pgfqpoint{6.990986in}{3.763697in}}%
\pgfpathlineto{\pgfqpoint{7.213208in}{3.763697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.390986in,y=3.685919in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \frac{1}{2^{k}} +\frac{2^{k}}{2^n}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/tn_notation/F_full.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,88); %set diagram left start at 0, and has height of 88

%Straight Lines [id:da1361981129246348] 
\draw    (86.06,21.53) -- (86.06,40.83) ;
%Shape: Wave [id:dp14013793995518786] 
\draw   (45.08,20.89) .. controls (46.71,24.63) and (48.27,28.19) .. (50.08,28.19) .. controls (51.89,28.19) and (53.45,24.63) .. (55.08,20.89) .. controls (56.71,17.15) and (58.27,13.59) .. (60.08,13.59) .. controls (61.89,13.59) and (63.45,17.15) .. (65.08,20.89) .. controls (66.71,24.63) and (68.27,28.19) .. (70.08,28.19) .. controls (71.89,28.19) and (73.45,24.63) .. (75.08,20.89) .. controls (76.71,17.15) and (78.27,13.59) .. (80.08,13.59) .. controls (81.89,13.59) and (83.45,17.15) .. (85.08,20.89) .. controls (85.21,21.2) and (85.35,21.51) .. (85.48,21.81) ;
%Shape: Circle [id:dp5684436041491443] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (82.76,21.53) .. controls (82.76,19.71) and (84.24,18.23) .. (86.06,18.23) .. controls (87.88,18.23) and (89.36,19.71) .. (89.36,21.53) .. controls (89.36,23.36) and (87.88,24.83) .. (86.06,24.83) .. controls (84.24,24.83) and (82.76,23.36) .. (82.76,21.53) -- cycle ;
%Straight Lines [id:da6193425864493354] 
\draw    (118.28,21.53) -- (86.06,21.53) ;
%Shape: Rectangle [id:dp704371181944379] 
\draw  [color={rgb, 255:red, 51; green, 74; blue, 82 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 175; blue, 184 }  ,fill opacity=1 ] (68.69,40.6) -- (103.88,40.6) -- (103.88,65.59) -- (68.69,65.59) -- cycle ;

% Text Node
\draw (70.69,44) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\ket{\mathbb{F}}$};


\end{tikzpicture}

==> figures/tn_notation/F_simpl.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,64); %set diagram left start at 0, and has height of 64

%Straight Lines [id:da17457409163819726] 
\draw    (39.93,29.7) -- (56.17,29.7) ;
%Shape: Rectangle [id:dp9913966418977878] 
\draw  [color={rgb, 255:red, 51; green, 74; blue, 82 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 175; blue, 184 }  ,fill opacity=1 ] (56.42,17.21) -- (91.6,17.21) -- (91.6,42.19) -- (56.42,42.19) -- cycle ;
%Straight Lines [id:da9092067931697723] 
\draw    (91.93,29.7) -- (108.17,29.7) ;

% Text Node
\draw (66.51,21.6) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathbb{F}$};


\end{tikzpicture}

==> figures/tn_notation/I_full.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,78); %set diagram left start at 0, and has height of 78

%Straight Lines [id:da8598160507536137] 
\draw    (89.06,21.53) -- (89.06,40.83) ;
%Shape: Wave [id:dp6454482031201685] 
\draw   (48.08,20.89) .. controls (49.71,24.63) and (51.27,28.19) .. (53.08,28.19) .. controls (54.89,28.19) and (56.45,24.63) .. (58.08,20.89) .. controls (59.71,17.15) and (61.27,13.59) .. (63.08,13.59) .. controls (64.89,13.59) and (66.45,17.15) .. (68.08,20.89) .. controls (69.71,24.63) and (71.27,28.19) .. (73.08,28.19) .. controls (74.89,28.19) and (76.45,24.63) .. (78.08,20.89) .. controls (79.71,17.15) and (81.27,13.59) .. (83.08,13.59) .. controls (84.89,13.59) and (86.45,17.15) .. (88.08,20.89) .. controls (88.21,21.2) and (88.35,21.51) .. (88.48,21.81) ;
%Shape: Circle [id:dp02808529048403008] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (85.76,21.53) .. controls (85.76,19.71) and (87.24,18.23) .. (89.06,18.23) .. controls (90.88,18.23) and (92.36,19.71) .. (92.36,21.53) .. controls (92.36,23.36) and (90.88,24.83) .. (89.06,24.83) .. controls (87.24,24.83) and (85.76,23.36) .. (85.76,21.53) -- cycle ;
%Straight Lines [id:da2113264296597437] 
\draw    (121.28,21.53) -- (89.06,21.53) ;
%Shape: Rectangle [id:dp42737905506746143] 
\draw  [color={rgb, 255:red, 84; green, 142; blue, 161 }  ,draw opacity=1 ][fill={rgb, 255:red, 186; green, 235; blue, 252 }  ,fill opacity=1 ] (71.69,40.6) -- (106.88,40.6) -- (106.88,65.59) -- (71.69,65.59) -- cycle ;

% Text Node
\draw (76.69,42) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\ket{\mathbb{1}}$};


\end{tikzpicture}

==> figures/tn_notation/I_simpl.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,68); %set diagram left start at 0, and has height of 68

%Shape: Rectangle [id:dp37932412588920994] 
\draw  [color={rgb, 255:red, 84; green, 142; blue, 161 }  ,draw opacity=1 ][fill={rgb, 255:red, 186; green, 235; blue, 252 }  ,fill opacity=1 ] (56.81,22.01) -- (92,22.01) -- (92,46.99) -- (56.81,46.99) -- cycle ;
%Straight Lines [id:da6922510259743722] 
\draw    (92,34.5) -- (108.23,34.5) ;
%Straight Lines [id:da4209857439781961] 
\draw    (39.93,34.5) -- (56.17,34.5) ;

% Text Node
\draw (67.91,26.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathds{1}$};


\end{tikzpicture}

==> figures/tn_notation/O_full.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,79); %set diagram left start at 0, and has height of 79

%Straight Lines [id:da43289400528061317] 
\draw    (86.06,18.94) -- (86.06,38.24) ;
%Shape: Wave [id:dp6904215692369104] 
\draw   (45.08,18.3) .. controls (46.71,22.04) and (48.27,25.6) .. (50.08,25.6) .. controls (51.89,25.6) and (53.45,22.04) .. (55.08,18.3) .. controls (56.71,14.56) and (58.27,11) .. (60.08,11) .. controls (61.89,11) and (63.45,14.56) .. (65.08,18.3) .. controls (66.71,22.04) and (68.27,25.6) .. (70.08,25.6) .. controls (71.89,25.6) and (73.45,22.04) .. (75.08,18.3) .. controls (76.71,14.56) and (78.27,11) .. (80.08,11) .. controls (81.89,11) and (83.45,14.56) .. (85.08,18.3) .. controls (85.21,18.61) and (85.35,18.91) .. (85.48,19.21) ;
%Shape: Circle [id:dp03348035920325976] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (82.76,18.94) .. controls (82.76,17.12) and (84.24,15.64) .. (86.06,15.64) .. controls (87.88,15.64) and (89.36,17.12) .. (89.36,18.94) .. controls (89.36,20.76) and (87.88,22.24) .. (86.06,22.24) .. controls (84.24,22.24) and (82.76,20.76) .. (82.76,18.94) -- cycle ;
%Straight Lines [id:da577077694796412] 
\draw    (118.28,18.94) -- (86.06,18.94) ;
%Shape: Rectangle [id:dp893651155907154] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 242; green, 206; blue, 133 }  ,fill opacity=1 ] (68.69,38.01) -- (103.88,38.01) -- (103.88,62.99) -- (68.69,62.99) -- cycle ;

% Text Node
\draw (70.69,41.41) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\ket{O}$};


\end{tikzpicture}

==> figures/tn_notation/O_simpl.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,78); %set diagram left start at 0, and has height of 78

%Straight Lines [id:da3831313101871292] 
\draw    (41.1,28.1) -- (57.6,28.1) ;
%Shape: Rectangle [id:dp4364182296543526] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 242; green, 206; blue, 133 }  ,fill opacity=1 ] (58.09,15.61) -- (93.28,15.61) -- (93.28,40.59) -- (58.09,40.59) -- cycle ;
%Straight Lines [id:da16269542465227604] 
\draw    (93.28,28.1) -- (109.51,28.1) ;

% Text Node
\draw (68.19,20) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$O$};


\end{tikzpicture}

==> figures/tn_notation/Z_full.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,113); %set diagram left start at 0, and has height of 113

%Straight Lines [id:da3258405370829571] 
\draw    (84.06,29.94) -- (84.06,49.24) ;
%Shape: Wave [id:dp8867365154959042] 
\draw   (43.08,29.3) .. controls (44.71,33.04) and (46.27,36.6) .. (48.08,36.6) .. controls (49.89,36.6) and (51.45,33.04) .. (53.08,29.3) .. controls (54.71,25.56) and (56.27,22) .. (58.08,22) .. controls (59.89,22) and (61.45,25.56) .. (63.08,29.3) .. controls (64.71,33.04) and (66.27,36.6) .. (68.08,36.6) .. controls (69.89,36.6) and (71.45,33.04) .. (73.08,29.3) .. controls (74.71,25.56) and (76.27,22) .. (78.08,22) .. controls (79.89,22) and (81.45,25.56) .. (83.08,29.3) .. controls (83.21,29.61) and (83.35,29.91) .. (83.48,30.21) ;
%Shape: Circle [id:dp5084197755440374] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.76,29.94) .. controls (80.76,28.12) and (82.24,26.64) .. (84.06,26.64) .. controls (85.88,26.64) and (87.36,28.12) .. (87.36,29.94) .. controls (87.36,31.76) and (85.88,33.24) .. (84.06,33.24) .. controls (82.24,33.24) and (80.76,31.76) .. (80.76,29.94) -- cycle ;
%Straight Lines [id:da14038124812725772] 
\draw    (116.28,29.94) -- (84.06,29.94) ;
%Shape: Rectangle [id:dp919494861215614] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 244; blue, 180 }  ,fill opacity=1 ] (66.69,49.01) -- (101.88,49.01) -- (101.88,73.99) -- (66.69,73.99) -- cycle ;

% Text Node
\draw (68.69,52.41) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\ket{Z}$};


\end{tikzpicture}

==> figures/tn_notation/Z_simpl.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,69); %set diagram left start at 0, and has height of 69

%Shape: Rectangle [id:dp44849358806218187] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 244; blue, 180 }  ,fill opacity=1 ] (76.81,27.61) -- (112,27.61) -- (112,52.59) -- (76.81,52.59) -- cycle ;
%Straight Lines [id:da49186365249061703] 
\draw    (112,40.1) -- (128.23,40.1) ;
%Straight Lines [id:da6571249547486084] 
\draw    (59.93,40.1) -- (76.17,40.1) ;

% Text Node
\draw (85.91,32) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$Z$};


\end{tikzpicture}

==> figures/tn_notation/contraction_init.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,125); %set diagram left start at 0, and has height of 125

%Straight Lines [id:da07865247054373947] 
\draw    (31.88,45.44) -- (31.88,32.51) ;
%Shape: Rectangle [id:dp6499550645876138] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (8.57,6.95) -- (53.6,6.95) -- (53.6,31.94) -- (8.57,31.94) -- cycle ;
%Straight Lines [id:da24280173164514385] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (31.88,45.44) -- (7.12,57.36) ;
%Shape: Circle [id:dp31541237652280163] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28.49,45.44) .. controls (28.49,43.57) and (30.01,42.05) .. (31.88,42.05) .. controls (33.76,42.05) and (35.27,43.57) .. (35.27,45.44) .. controls (35.27,47.31) and (33.76,48.83) .. (31.88,48.83) .. controls (30.01,48.83) and (28.49,47.31) .. (28.49,45.44) -- cycle ;
%Shape: Wave [id:dp4527452129145211] 
\draw   (32.52,48.94) .. controls (31.39,49.76) and (30.32,50.54) .. (30.32,51.44) .. controls (30.32,52.35) and (31.39,53.13) .. (32.52,53.94) .. controls (33.65,54.76) and (34.72,55.54) .. (34.72,56.44) .. controls (34.72,57.35) and (33.65,58.13) .. (32.52,58.94) .. controls (31.39,59.76) and (30.32,60.54) .. (30.32,61.44) .. controls (30.32,62.35) and (31.39,63.13) .. (32.52,63.94) .. controls (33.65,64.76) and (34.72,65.54) .. (34.72,66.44) .. controls (34.72,67.35) and (33.65,68.13) .. (32.52,68.94) .. controls (31.39,69.76) and (30.32,70.54) .. (30.32,71.44) .. controls (30.32,72.35) and (31.39,73.13) .. (32.52,73.94) .. controls (33.21,74.44) and (33.88,74.93) .. (34.3,75.44) ;
%Shape: Circle [id:dp4089912529643025] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28.49,75.44) .. controls (28.49,73.57) and (30.01,72.05) .. (31.88,72.05) .. controls (33.76,72.05) and (35.27,73.57) .. (35.27,75.44) .. controls (35.27,77.31) and (33.76,78.83) .. (31.88,78.83) .. controls (30.01,78.83) and (28.49,77.31) .. (28.49,75.44) -- cycle ;
%Straight Lines [id:da8931163549276766] 
\draw    (31.88,88.37) -- (31.88,75.44) ;
%Shape: Rectangle [id:dp3762416747667494] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (5.77,88.25) -- (50.8,88.25) -- (50.8,113.24) -- (5.77,113.24) -- cycle ;
%Straight Lines [id:da2906587728892269] 
\draw    (108.28,88.37) -- (108.28,75.44) ;
%Shape: Rectangle [id:dp0018378723275274123] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (84.97,6.95) -- (130,6.95) -- (130,31.94) -- (84.97,31.94) -- cycle ;
%Shape: Circle [id:dp13171797043570677] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.89,45.44) .. controls (104.89,43.57) and (106.41,42.05) .. (108.28,42.05) .. controls (110.16,42.05) and (111.67,43.57) .. (111.67,45.44) .. controls (111.67,47.31) and (110.16,48.83) .. (108.28,48.83) .. controls (106.41,48.83) and (104.89,47.31) .. (104.89,45.44) -- cycle ;
%Shape: Wave [id:dp20856536395999425] 
\draw   (108.92,48.94) .. controls (107.79,49.76) and (106.72,50.54) .. (106.72,51.44) .. controls (106.72,52.35) and (107.79,53.13) .. (108.92,53.94) .. controls (110.05,54.76) and (111.12,55.54) .. (111.12,56.44) .. controls (111.12,57.35) and (110.05,58.13) .. (108.92,58.94) .. controls (107.79,59.76) and (106.72,60.54) .. (106.72,61.44) .. controls (106.72,62.35) and (107.79,63.13) .. (108.92,63.94) .. controls (110.05,64.76) and (111.12,65.54) .. (111.12,66.44) .. controls (111.12,67.35) and (110.05,68.13) .. (108.92,68.94) .. controls (107.79,69.76) and (106.72,70.54) .. (106.72,71.44) .. controls (106.72,72.35) and (107.79,73.13) .. (108.92,73.94) .. controls (109.61,74.44) and (110.28,74.93) .. (110.7,75.44) ;
%Shape: Circle [id:dp22641088681635857] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.89,75.44) .. controls (104.89,73.57) and (106.41,72.05) .. (108.28,72.05) .. controls (110.16,72.05) and (111.67,73.57) .. (111.67,75.44) .. controls (111.67,77.31) and (110.16,78.83) .. (108.28,78.83) .. controls (106.41,78.83) and (104.89,77.31) .. (104.89,75.44) -- cycle ;
%Shape: Rectangle [id:dp8066622922560192] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (82.17,88.25) -- (127.2,88.25) -- (127.2,113.24) -- (82.17,113.24) -- cycle ;
%Straight Lines [id:da08553479731673663] 
\draw    (108.28,45.44) -- (108.28,32.51) ;

%Straight Lines [id:da3797690048164515] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (146.32,60.16) -- (190.72,60.16) ;
%Straight Lines [id:da9495336679138122] 
\draw    (31.88,75.44) -- (108.28,45.44) ;
%Straight Lines [id:da4039683666650895] 
\draw    (226.28,88.37) -- (226.28,75.44) ;
%Shape: Rectangle [id:dp17796679486600353] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (202.97,6.95) -- (248,6.95) -- (248,31.94) -- (202.97,31.94) -- cycle ;
%Shape: Circle [id:dp3767019708373949] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222.89,45.44) .. controls (222.89,43.57) and (224.41,42.05) .. (226.28,42.05) .. controls (228.16,42.05) and (229.67,43.57) .. (229.67,45.44) .. controls (229.67,47.31) and (228.16,48.83) .. (226.28,48.83) .. controls (224.41,48.83) and (222.89,47.31) .. (222.89,45.44) -- cycle ;
%Shape: Wave [id:dp1527735493086566] 
\draw   (226.92,48.94) .. controls (225.79,49.76) and (224.72,50.54) .. (224.72,51.44) .. controls (224.72,52.35) and (225.79,53.13) .. (226.92,53.94) .. controls (228.05,54.76) and (229.12,55.54) .. (229.12,56.44) .. controls (229.12,57.35) and (228.05,58.13) .. (226.92,58.94) .. controls (225.79,59.76) and (224.72,60.54) .. (224.72,61.44) .. controls (224.72,62.35) and (225.79,63.13) .. (226.92,63.94) .. controls (228.05,64.76) and (229.12,65.54) .. (229.12,66.44) .. controls (229.12,67.35) and (228.05,68.13) .. (226.92,68.94) .. controls (225.79,69.76) and (224.72,70.54) .. (224.72,71.44) .. controls (224.72,72.35) and (225.79,73.13) .. (226.92,73.94) .. controls (227.61,74.44) and (228.28,74.93) .. (228.7,75.44) ;
%Shape: Circle [id:dp5336167588404284] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222.89,75.44) .. controls (222.89,73.57) and (224.41,72.05) .. (226.28,72.05) .. controls (228.16,72.05) and (229.67,73.57) .. (229.67,75.44) .. controls (229.67,77.31) and (228.16,78.83) .. (226.28,78.83) .. controls (224.41,78.83) and (222.89,77.31) .. (222.89,75.44) -- cycle ;
%Shape: Rectangle [id:dp9765745799662398] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (200.17,88.25) -- (245.2,88.25) -- (245.2,113.24) -- (200.17,113.24) -- cycle ;
%Straight Lines [id:da3494541849617865] 
\draw    (226.28,45.44) -- (226.28,32.51) ;

%Straight Lines [id:da08144951415959589] 
\draw    (108.28,75.44) -- (138.72,63.36) ;
%Straight Lines [id:da08409758138384427] 
\draw    (195.84,57.52) -- (226.28,45.44) ;
%Straight Lines [id:da12777531174654455] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (251.04,63.52) -- (226.28,75.44) ;

% Text Node
\draw (60,41.28) node [anchor=north west][inner sep=0.75pt]    {$\chi $};
% Text Node
\draw (87.97,10.35) node [anchor=north west][inner sep=0.75pt]    {$| 0\rangle ^{\otimes 2,2}$};
% Text Node
\draw (85.17,91.65) node [anchor=north west][inner sep=0.75pt]    {$| 0\rangle ^{\otimes 2,2}$};
% Text Node
\draw (203.17,91.65) node [anchor=north west][inner sep=0.75pt]    {$| 0\rangle ^{\otimes 2,2}$};
% Text Node
\draw (205.97,10.35) node [anchor=north west][inner sep=0.75pt]    {$| 0\rangle ^{\otimes 2,2}$};
% Text Node
\draw (17.42,70.61) node [anchor=north west][inner sep=0.75pt]    {$l$};
% Text Node
\draw (11.57,10.35) node [anchor=north west][inner sep=0.75pt]    {$| 0\rangle ^{\otimes 2,2}$};
% Text Node
\draw (8.77,91.65) node [anchor=north west][inner sep=0.75pt]    {$| 0\rangle ^{\otimes 2,2}$};


\end{tikzpicture}

==> figures/tn_notation/dummy_simpl.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,64); %set diagram left start at 0, and has height of 64

%Straight Lines [id:da5513789254121371] 
\draw    (43.1,23.7) -- (59.6,23.7) ;
%Shape: Rectangle [id:dp013584574836020602] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 195; green, 174; blue, 161 }  ,fill opacity=1 ] (60.09,11.21) -- (95.28,11.21) -- (95.28,36.19) -- (60.09,36.19) -- cycle ;
%Straight Lines [id:da5614435681635479] 
\draw    (95.28,23.7) -- (111.51,23.7) ;

% Text Node
\draw (72.19,15.6) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\boldsymbol{i}$};


\end{tikzpicture}

==> figures/tn_notation/dummy_tensor.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,70); %set diagram left start at 0, and has height of 70

%Shape: Rectangle [id:dp5013228244963586] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 195; green, 174; blue, 161 }  ,fill opacity=1 ] (51.81,17.27) -- (87,17.27) -- (87,42.26) -- (51.81,42.26) -- cycle ;
%Straight Lines [id:da7960543702280609] 
\draw    (87.1,29.76) -- (103.6,29.76) ;
%Shape: Rectangle [id:dp6422645971031176] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 195; green, 174; blue, 161 }  ,fill opacity=1 ] (104.09,17.27) -- (139.28,17.27) -- (139.28,42.26) -- (104.09,42.26) -- cycle ;
%Straight Lines [id:da3559732681613661] 
\draw    (139.28,29.76) -- (155.51,29.76) ;
%Straight Lines [id:da810841344692224] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (155.51,29.76) -- (206.93,29.76) ;
%Straight Lines [id:da19981928522847991] 
\draw    (206.93,29.76) -- (223.17,29.76) ;
%Shape: Rectangle [id:dp35998542635280883] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 195; green, 174; blue, 161 }  ,fill opacity=1 ] (223.42,17.02) -- (258.6,17.02) -- (258.6,42.01) -- (223.42,42.01) -- cycle ;
%Straight Lines [id:da9201421162597581] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (51.32,29.76) -- (35.7,29.76) ;
%Shape: Circle [id:dp2477136140518419] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (94,29.76) .. controls (94,29.05) and (94.58,28.46) .. (95.3,28.46) .. controls (96.02,28.46) and (96.6,29.05) .. (96.6,29.76) .. controls (96.6,30.48) and (96.02,31.06) .. (95.3,31.06) .. controls (94.58,31.06) and (94,30.48) .. (94,29.76) -- cycle ;
%Shape: Circle [id:dp24130504140155518] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (43,29.76) .. controls (43,29.05) and (43.58,28.46) .. (44.3,28.46) .. controls (45.02,28.46) and (45.6,29.05) .. (45.6,29.76) .. controls (45.6,30.48) and (45.02,31.06) .. (44.3,31.06) .. controls (43.58,31.06) and (43,30.48) .. (43,29.76) -- cycle ;
%Shape: Circle [id:dp42370753680753737] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.25,29.76) .. controls (148.25,29.05) and (148.83,28.46) .. (149.55,28.46) .. controls (150.27,28.46) and (150.85,29.05) .. (150.85,29.76) .. controls (150.85,30.48) and (150.27,31.06) .. (149.55,31.06) .. controls (148.83,31.06) and (148.25,30.48) .. (148.25,29.76) -- cycle ;
%Shape: Circle [id:dp29935897752296303] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212.25,29.76) .. controls (212.25,29.05) and (212.83,28.46) .. (213.55,28.46) .. controls (214.27,28.46) and (214.85,29.05) .. (214.85,29.76) .. controls (214.85,30.48) and (214.27,31.06) .. (213.55,31.06) .. controls (212.83,31.06) and (212.25,30.48) .. (212.25,29.76) -- cycle ;
%Straight Lines [id:da9335769453167673] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (258.84,29.76) -- (274.75,29.76) ;
%Shape: Circle [id:dp434351553414418] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.9,29.76) .. controls (264.9,29.05) and (265.48,28.46) .. (266.2,28.46) .. controls (266.92,28.46) and (267.5,29.05) .. (267.5,29.76) .. controls (267.5,30.48) and (266.92,31.06) .. (266.2,31.06) .. controls (265.48,31.06) and (264.9,30.48) .. (264.9,29.76) -- cycle ;

% Text Node
\draw (61.91,21.66) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$i_{1}$};
% Text Node
\draw (114.19,21.66) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$i_{2}$};
% Text Node
\draw (233.51,21.66) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$i_{n}$};


\end{tikzpicture}

==> figures/tn_notation/max_entropy.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,74); %set diagram left start at 0, and has height of 74

%Shape: Rectangle [id:dp27143462629970694] 
\draw  [color={rgb, 255:red, 51; green, 74; blue, 82 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 175; blue, 184 }  ,fill opacity=1 ] (27.81,12.97) -- (63,12.97) -- (63,37.96) -- (27.81,37.96) -- cycle ;
%Straight Lines [id:da1525611240989162] 
\draw    (63.1,25.46) -- (79.6,25.46) ;
%Shape: Rectangle [id:dp6981096771477897] 
\draw  [color={rgb, 255:red, 51; green, 74; blue, 82 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 175; blue, 184 }  ,fill opacity=1 ] (80.09,12.97) -- (115.28,12.97) -- (115.28,37.96) -- (80.09,37.96) -- cycle ;
%Straight Lines [id:da26372045469379946] 
\draw    (115.28,25.46) -- (131.51,25.46) ;
%Straight Lines [id:da4682231285009111] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (131.51,25.46) -- (182.93,25.46) ;
%Straight Lines [id:da09409179365351816] 
\draw    (182.93,25.46) -- (199.17,25.46) ;
%Shape: Rectangle [id:dp3664522923496394] 
\draw  [color={rgb, 255:red, 51; green, 74; blue, 82 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 175; blue, 184 }  ,fill opacity=1 ] (199.42,12.97) -- (234.6,12.97) -- (234.6,37.96) -- (199.42,37.96) -- cycle ;
%Straight Lines [id:da6456790429843662] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (27.32,25.46) -- (11.7,25.46) ;
%Shape: Rectangle [id:dp9617231018188099] 
\draw  [color={rgb, 255:red, 84; green, 142; blue, 161 }  ,draw opacity=1 ][fill={rgb, 255:red, 186; green, 235; blue, 252 }  ,fill opacity=1 ] (251.81,12.97) -- (287,12.97) -- (287,37.96) -- (251.81,37.96) -- cycle ;
%Straight Lines [id:da4225535959627278] 
\draw    (287,25.46) -- (303.23,25.46) ;
%Shape: Rectangle [id:dp23074356379234717] 
\draw  [color={rgb, 255:red, 84; green, 142; blue, 161 }  ,draw opacity=1 ][fill={rgb, 255:red, 186; green, 235; blue, 252 }  ,fill opacity=1 ] (304.09,12.97) -- (339.28,12.97) -- (339.28,37.96) -- (304.09,37.96) -- cycle ;
%Straight Lines [id:da3413603727803467] 
\draw    (339.28,25.46) -- (355.51,25.46) ;
%Straight Lines [id:da4940259795601043] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (355.51,25.46) -- (406.93,25.46) ;
%Straight Lines [id:da5359453708674375] 
\draw    (406.93,25.46) -- (423.17,25.46) ;
%Shape: Rectangle [id:dp29443038443290726] 
\draw  [color={rgb, 255:red, 84; green, 142; blue, 161 }  ,draw opacity=1 ][fill={rgb, 255:red, 186; green, 235; blue, 252 }  ,fill opacity=1 ] (423.42,12.97) -- (458.6,12.97) -- (458.6,37.96) -- (423.42,37.96) -- cycle ;
%Straight Lines [id:da3416550393736666] 
\draw    (234.93,25.46) -- (251.17,25.46) ;
%Shape: Circle [id:dp1763732065725927] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70,25.46) .. controls (70,24.75) and (70.58,24.16) .. (71.3,24.16) .. controls (72.02,24.16) and (72.6,24.75) .. (72.6,25.46) .. controls (72.6,26.18) and (72.02,26.76) .. (71.3,26.76) .. controls (70.58,26.76) and (70,26.18) .. (70,25.46) -- cycle ;
%Shape: Circle [id:dp8793929198183577] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (19,25.46) .. controls (19,24.75) and (19.58,24.16) .. (20.3,24.16) .. controls (21.02,24.16) and (21.6,24.75) .. (21.6,25.46) .. controls (21.6,26.18) and (21.02,26.76) .. (20.3,26.76) .. controls (19.58,26.76) and (19,26.18) .. (19,25.46) -- cycle ;
%Shape: Circle [id:dp41417628907071324] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (124.25,25.46) .. controls (124.25,24.75) and (124.83,24.16) .. (125.55,24.16) .. controls (126.27,24.16) and (126.85,24.75) .. (126.85,25.46) .. controls (126.85,26.18) and (126.27,26.76) .. (125.55,26.76) .. controls (124.83,26.76) and (124.25,26.18) .. (124.25,25.46) -- cycle ;
%Shape: Circle [id:dp16582483734726594] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.25,25.46) .. controls (188.25,24.75) and (188.83,24.16) .. (189.55,24.16) .. controls (190.27,24.16) and (190.85,24.75) .. (190.85,25.46) .. controls (190.85,26.18) and (190.27,26.76) .. (189.55,26.76) .. controls (188.83,26.76) and (188.25,26.18) .. (188.25,25.46) -- cycle ;
%Shape: Circle [id:dp7904959682035249] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.7,25.46) .. controls (241.7,24.75) and (242.28,24.16) .. (243,24.16) .. controls (243.72,24.16) and (244.3,24.75) .. (244.3,25.46) .. controls (244.3,26.18) and (243.72,26.76) .. (243,26.76) .. controls (242.28,26.76) and (241.7,26.18) .. (241.7,25.46) -- cycle ;
%Shape: Circle [id:dp22348160952034202] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (294.65,25.46) .. controls (294.65,24.75) and (295.23,24.16) .. (295.95,24.16) .. controls (296.67,24.16) and (297.25,24.75) .. (297.25,25.46) .. controls (297.25,26.18) and (296.67,26.76) .. (295.95,26.76) .. controls (295.23,26.76) and (294.65,26.18) .. (294.65,25.46) -- cycle ;
%Shape: Circle [id:dp04590637647895157] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.4,25.46) .. controls (349.4,24.75) and (349.98,24.16) .. (350.7,24.16) .. controls (351.42,24.16) and (352,24.75) .. (352,25.46) .. controls (352,26.18) and (351.42,26.76) .. (350.7,26.76) .. controls (349.98,26.76) and (349.4,26.18) .. (349.4,25.46) -- cycle ;
%Shape: Circle [id:dp7514604922161432] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411.9,25.46) .. controls (411.9,24.75) and (412.48,24.16) .. (413.2,24.16) .. controls (413.92,24.16) and (414.5,24.75) .. (414.5,25.46) .. controls (414.5,26.18) and (413.92,26.76) .. (413.2,26.76) .. controls (412.48,26.76) and (411.9,26.18) .. (411.9,25.46) -- cycle ;
%Straight Lines [id:da8779827921366352] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (458.84,25.46) -- (474.75,25.46) ;
%Shape: Circle [id:dp9797165088738846] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (464.9,25.46) .. controls (464.9,24.75) and (465.48,24.16) .. (466.2,24.16) .. controls (466.92,24.16) and (467.5,24.75) .. (467.5,25.46) .. controls (467.5,26.18) and (466.92,26.76) .. (466.2,26.76) .. controls (465.48,26.76) and (464.9,26.18) .. (464.9,25.46) -- cycle ;

% Text Node
\draw (153.5,5.7) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$k$};
% Text Node
\draw (359.5,5.1) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$n-k$};
% Text Node
\draw (37.91,17.36) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathbb{F}$};
% Text Node
\draw (90.19,17.36) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathbb{F}$};
% Text Node
\draw (209.51,17.36) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathbb{F}$};
% Text Node
\draw (262.91,17.36) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathds{1}$};
% Text Node
\draw (315.19,17.36) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathds{1}$};
% Text Node
\draw (434.51,17.36) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathds{1}$};


\end{tikzpicture}

==> figures/tn_notation/max_variance.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,74); %set diagram left start at 0, and has height of 74

%Shape: Rectangle [id:dp8452539928642944] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 242; green, 206; blue, 133 }  ,fill opacity=1 ] (27.81,12.97) -- (63,12.97) -- (63,37.96) -- (27.81,37.96) -- cycle ;
%Straight Lines [id:da5319703257032184] 
\draw    (63.1,25.46) -- (79.6,25.46) ;
%Shape: Rectangle [id:dp4109697609544416] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 242; green, 206; blue, 133 }  ,fill opacity=1 ] (80.09,12.97) -- (115.28,12.97) -- (115.28,37.96) -- (80.09,37.96) -- cycle ;
%Straight Lines [id:da9688093779149216] 
\draw    (115.28,25.46) -- (131.51,25.46) ;
%Straight Lines [id:da1859181815210149] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (131.51,25.46) -- (182.93,25.46) ;
%Straight Lines [id:da7826219945021697] 
\draw    (182.93,25.46) -- (199.17,25.46) ;
%Shape: Rectangle [id:dp6173866362310063] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 242; green, 206; blue, 133 }  ,fill opacity=1 ] (199.42,12.97) -- (234.6,12.97) -- (234.6,37.96) -- (199.42,37.96) -- cycle ;
%Straight Lines [id:da1726329896580494] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (27.32,25.46) -- (11.7,25.46) ;
%Shape: Rectangle [id:dp10676058074807493] 
\draw  [color={rgb, 255:red, 84; green, 142; blue, 161 }  ,draw opacity=1 ][fill={rgb, 255:red, 186; green, 235; blue, 252 }  ,fill opacity=1 ] (251.81,12.97) -- (287,12.97) -- (287,37.96) -- (251.81,37.96) -- cycle ;
%Straight Lines [id:da3496245662206603] 
\draw    (287,25.46) -- (303.23,25.46) ;
%Shape: Rectangle [id:dp9729064385247987] 
\draw  [color={rgb, 255:red, 84; green, 142; blue, 161 }  ,draw opacity=1 ][fill={rgb, 255:red, 186; green, 235; blue, 252 }  ,fill opacity=1 ] (304.09,12.97) -- (339.28,12.97) -- (339.28,37.96) -- (304.09,37.96) -- cycle ;
%Straight Lines [id:da18839282573441785] 
\draw    (339.28,25.46) -- (355.51,25.46) ;
%Straight Lines [id:da8218876250570657] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (355.51,25.46) -- (406.93,25.46) ;
%Straight Lines [id:da9520127856718841] 
\draw    (406.93,25.46) -- (423.17,25.46) ;
%Shape: Rectangle [id:dp8731886140767473] 
\draw  [color={rgb, 255:red, 84; green, 142; blue, 161 }  ,draw opacity=1 ][fill={rgb, 255:red, 186; green, 235; blue, 252 }  ,fill opacity=1 ] (423.42,12.97) -- (458.6,12.97) -- (458.6,37.96) -- (423.42,37.96) -- cycle ;
%Straight Lines [id:da2072522757521238] 
\draw    (234.93,25.46) -- (251.17,25.46) ;
%Shape: Circle [id:dp4830222869730343] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70,25.46) .. controls (70,24.75) and (70.58,24.16) .. (71.3,24.16) .. controls (72.02,24.16) and (72.6,24.75) .. (72.6,25.46) .. controls (72.6,26.18) and (72.02,26.76) .. (71.3,26.76) .. controls (70.58,26.76) and (70,26.18) .. (70,25.46) -- cycle ;
%Shape: Circle [id:dp5061893287322268] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (19,25.46) .. controls (19,24.75) and (19.58,24.16) .. (20.3,24.16) .. controls (21.02,24.16) and (21.6,24.75) .. (21.6,25.46) .. controls (21.6,26.18) and (21.02,26.76) .. (20.3,26.76) .. controls (19.58,26.76) and (19,26.18) .. (19,25.46) -- cycle ;
%Shape: Circle [id:dp9186263164040409] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (124.25,25.46) .. controls (124.25,24.75) and (124.83,24.16) .. (125.55,24.16) .. controls (126.27,24.16) and (126.85,24.75) .. (126.85,25.46) .. controls (126.85,26.18) and (126.27,26.76) .. (125.55,26.76) .. controls (124.83,26.76) and (124.25,26.18) .. (124.25,25.46) -- cycle ;
%Shape: Circle [id:dp6669209897625552] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.25,25.46) .. controls (188.25,24.75) and (188.83,24.16) .. (189.55,24.16) .. controls (190.27,24.16) and (190.85,24.75) .. (190.85,25.46) .. controls (190.85,26.18) and (190.27,26.76) .. (189.55,26.76) .. controls (188.83,26.76) and (188.25,26.18) .. (188.25,25.46) -- cycle ;
%Shape: Circle [id:dp86492271580936] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.7,25.46) .. controls (241.7,24.75) and (242.28,24.16) .. (243,24.16) .. controls (243.72,24.16) and (244.3,24.75) .. (244.3,25.46) .. controls (244.3,26.18) and (243.72,26.76) .. (243,26.76) .. controls (242.28,26.76) and (241.7,26.18) .. (241.7,25.46) -- cycle ;
%Shape: Circle [id:dp6618585431705444] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (294.65,25.46) .. controls (294.65,24.75) and (295.23,24.16) .. (295.95,24.16) .. controls (296.67,24.16) and (297.25,24.75) .. (297.25,25.46) .. controls (297.25,26.18) and (296.67,26.76) .. (295.95,26.76) .. controls (295.23,26.76) and (294.65,26.18) .. (294.65,25.46) -- cycle ;
%Shape: Circle [id:dp06638245516357966] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.4,25.46) .. controls (349.4,24.75) and (349.98,24.16) .. (350.7,24.16) .. controls (351.42,24.16) and (352,24.75) .. (352,25.46) .. controls (352,26.18) and (351.42,26.76) .. (350.7,26.76) .. controls (349.98,26.76) and (349.4,26.18) .. (349.4,25.46) -- cycle ;
%Shape: Circle [id:dp23028797069404106] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411.9,25.46) .. controls (411.9,24.75) and (412.48,24.16) .. (413.2,24.16) .. controls (413.92,24.16) and (414.5,24.75) .. (414.5,25.46) .. controls (414.5,26.18) and (413.92,26.76) .. (413.2,26.76) .. controls (412.48,26.76) and (411.9,26.18) .. (411.9,25.46) -- cycle ;
%Straight Lines [id:da7559188509069874] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (458.84,25.46) -- (474.75,25.46) ;
%Shape: Circle [id:dp5677599209285058] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (464.9,25.46) .. controls (464.9,24.75) and (465.48,24.16) .. (466.2,24.16) .. controls (466.92,24.16) and (467.5,24.75) .. (467.5,25.46) .. controls (467.5,26.18) and (466.92,26.76) .. (466.2,26.76) .. controls (465.48,26.76) and (464.9,26.18) .. (464.9,25.46) -- cycle ;

% Text Node
\draw (153.5,5.7) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$m$};
% Text Node
\draw (359.5,5.1) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$n-m$};
% Text Node
\draw (37.91,17.36) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$O$};
% Text Node
\draw (90.19,17.36) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$O$};
% Text Node
\draw (209.51,17.36) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$O$};
% Text Node
\draw (262.91,17.36) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathds{1}$};
% Text Node
\draw (315.19,17.36) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathds{1}$};
% Text Node
\draw (434.51,17.36) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathds{1}$};


\end{tikzpicture}

==> figures/tn_notation/qi_chain.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,62); %set diagram left start at 0, and has height of 62

%Shape: Rectangle [id:dp2228991327349681] 
\draw  [color={rgb, 255:red, 61; green, 97; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 194; blue, 159 }  ,fill opacity=1 ] (29.81,14.01) -- (65,14.01) -- (65,38.99) -- (29.81,38.99) -- cycle ;
%Straight Lines [id:da6713407395425124] 
\draw    (65.1,26.5) -- (81.6,26.5) ;
%Shape: Rectangle [id:dp9275011418574888] 
\draw  [color={rgb, 255:red, 61; green, 97; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 194; blue, 159 }  ,fill opacity=1 ] (82.09,14.01) -- (117.28,14.01) -- (117.28,38.99) -- (82.09,38.99) -- cycle ;
%Straight Lines [id:da7552114166207957] 
\draw    (117.28,26.5) -- (133.51,26.5) ;
%Straight Lines [id:da9726813832031416] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (133.51,26.5) -- (184.93,26.5) ;
%Straight Lines [id:da22185540228330103] 
\draw    (184.93,26.5) -- (201.17,26.5) ;
%Shape: Rectangle [id:dp2856002491159324] 
\draw  [color={rgb, 255:red, 61; green, 97; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 194; blue, 159 }  ,fill opacity=1 ] (201.42,13.76) -- (236.6,13.76) -- (236.6,38.74) -- (201.42,38.74) -- cycle ;
%Straight Lines [id:da32825567101501196] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (29.32,26.5) -- (13.7,26.5) ;
%Shape: Circle [id:dp7221227464188937] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (72,26.5) .. controls (72,25.78) and (72.58,25.2) .. (73.3,25.2) .. controls (74.02,25.2) and (74.6,25.78) .. (74.6,26.5) .. controls (74.6,27.22) and (74.02,27.8) .. (73.3,27.8) .. controls (72.58,27.8) and (72,27.22) .. (72,26.5) -- cycle ;
%Shape: Circle [id:dp8186934279511549] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (21,26.5) .. controls (21,25.78) and (21.58,25.2) .. (22.3,25.2) .. controls (23.02,25.2) and (23.6,25.78) .. (23.6,26.5) .. controls (23.6,27.22) and (23.02,27.8) .. (22.3,27.8) .. controls (21.58,27.8) and (21,27.22) .. (21,26.5) -- cycle ;
%Shape: Circle [id:dp021225502786943684] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (126.25,26.5) .. controls (126.25,25.78) and (126.83,25.2) .. (127.55,25.2) .. controls (128.27,25.2) and (128.85,25.78) .. (128.85,26.5) .. controls (128.85,27.22) and (128.27,27.8) .. (127.55,27.8) .. controls (126.83,27.8) and (126.25,27.22) .. (126.25,26.5) -- cycle ;
%Shape: Circle [id:dp8102346787073664] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.25,26.5) .. controls (190.25,25.78) and (190.83,25.2) .. (191.55,25.2) .. controls (192.27,25.2) and (192.85,25.78) .. (192.85,26.5) .. controls (192.85,27.22) and (192.27,27.8) .. (191.55,27.8) .. controls (190.83,27.8) and (190.25,27.22) .. (190.25,26.5) -- cycle ;
%Straight Lines [id:da5891645387011648] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (236.84,26.5) -- (252.75,26.5) ;
%Shape: Circle [id:dp5170669396878067] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (242.9,26.5) .. controls (242.9,25.78) and (243.48,25.2) .. (244.2,25.2) .. controls (244.92,25.2) and (245.5,25.78) .. (245.5,26.5) .. controls (245.5,27.22) and (244.92,27.8) .. (244.2,27.8) .. controls (243.48,27.8) and (242.9,27.22) .. (242.9,26.5) -- cycle ;
%Shape: Circle [id:dp9760104347939917] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (19,26.5) .. controls (19,24.68) and (20.48,23.2) .. (22.3,23.2) .. controls (24.12,23.2) and (25.6,24.68) .. (25.6,26.5) .. controls (25.6,28.32) and (24.12,29.8) .. (22.3,29.8) .. controls (20.48,29.8) and (19,28.32) .. (19,26.5) -- cycle ;
%Shape: Circle [id:dp5263268469895173] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70,26.5) .. controls (70,24.68) and (71.48,23.2) .. (73.3,23.2) .. controls (75.12,23.2) and (76.6,24.68) .. (76.6,26.5) .. controls (76.6,28.32) and (75.12,29.8) .. (73.3,29.8) .. controls (71.48,29.8) and (70,28.32) .. (70,26.5) -- cycle ;
%Shape: Circle [id:dp9111298390599956] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (124.25,26.5) .. controls (124.25,24.68) and (125.73,23.2) .. (127.55,23.2) .. controls (129.37,23.2) and (130.85,24.68) .. (130.85,26.5) .. controls (130.85,28.32) and (129.37,29.8) .. (127.55,29.8) .. controls (125.73,29.8) and (124.25,28.32) .. (124.25,26.5) -- cycle ;
%Shape: Circle [id:dp1817828599614033] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.25,26.5) .. controls (188.25,24.68) and (189.73,23.2) .. (191.55,23.2) .. controls (193.37,23.2) and (194.85,24.68) .. (194.85,26.5) .. controls (194.85,28.32) and (193.37,29.8) .. (191.55,29.8) .. controls (189.73,29.8) and (188.25,28.32) .. (188.25,26.5) -- cycle ;
%Shape: Circle [id:dp8686059503640182] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (242.2,26.5) .. controls (242.2,24.68) and (243.68,23.2) .. (245.5,23.2) .. controls (247.32,23.2) and (248.8,24.68) .. (248.8,26.5) .. controls (248.8,28.32) and (247.32,29.8) .. (245.5,29.8) .. controls (243.68,29.8) and (242.2,28.32) .. (242.2,26.5) -- cycle ;

% Text Node
\draw (38.19,17.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$Q_{1}$};
% Text Node
\draw (91.19,17.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$Q_{2}$};
% Text Node
\draw (211.19,17.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$Q_{n}$};


\end{tikzpicture}

==> figures/tn_notation/qi_simpl.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,91); %set diagram left start at 0, and has height of 91

%Straight Lines [id:da4890372935917895] 
\draw    (19.1,35.5) -- (35.6,35.5) ;
%Shape: Rectangle [id:dp5409566669523129] 
\draw  [color={rgb, 255:red, 61; green, 97; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 194; blue, 159 }  ,fill opacity=1 ] (36.09,23.01) -- (71.28,23.01) -- (71.28,47.99) -- (36.09,47.99) -- cycle ;
%Straight Lines [id:da9702446531375772] 
\draw    (71.28,35.5) -- (87.51,35.5) ;

% Text Node
\draw (43.19,26.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$Q_{i}$};


\end{tikzpicture}

==> figures/tn_notation/qi_sum.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,86); %set diagram left start at 0, and has height of 86

%Straight Lines [id:da9666744348172596] 
\draw    (48.06,16.94) -- (48.06,36.24) ;
%Shape: Wave [id:dp24865978619067697] 
\draw   (7.08,16.3) .. controls (8.71,20.04) and (10.27,23.6) .. (12.08,23.6) .. controls (13.89,23.6) and (15.45,20.04) .. (17.08,16.3) .. controls (18.71,12.56) and (20.27,9) .. (22.08,9) .. controls (23.89,9) and (25.45,12.56) .. (27.08,16.3) .. controls (28.71,20.04) and (30.27,23.6) .. (32.08,23.6) .. controls (33.89,23.6) and (35.45,20.04) .. (37.08,16.3) .. controls (38.71,12.56) and (40.27,9) .. (42.08,9) .. controls (43.89,9) and (45.45,12.56) .. (47.08,16.3) .. controls (47.21,16.61) and (47.35,16.91) .. (47.48,17.21) ;
%Shape: Circle [id:dp36048812632955984] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (44.76,16.94) .. controls (44.76,15.12) and (46.24,13.64) .. (48.06,13.64) .. controls (49.88,13.64) and (51.36,15.12) .. (51.36,16.94) .. controls (51.36,18.76) and (49.88,20.24) .. (48.06,20.24) .. controls (46.24,20.24) and (44.76,18.76) .. (44.76,16.94) -- cycle ;
%Straight Lines [id:da9223178103528449] 
\draw    (80.28,16.94) -- (48.06,16.94) ;
%Shape: Rectangle [id:dp7321041874793095] 
\draw  [color={rgb, 255:red, 61; green, 97; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 194; blue, 159 }  ,fill opacity=1 ] (30.69,36.01) -- (65.88,36.01) -- (65.88,60.99) -- (30.69,60.99) -- cycle ;

% Text Node
\draw (29.69,38.41) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\ket{Q_{i}}$};


\end{tikzpicture}

==> figures/tn_notation/tensor_state.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.7pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,90); %set diagram left start at 0, and has height of 90

%Straight Lines [id:da0335608489891166] 
\draw    (38.28,42.39) -- (38.28,29.46) ;
%Shape: Rectangle [id:dp8375241859966438] 
\draw  [color={rgb, 255:red, 84; green, 142; blue, 161 }  ,draw opacity=1 ][fill={rgb, 255:red, 186; green, 235; blue, 252 }  ,fill opacity=1 ] (20.81,42.65) -- (56,42.65) -- (56,67.64) -- (20.81,67.64) -- cycle ;
%Straight Lines [id:da4640269400969037] 
\draw    (38.9,80.91) -- (38.9,67.98) ;
%Straight Lines [id:da7117285115110166] 
\draw    (56,55.15) -- (72.23,55.15) ;
%Straight Lines [id:da5416359081901674] 
\draw    (90.56,42.39) -- (90.56,29.46) ;
%Shape: Rectangle [id:dp9995212666799234] 
\draw  [color={rgb, 255:red, 84; green, 142; blue, 161 }  ,draw opacity=1 ][fill={rgb, 255:red, 186; green, 235; blue, 252 }  ,fill opacity=1 ] (73.09,42.65) -- (108.28,42.65) -- (108.28,67.64) -- (73.09,67.64) -- cycle ;
%Straight Lines [id:da43348702022846197] 
\draw    (91.18,80.91) -- (91.18,67.98) ;
%Straight Lines [id:da5799668241713574] 
\draw    (108.28,55.15) -- (124.51,55.15) ;
%Straight Lines [id:da3797690048164515] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (124.51,55.15) -- (175.93,55.15) ;
%Straight Lines [id:da46420319723555403] 
\draw    (175.93,55.15) -- (192.17,55.15) ;
%Shape: Rectangle [id:dp20796188870234267] 
\draw  [color={rgb, 255:red, 84; green, 142; blue, 161 }  ,draw opacity=1 ][fill={rgb, 255:red, 186; green, 235; blue, 252 }  ,fill opacity=1 ] (192.42,42.65) -- (227.6,42.65) -- (227.6,67.64) -- (192.42,67.64) -- cycle ;
%Straight Lines [id:da9495336679138122] 
\draw    (210.5,80.91) -- (210.5,67.98) ;
%Straight Lines [id:da6084446723938903] 
\draw    (209.88,42.39) -- (209.88,29.46) ;
%Shape: Rectangle [id:dp8804393702256401] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (79.25,4.21) -- (102,4.21) -- (102,29.2) -- (79.25,29.2) -- cycle ;
%Shape: Rectangle [id:dp2840318790707099] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (26.97,4.21) -- (49.72,4.21) -- (49.72,29.2) -- (26.97,29.2) -- cycle ;
%Shape: Rectangle [id:dp08454597072363002] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (198.57,4.21) -- (221.32,4.21) -- (221.32,29.2) -- (198.57,29.2) -- cycle ;
%Straight Lines [id:da6115420427490657] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (227.84,55.15) -- (243.75,55.15) ;
%Straight Lines [id:da6243808022006938] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (20.32,55.15) -- (4.7,55.15) ;

% Text Node
\draw (29.61,6.34) node [anchor=north west][inner sep=0.75pt]    {$| 0\rangle $};
% Text Node
\draw (81.67,6.53) node [anchor=north west][inner sep=0.75pt]    {$| 0\rangle $};
% Text Node
\draw (200.97,6.53) node [anchor=north west][inner sep=0.75pt]    {$| 0\rangle $};
% Text Node
\draw (29.75,47.66) node [anchor=north west][inner sep=0.75pt]    {$U_{1}$};
% Text Node
\draw (82.03,47.66) node [anchor=north west][inner sep=0.75pt]    {$U_{2}$};
% Text Node
\draw (201.47,47.66) node [anchor=north west][inner sep=0.75pt]    {$U_{n}$};
% Text Node
\draw (115.2,34.08) node [anchor=north west][inner sep=0.75pt]    {$\chi $};
% Text Node
\draw (42.62,70.36) node [anchor=north west][inner sep=0.75pt]    {$\ell$};
\end{tikzpicture}

==> figures/tn_notation/wiggly.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,79); %set diagram left start at 0, and has height of 79

%Shape: Wave [id:dp06989408105855066] 
\draw   (23.08,34.3) .. controls (24.71,38.04) and (26.27,41.6) .. (28.08,41.6) .. controls (29.89,41.6) and (31.45,38.04) .. (33.08,34.3) .. controls (34.71,30.56) and (36.27,27) .. (38.08,27) .. controls (39.89,27) and (41.45,30.56) .. (43.08,34.3) .. controls (44.71,38.04) and (46.27,41.6) .. (48.08,41.6) .. controls (49.89,41.6) and (51.45,38.04) .. (53.08,34.3) .. controls (54.71,30.56) and (56.27,27) .. (58.08,27) .. controls (59.89,27) and (61.45,30.56) .. (63.08,34.3) .. controls (63.21,34.61) and (63.35,34.91) .. (63.48,35.21) ;




\end{tikzpicture}
